Lifetime predictions for virgin and recycled high-density polyethylene under creep conditions

Recycling has become a predominant subject in industry and science due to a rising concern for the environment driven by high production volume of plastics. Replacement of virgin polymers with their recycled analogs is not always possible because recycled polymers cannot met the same property profiles as their virgin counterparts. To avoid deterioration of the mechanical properties, it is proposed to replace a virgin polymer with a recycled polymer of another grade whose characteristics (measured in tensile tests) are close to those of the virgin material. This approach opens a way for the use of recycled polymers in short-term application, but its suitability for long-term applications has not yet been assessed. A thorough experimental investigation is conducted of the mechanical response of virgin high-density polyethylene (HDPE) used for insulation of pipes and recycled HDPE manufactured from post-consumer plastic waste (their stiffness, strength and elongation to break adopt similar values). A model is presented in viscoelastoplasticity of semicrystalline polymers. Its parameters are determined by matching experimental data in short-term relaxation and creep tests. The lifetime of virgin and recycled HDPE under creep conditions is evaluated by means of numerical simulation. It is shown that the stress-time to failure diagrams for virgin and recycled HDPE practically coincide.

==> figure-01.tex <==
%\documentclass[12pt]{article}
%\pagestyle{empty}
%\usepackage{amssymb}
%\usepackage[utf8]{inputenc}
%\usepackage[english]{babel}
%\usepackage{xcolor}
%\topmargin -10 mm
%\oddsidemargin -3 mm
%\textheight 230 mm
%\textwidth 165 mm
%\begin{document}

\thicklines

\setlength{\unitlength}{0.5 mm}
\begin{figure}[!tbhp]
\begin{center}
\hspace*{15 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-12){0}
\put(16,-12){10}
\put(36,-12){20}
\put(56,-12){30}
\put(76,-12){40}
\put(94,-12){50}
\put(46,-24){$\epsilon$ \%}

\put(-13,0){0.0}
\put(-17,32){10.0}
\put(-17,66){20.0}
\put(-17,96){30.0}
\put(-30,53){$\sigma$}
\put(-36,45){MPa}

\put(90,90){\textbf{A}}

\color{blue}
\put(   0.30,    3.04){\circle{1.8}} 
\put(   0.60,    6.47){\circle{1.8}} 
\put(   0.95,    9.83){\circle{1.8}} 
\put(   1.33,   13.23){\circle{1.8}} 
\put(   1.72,   16.61){\circle{1.8}} 
\put(   2.14,   20.01){\circle{1.8}} 
\put(   2.58,   23.37){\circle{1.8}} 
\put(   3.04,   26.75){\circle{1.8}} 
\put(   3.51,   30.11){\circle{1.8}} 
\put(   4.03,   33.49){\circle{1.8}} 
\put(   4.58,   36.83){\circle{1.8}} 
\put(   5.18,   40.19){\circle{1.8}} 
\put(   5.85,   43.54){\circle{1.8}} 
\put(   6.59,   46.89){\circle{1.8}} 
\put(   7.45,   50.25){\circle{1.8}} 
\put(   8.51,   53.59){\circle{1.8}} 
\put(   9.89,   56.92){\circle{1.8}} 
\put(  11.56,   60.26){\circle{1.8}} 
\put(  13.54,   63.61){\circle{1.8}} 
\put(  15.76,   66.76){\circle{1.8}} 
\put(  17.90,   69.41){\circle{1.8}} 
\put(  20.01,   71.70){\circle{1.8}} 
\put(  22.10,   73.68){\circle{1.8}} 
\put(  24.19,   75.40){\circle{1.8}} 
\put(  26.31,   76.97){\circle{1.8}} 
\put(  28.40,   78.33){\circle{1.8}} 
\put(  30.47,   79.55){\circle{1.8}} 
\put(  32.56,   80.65){\circle{1.8}} 
\put(  34.65,   81.62){\circle{1.8}} 
\put(  36.74,   82.45){\circle{1.8}} 
\put(  38.85,   83.16){\circle{1.8}} 
\put(  40.96,   83.72){\circle{1.8}} 
\put(  43.11,   84.19){\circle{1.8}} 
\put(  45.24,   84.52){\circle{1.8}} 
\put(  47.39,   84.75){\circle{1.8}} 
\put(  49.55,   84.89){\circle{1.8}} 
\put(  51.72,   84.96){\circle{1.8}} 
\put(  53.86,   84.94){\circle{1.8}} 
\put(  55.99,   84.85){\circle{1.8}} 
\put(  58.11,   84.75){\circle{1.8}} 
\put(  60.19,   84.61){\circle{1.8}} 
\put(  62.20,   84.41){\circle{1.8}} 
\put(  64.23,   84.20){\circle{1.8}} 
\put(  67.16,   83.84){\circle{1.8}} 
\put(  69.98,   83.37){\circle{1.8}} 
\put(  72.66,   82.86){\circle{1.8}} 
\put(  75.20,   82.26){\circle{1.8}} 
\put(  77.48,   81.52){\circle{1.8}} 
\put(  79.48,   80.60){\circle{1.8}} 
\put(  81.51,   78.67){\circle{1.8}} 
\put(  82.41,   76.48){\circle{1.8}} 
\put(  82.74,   73.41){\circle{1.8}} 
\put(  82.74,   71.16){\circle{1.8}} 
\put(  82.63,   68.91){\circle{1.8}} 
\put(  82.41,   66.78){\circle{1.8}} 
\put(  82.17,   64.09){\circle{1.8}} 
\put(  82.05,   61.72){\circle{1.8}} 
\put(  82.00,   59.47){\circle{1.8}} 
\put(  81.80,   57.41){\circle{1.8}} 
\put(  81.76,   55.23){\circle{1.8}} 
\put(  82.14,   52.79){\circle{1.8}} 

\color{green}
\put(   0.18,    3.09){\circle{1.8}} 
\put(   0.38,    6.46){\circle{1.8}} 
\put(   0.60,    9.87){\circle{1.8}} 
\put(   0.83,   13.24){\circle{1.8}} 
\put(   1.09,   16.64){\circle{1.8}} 
\put(   1.35,   20.02){\circle{1.8}} 
\put(   1.62,   23.39){\circle{1.8}} 
\put(   1.91,   26.76){\circle{1.8}} 
\put(   2.22,   30.15){\circle{1.8}} 
\put(   2.55,   33.50){\circle{1.8}} 
\put(   2.91,   36.89){\circle{1.8}} 
\put(   3.30,   40.24){\circle{1.8}} 
\put(   3.74,   43.60){\circle{1.8}} 
\put(   4.21,   46.96){\circle{1.8}} 
\put(   4.73,   50.32){\circle{1.8}} 
\put(   5.29,   53.68){\circle{1.8}} 
\put(   5.94,   57.03){\circle{1.8}} 
\put(   6.75,   60.37){\circle{1.8}} 
\put(   7.72,   63.64){\circle{1.8}} 
\put(   8.76,   66.46){\circle{1.8}} 
\put(   9.80,   68.88){\circle{1.8}} 
\put(  10.88,   70.95){\circle{1.8}} 
\put(  12.53,   73.60){\circle{1.8}} 
\put(  14.22,   75.83){\circle{1.8}} 
\put(  16.54,   78.28){\circle{1.8}} 
\put(  18.90,   80.24){\circle{1.8}} 
\put(  21.30,   81.68){\circle{1.8}} 
\put(  23.74,   82.69){\circle{1.8}} 
\put(  26.23,   83.25){\circle{1.8}} 
\put(  28.75,   83.50){\circle{1.8}} 
\put(  31.32,   83.45){\circle{1.8}} 
\put(  33.92,   83.28){\circle{1.8}} 
\put(  36.55,   82.99){\circle{1.8}} 
\put(  39.22,   82.63){\circle{1.8}} 
\put(  41.24,   82.30){\circle{1.8}} 
\put(  43.27,   81.95){\circle{1.8}} 
\put(  45.30,   81.54){\circle{1.8}} 
\put(  47.32,   81.09){\circle{1.8}} 
\put(  49.96,   80.41){\circle{1.8}} 
\put(  52.49,   79.59){\circle{1.8}} 
\put(  54.85,   78.61){\circle{1.8}} 
\put(  57.01,   77.43){\circle{1.8}} 
\put(  59.33,   75.62){\circle{1.8}} 
\put(  60.67,   73.55){\circle{1.8}} 
\put(  61.30,   71.34){\circle{1.8}} 
\put(  61.55,   68.44){\circle{1.8}} 
\put(  61.57,   66.22){\circle{1.8}} 
\put(  61.53,   64.18){\circle{1.8}} 
\put(  61.41,   61.74){\circle{1.8}} 
\put(  61.25,   59.46){\circle{1.8}} 
\put(  61.06,   57.31){\circle{1.8}} 
\put(  60.98,   55.12){\circle{1.8}} 
\put(  60.61,   52.63){\circle{1.8}} 
\put(  60.18,   50.17){\circle{1.8}} 

\color{yellow}
\put(   0.13,    3.14){\circle{1.8}} 
\put(   0.29,    6.58){\circle{1.8}} 
\put(   0.51,    9.96){\circle{1.8}} 
\put(   0.74,   13.32){\circle{1.8}} 
\put(   1.00,   16.70){\circle{1.8}} 
\put(   1.27,   20.08){\circle{1.8}} 
\put(   1.55,   23.45){\circle{1.8}} 
\put(   1.85,   26.81){\circle{1.8}} 
\put(   2.16,   30.17){\circle{1.8}} 
\put(   2.49,   33.54){\circle{1.8}} 
\put(   2.84,   36.93){\circle{1.8}} 
\put(   3.22,   40.30){\circle{1.8}} 
\put(   3.62,   43.67){\circle{1.8}} 
\put(   4.09,   47.03){\circle{1.8}} 
\put(   4.60,   50.37){\circle{1.8}} 
\put(   5.20,   53.73){\circle{1.8}} 
\put(   5.87,   57.08){\circle{1.8}} 
\put(   6.67,   60.42){\circle{1.8}} 
\put(   7.62,   63.76){\circle{1.8}} 
\put(   8.65,   66.74){\circle{1.8}} 
\put(   9.67,   69.29){\circle{1.8}} 
\put(  10.72,   71.48){\circle{1.8}} 
\put(  12.31,   74.27){\circle{1.8}} 
\put(  13.91,   76.56){\circle{1.8}} 
\put(  16.17,   79.12){\circle{1.8}} 
\put(  18.57,   81.13){\circle{1.8}} 
\put(  21.07,   82.68){\circle{1.8}} 
\put(  23.08,   83.52){\circle{1.8}} 
\put(  25.24,   84.09){\circle{1.8}} 
\put(  27.55,   84.43){\circle{1.8}} 
\put(  30.03,   84.56){\circle{1.8}} 
\put(  32.61,   84.53){\circle{1.8}} 
\put(  35.35,   84.37){\circle{1.8}} 
\put(  38.22,   84.12){\circle{1.8}} 
\put(  40.24,   83.92){\circle{1.8}} 
\put(  42.34,   83.66){\circle{1.8}} 
\put(  44.50,   83.38){\circle{1.8}} 
\put(  46.73,   83.08){\circle{1.8}} 
\put(  49.04,   82.76){\circle{1.8}} 
\put(  51.45,   82.40){\circle{1.8}} 
\put(  53.92,   82.04){\circle{1.8}} 
\put(  56.49,   81.65){\circle{1.8}} 
\put(  59.17,   81.21){\circle{1.8}} 
\put(  61.96,   80.72){\circle{1.8}} 
\put(  64.76,   80.21){\circle{1.8}} 
\put(  67.57,   79.72){\circle{1.8}} 
\put(  70.38,   79.18){\circle{1.8}} 
\put(  73.19,   78.61){\circle{1.8}} 
\put(  76.00,   78.01){\circle{1.8}} 
\put(  78.82,   77.41){\circle{1.8}} 
\put(  81.63,   76.80){\circle{1.8}} 
\put(  84.45,   76.20){\circle{1.8}} 
\put(  87.26,   75.59){\circle{1.8}} 
\put(  90.08,   74.97){\circle{1.8}} 
\put(  92.89,   74.32){\circle{1.8}} 
\put(  95.72,   73.65){\circle{1.8}} 
\put(  98.54,   72.99){\circle{1.8}} 

\color{orange}
\put(   0.04,    3.11){\circle{1.8}} 
\put(   0.12,    6.50){\circle{1.8}} 
\put(   0.25,    9.89){\circle{1.8}} 
\put(   0.40,   13.26){\circle{1.8}} 
\put(   0.59,   16.67){\circle{1.8}} 
\put(   0.82,   20.03){\circle{1.8}} 
\put(   1.10,   23.38){\circle{1.8}} 
\put(   1.41,   26.75){\circle{1.8}} 
\put(   1.75,   30.10){\circle{1.8}} 
\put(   2.09,   33.47){\circle{1.8}} 
\put(   2.43,   36.83){\circle{1.8}} 
\put(   2.77,   40.19){\circle{1.8}} 
\put(   3.13,   43.54){\circle{1.8}} 
\put(   3.51,   46.91){\circle{1.8}} 
\put(   3.97,   50.27){\circle{1.8}} 
\put(   4.50,   53.63){\circle{1.8}} 
\put(   5.13,   56.99){\circle{1.8}} 
\put(   5.88,   60.34){\circle{1.8}} 
\put(   6.76,   63.68){\circle{1.8}} 
\put(   7.77,   66.77){\circle{1.8}} 
\put(   8.81,   69.43){\circle{1.8}} 
\put(   9.84,   71.67){\circle{1.8}} 
\put(  11.46,   74.57){\circle{1.8}} 
\put(  13.09,   76.97){\circle{1.8}} 
\put(  14.75,   78.99){\circle{1.8}} 
\put(  17.00,   81.23){\circle{1.8}} 
\put(  19.34,   82.92){\circle{1.8}} 
\put(  21.77,   84.13){\circle{1.8}} 
\put(  24.30,   84.83){\circle{1.8}} 
\put(  26.30,   85.08){\circle{1.8}} 
\put(  28.39,   85.14){\circle{1.8}} 
\put(  30.60,   85.07){\circle{1.8}} 
\put(  32.88,   84.89){\circle{1.8}} 
\put(  35.22,   84.64){\circle{1.8}} 
\put(  37.66,   84.32){\circle{1.8}} 
\put(  40.14,   83.94){\circle{1.8}} 
\put(  42.70,   83.53){\circle{1.8}} 
\put(  45.34,   83.04){\circle{1.8}} 
\put(  48.08,   82.46){\circle{1.8}} 
\put(  50.91,   81.87){\circle{1.8}} 
\put(  53.88,   81.13){\circle{1.8}} 
\put(  55.99,   80.60){\circle{1.8}} 
\put(  58.19,   80.03){\circle{1.8}} 
\put(  60.45,   79.41){\circle{1.8}} 
\put(  62.79,   78.66){\circle{1.8}} 
\put(  65.28,   77.83){\circle{1.8}} 
\put(  68.04,   76.88){\circle{1.8}} 
\put(  70.86,   75.83){\circle{1.8}} 
\put(  73.67,   74.64){\circle{1.8}} 
\put(  76.49,   73.23){\circle{1.8}} 
\put(  79.30,   71.48){\circle{1.8}} 
\put(  82.12,   69.41){\circle{1.8}} 
\put(  84.93,   67.08){\circle{1.8}} 
\put(  87.75,   65.16){\circle{1.8}} 
\put(  90.56,   63.84){\circle{1.8}} 
\put(  93.38,   62.91){\circle{1.8}} 
\put(  96.20,   61.98){\circle{1.8}} 
\put(  99.02,   61.17){\circle{1.8}} 

\color{red}
\put(   0.01,    3.10){\circle{1.8}} 
\put(   0.06,    6.51){\circle{1.8}} 
\put(   0.15,    9.85){\circle{1.8}} 
\put(   0.28,   13.21){\circle{1.8}} 
\put(   0.45,   16.55){\circle{1.8}} 
\put(   0.65,   19.92){\circle{1.8}} 
\put(   0.88,   23.32){\circle{1.8}} 
\put(   1.12,   26.70){\circle{1.8}} 
\put(   1.37,   30.07){\circle{1.8}} 
\put(   1.64,   33.42){\circle{1.8}} 
\put(   1.92,   36.78){\circle{1.8}} 
\put(   2.24,   40.14){\circle{1.8}} 
\put(   2.60,   43.51){\circle{1.8}} 
\put(   3.00,   46.85){\circle{1.8}} 
\put(   3.45,   50.20){\circle{1.8}} 
\put(   3.97,   53.55){\circle{1.8}} 
\put(   4.57,   56.90){\circle{1.8}} 
\put(   5.28,   60.25){\circle{1.8}} 
\put(   6.14,   63.60){\circle{1.8}} 
\put(   7.16,   66.86){\circle{1.8}} 
\put(   8.22,   69.63){\circle{1.8}} 
\put(   9.29,   72.00){\circle{1.8}} 
\put(  10.37,   74.05){\circle{1.8}} 
\put(  12.02,   76.69){\circle{1.8}} 
\put(  13.68,   78.86){\circle{1.8}} 
\put(  15.97,   81.23){\circle{1.8}} 
\put(  18.33,   83.06){\circle{1.8}} 
\put(  20.76,   84.39){\circle{1.8}} 
\put(  23.22,   85.20){\circle{1.8}} 
\put(  25.78,   85.59){\circle{1.8}} 
\put(  28.41,   85.63){\circle{1.8}} 
\put(  30.42,   85.46){\circle{1.8}} 
\put(  32.45,   85.20){\circle{1.8}} 
\put(  34.48,   84.87){\circle{1.8}} 
\put(  36.53,   84.47){\circle{1.8}} 
\put(  38.54,   83.97){\circle{1.8}} 
\put(  41.15,   83.17){\circle{1.8}} 
\put(  43.57,   82.08){\circle{1.8}} 
\put(  45.66,   80.66){\circle{1.8}} 
\put(  47.21,   78.60){\circle{1.8}} 
\put(  47.98,   76.42){\circle{1.8}} 
\put(  48.30,   73.23){\circle{1.8}} 
\put(  48.29,   70.55){\circle{1.8}} 
\put(  48.18,   67.70){\circle{1.8}} 
\put(  48.00,   64.98){\circle{1.8}} 
\put(  47.80,   62.68){\circle{1.8}} 
\put(  47.57,   60.07){\circle{1.8}} 
\put(  47.32,   57.94){\circle{1.8}} 
\put(  47.11,   55.60){\circle{1.8}} 
\put(  47.03,   52.87){\circle{1.8}} 

\end{picture}
\hspace*{30 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-12){0}
\put(16,-12){10}
\put(36,-12){20}
\put(56,-12){30}
\put(76,-12){40}
\put(94,-12){50}
\put(46,-24){$\epsilon$ \%}

\put(-13,0){0.0}
\put(-17,32){10.0}
\put(-17,66){20.0}
\put(-17,96){30.0}
\put(-30,53){$\sigma$}
\put(-36,45){MPa}

\put(90,90){\textbf{B}}

\color{brown}
\put(  -0.02,    2.86){\circle{1.8}} 
\put(   0.03,    6.27){\circle{1.8}} 
\put(   0.09,    9.64){\circle{1.8}} 
\put(   0.19,   13.04){\circle{1.8}} 
\put(   0.30,   16.41){\circle{1.8}} 
\put(   0.44,   19.77){\circle{1.8}} 
\put(   0.60,   23.16){\circle{1.8}} 
\put(   0.77,   26.54){\circle{1.8}} 
\put(   0.97,   29.92){\circle{1.8}} 
\put(   1.18,   33.31){\circle{1.8}} 
\put(   1.40,   36.66){\circle{1.8}} 
\put(   1.66,   40.01){\circle{1.8}} 
\put(   1.94,   43.36){\circle{1.8}} 
\put(   2.27,   46.72){\circle{1.8}} 
\put(   2.64,   50.08){\circle{1.8}} 
\put(   3.07,   53.44){\circle{1.8}} 
\put(   3.56,   56.79){\circle{1.8}} 
\put(   4.14,   60.15){\circle{1.8}} 
\put(   4.81,   63.51){\circle{1.8}} 
\put(   5.59,   66.85){\circle{1.8}} 
\put(   6.51,   70.11){\circle{1.8}} 
\put(   7.49,   72.98){\circle{1.8}} 
\put(   8.48,   75.54){\circle{1.8}} 
\put(   9.51,   77.77){\circle{1.8}} 
\put(  11.07,   80.48){\circle{1.8}} 
\put(  12.67,   82.72){\circle{1.8}} 
\put(  14.82,   84.94){\circle{1.8}} 
\put(  17.01,   86.42){\circle{1.8}} 
\put(  19.24,   87.32){\circle{1.8}} 
\put(  21.48,   87.64){\circle{1.8}} 
\put(  23.71,   87.60){\circle{1.8}} 
\put(  25.90,   87.38){\circle{1.8}} 
\put(  28.01,   86.90){\circle{1.8}} 
\put(  30.03,   86.39){\circle{1.8}} 
\put(  32.40,   85.56){\circle{1.8}} 
\put(  34.56,   84.62){\circle{1.8}} 
\put(  36.87,   83.45){\circle{1.8}} 
\put(  39.12,   81.89){\circle{1.8}} 
\put(  41.33,   79.62){\circle{1.8}} 
\put(  42.66,   77.30){\circle{1.8}} 
\put(  43.28,   75.16){\circle{1.8}} 
\put(  43.55,   72.86){\circle{1.8}} 
\put(  43.59,   70.60){\circle{1.8}} 
\put(  43.50,   67.99){\circle{1.8}} 
\put(  43.36,   65.80){\circle{1.8}} 
\put(  43.19,   63.77){\circle{1.8}} 
\put(  42.97,   61.43){\circle{1.8}} 
\put(  42.72,   59.09){\circle{1.8}} 
\put(  42.42,   56.63){\circle{1.8}} 
\put(  42.09,   53.87){\circle{1.8}} 
\put(  41.80,   51.44){\circle{1.8}} 
\put(  41.42,   48.10){\circle{1.8}} 
\put(  40.99,   44.74){\circle{1.8}} 
\put(  40.56,   41.35){\circle{1.8}} 
\put(  40.13,   37.94){\circle{1.8}} 
\put(  39.72,   34.50){\circle{1.8}} 
\put(  39.60,   32.36){\circle{1.8}} 
\put(  39.42,   29.49){\circle{1.8}} 
\put(  39.18,   26.08){\circle{1.8}} 
\put(  38.89,   22.44){\circle{1.8}} 

\color{red}
\put(   0.02,    2.90){\circle{1.8}} 
\put(   0.09,    6.29){\circle{1.8}} 
\put(   0.17,    9.69){\circle{1.8}} 
\put(   0.28,   13.07){\circle{1.8}} 
\put(   0.42,   16.49){\circle{1.8}} 
\put(   0.57,   19.85){\circle{1.8}} 
\put(   0.73,   23.23){\circle{1.8}} 
\put(   0.91,   26.59){\circle{1.8}} 
\put(   1.10,   29.97){\circle{1.8}} 
\put(   1.32,   33.36){\circle{1.8}} 
\put(   1.54,   36.74){\circle{1.8}} 
\put(   1.80,   40.12){\circle{1.8}} 
\put(   2.09,   43.47){\circle{1.8}} 
\put(   2.40,   46.84){\circle{1.8}} 
\put(   2.75,   50.18){\circle{1.8}} 
\put(   3.16,   53.54){\circle{1.8}} 
\put(   3.64,   56.88){\circle{1.8}} 
\put(   4.20,   60.24){\circle{1.8}} 
\put(   4.87,   63.58){\circle{1.8}} 
\put(   5.63,   66.93){\circle{1.8}} 
\put(   6.54,   70.23){\circle{1.8}} 
\put(   7.51,   73.26){\circle{1.8}} 
\put(   8.51,   75.85){\circle{1.8}} 
\put(   9.51,   78.05){\circle{1.8}} 
\put(  11.05,   80.87){\circle{1.8}} 
\put(  12.61,   83.12){\circle{1.8}} 
\put(  14.73,   85.36){\circle{1.8}} 
\put(  16.88,   86.82){\circle{1.8}} 
\put(  19.05,   87.66){\circle{1.8}} 
\put(  21.22,   87.99){\circle{1.8}} 
\put(  23.37,   87.98){\circle{1.8}} 
\put(  25.48,   87.75){\circle{1.8}} 
\put(  27.51,   87.31){\circle{1.8}} 
\put(  29.92,   86.63){\circle{1.8}} 
\put(  32.17,   85.92){\circle{1.8}} 
\put(  34.24,   85.11){\circle{1.8}} 
\put(  36.49,   84.16){\circle{1.8}} 
\put(  38.78,   82.85){\circle{1.8}} 
\put(  40.97,   81.34){\circle{1.8}} 
\put(  43.08,   79.24){\circle{1.8}} 
\put(  44.41,   77.10){\circle{1.8}} 
\put(  45.09,   75.08){\circle{1.8}} 
\put(  45.43,   73.03){\circle{1.8}} 
\put(  45.56,   71.02){\circle{1.8}} 
\put(  45.54,   68.63){\circle{1.8}} 
\put(  45.43,   66.38){\circle{1.8}} 
\put(  45.22,   63.69){\circle{1.8}} 
\put(  44.96,   60.94){\circle{1.8}} 
\put(  44.63,   57.88){\circle{1.8}} 
\put(  44.23,   54.57){\circle{1.8}} 
\put(  43.78,   51.22){\circle{1.8}} 
\put(  43.31,   47.86){\circle{1.8}} 
\put(  42.87,   44.49){\circle{1.8}} 
\put(  42.46,   41.11){\circle{1.8}} 
\put(  42.28,   38.29){\circle{1.8}} 
\put(  42.07,   34.96){\circle{1.8}} 
\put(  41.77,   30.96){\circle{1.8}} 
\put(  41.59,   28.82){\circle{1.8}} 
\put(  41.41,   26.67){\circle{1.8}} 
\put(  41.21,   24.52){\circle{1.8}} 
\put(  41.00,   22.41){\circle{1.8}} 
\put(  40.79,   20.36){\circle{1.8}} 

\color{orange}
\put(  -0.01,    2.90){\circle{1.8}} 
\put(   0.04,    6.29){\circle{1.8}} 
\put(   0.12,    9.69){\circle{1.8}} 
\put(   0.22,   13.08){\circle{1.8}} 
\put(   0.36,   16.49){\circle{1.8}} 
\put(   0.51,   19.87){\circle{1.8}} 
\put(   0.68,   23.24){\circle{1.8}} 
\put(   0.86,   26.63){\circle{1.8}} 
\put(   1.07,   29.99){\circle{1.8}} 
\put(   1.30,   33.37){\circle{1.8}} 
\put(   1.55,   36.71){\circle{1.8}} 
\put(   1.83,   40.09){\circle{1.8}} 
\put(   2.14,   43.45){\circle{1.8}} 
\put(   2.50,   46.81){\circle{1.8}} 
\put(   2.90,   50.17){\circle{1.8}} 
\put(   3.38,   53.53){\circle{1.8}} 
\put(   3.92,   56.88){\circle{1.8}} 
\put(   4.57,   60.21){\circle{1.8}} 
\put(   5.32,   63.55){\circle{1.8}} 
\put(   6.18,   66.91){\circle{1.8}} 
\put(   7.16,   69.98){\circle{1.8}} 
\put(   8.17,   72.66){\circle{1.8}} 
\put(   9.19,   75.02){\circle{1.8}} 
\put(  10.24,   77.11){\circle{1.8}} 
\put(  11.86,   79.73){\circle{1.8}} 
\put(  13.52,   81.86){\circle{1.8}} 
\put(  15.79,   83.98){\circle{1.8}} 
\put(  18.14,   85.42){\circle{1.8}} 
\put(  20.60,   86.26){\circle{1.8}} 
\put(  23.15,   86.67){\circle{1.8}} 
\put(  25.75,   86.78){\circle{1.8}} 
\put(  28.41,   86.67){\circle{1.8}} 
\put(  30.42,   86.49){\circle{1.8}} 
\put(  32.44,   86.31){\circle{1.8}} 
\put(  34.48,   86.06){\circle{1.8}} 
\put(  36.50,   85.74){\circle{1.8}} 
\put(  38.52,   85.45){\circle{1.8}} 
\put(  40.53,   85.17){\circle{1.8}} 
\put(  43.19,   84.77){\circle{1.8}} 
\put(  45.81,   84.31){\circle{1.8}} 
\put(  48.38,   83.90){\circle{1.8}} 
\put(  50.90,   83.45){\circle{1.8}} 
\put(  53.36,   83.03){\circle{1.8}} 
\put(  55.76,   82.59){\circle{1.8}} 
\put(  58.08,   82.15){\circle{1.8}} 
\put(  60.33,   81.73){\circle{1.8}} 
\put(  62.50,   81.28){\circle{1.8}} 
\put(  64.58,   80.80){\circle{1.8}} 
\put(  67.06,   80.26){\circle{1.8}} 
\put(  69.40,   79.66){\circle{1.8}} 
\put(  71.58,   79.07){\circle{1.8}} 
\put(  73.62,   78.46){\circle{1.8}} 
\put(  75.87,   77.66){\circle{1.8}} 
\put(  77.90,   76.93){\circle{1.8}} 
\put(  79.99,   75.92){\circle{1.8}} 
\put(  82.01,   74.68){\circle{1.8}} 
\put(  84.04,   73.11){\circle{1.8}} 
\put(  85.80,   71.04){\circle{1.8}} 
\put(  86.82,   68.94){\circle{1.8}} 
\put(  87.36,   66.76){\circle{1.8}} 
\put(  87.53,   64.74){\circle{1.8}} 
\put(  87.52,   62.59){\circle{1.8}} 
\put(  87.33,   60.16){\circle{1.8}} 
\put(  87.05,   57.86){\circle{1.8}} 
\put(  86.73,   55.59){\circle{1.8}} 
\put(  86.28,   52.67){\circle{1.8}} 
\put(  85.80,   49.82){\circle{1.8}} 
\put(  85.30,   46.45){\circle{1.8}} 
\put(  84.77,   43.07){\circle{1.8}} 
\put(  84.32,   38.94){\circle{1.8}} 
\put(  84.18,   35.86){\circle{1.8}} 
\put(  83.92,   32.01){\circle{1.8}} 
\put(  83.76,   29.90){\circle{1.8}} 
\put(  83.58,   27.74){\circle{1.8}} 
\put(  83.38,   25.59){\circle{1.8}} 
\put(  83.17,   23.45){\circle{1.8}} 
\put(  82.95,   21.36){\circle{1.8}} 
\put(  82.71,   19.35){\circle{1.8}} 

\color{yellow}
\put(  -0.01,    2.84){\circle{1.8}} 
\put(   0.05,    6.26){\circle{1.8}} 
\put(   0.13,    9.63){\circle{1.8}} 
\put(   0.23,   13.05){\circle{1.8}} 
\put(   0.36,   16.44){\circle{1.8}} 
\put(   0.51,   19.85){\circle{1.8}} 
\put(   0.68,   23.23){\circle{1.8}} 
\put(   0.86,   26.60){\circle{1.8}} 
\put(   1.06,   29.99){\circle{1.8}} 
\put(   1.29,   33.36){\circle{1.8}} 
\put(   1.52,   36.74){\circle{1.8}} 
\put(   1.79,   40.11){\circle{1.8}} 
\put(   2.09,   43.49){\circle{1.8}} 
\put(   2.43,   46.85){\circle{1.8}} 
\put(   2.80,   50.20){\circle{1.8}} 
\put(   3.24,   53.55){\circle{1.8}} 
\put(   3.73,   56.90){\circle{1.8}} 
\put(   4.30,   60.24){\circle{1.8}} 
\put(   4.97,   63.59){\circle{1.8}} 
\put(   5.72,   66.94){\circle{1.8}} 
\put(   6.65,   70.23){\circle{1.8}} 
\put(   7.63,   73.18){\circle{1.8}} 
\put(   8.62,   75.77){\circle{1.8}} 
\put(   9.64,   77.99){\circle{1.8}} 
\put(  11.19,   80.79){\circle{1.8}} 
\put(  12.77,   82.98){\circle{1.8}} 
\put(  14.95,   85.18){\circle{1.8}} 
\put(  17.20,   86.65){\circle{1.8}} 
\put(  19.51,   87.46){\circle{1.8}} 
\put(  21.86,   87.79){\circle{1.8}} 
\put(  24.23,   87.76){\circle{1.8}} 
\put(  26.61,   87.57){\circle{1.8}} 
\put(  28.97,   87.22){\circle{1.8}} 
\put(  31.30,   86.75){\circle{1.8}} 
\put(  33.57,   86.24){\circle{1.8}} 
\put(  35.79,   85.71){\circle{1.8}} 
\put(  37.92,   85.15){\circle{1.8}} 
\put(  39.98,   84.56){\circle{1.8}} 
\put(  42.42,   83.81){\circle{1.8}} 
\put(  44.70,   83.00){\circle{1.8}} 
\put(  46.82,   82.22){\circle{1.8}} 
\put(  49.12,   81.19){\circle{1.8}} 
\put(  51.14,   80.18){\circle{1.8}} 
\put(  53.16,   78.84){\circle{1.8}} 
\put(  55.18,   76.87){\circle{1.8}} 
\put(  56.42,   74.74){\circle{1.8}} 
\put(  56.99,   72.72){\circle{1.8}} 
\put(  57.23,   70.62){\circle{1.8}} 
\put(  57.23,   68.35){\circle{1.8}} 
\put(  57.02,   65.20){\circle{1.8}} 
\put(  56.72,   62.02){\circle{1.8}} 
\put(  56.33,   58.66){\circle{1.8}} 
\put(  55.89,   55.31){\circle{1.8}} 
\put(  55.40,   51.97){\circle{1.8}} 
\put(  54.89,   48.60){\circle{1.8}} 
\put(  54.42,   45.23){\circle{1.8}} 
\put(  53.96,   41.80){\circle{1.8}} 
\put(  53.37,   37.02){\circle{1.8}} 
\put(  52.77,   33.26){\circle{1.8}} 
\put(  52.40,   31.16){\circle{1.8}} 
\put(  52.00,   28.99){\circle{1.8}} 
\put(  51.59,   26.81){\circle{1.8}} 
\put(  51.15,   24.63){\circle{1.8}} 
\put(  50.71,   22.49){\circle{1.8}} 
\put(  50.27,   20.41){\circle{1.8}} 

\color{green}
\put(  -0.00,    2.94){\circle{1.8}} 
\put(   0.07,    6.27){\circle{1.8}} 
\put(   0.16,    9.62){\circle{1.8}} 
\put(   0.27,   12.96){\circle{1.8}} 
\put(   0.42,   16.34){\circle{1.8}} 
\put(   0.58,   19.74){\circle{1.8}} 
\put(   0.77,   23.12){\circle{1.8}} 
\put(   0.97,   26.48){\circle{1.8}} 
\put(   1.18,   29.85){\circle{1.8}} 
\put(   1.43,   33.22){\circle{1.8}} 
\put(   1.69,   36.58){\circle{1.8}} 
\put(   1.99,   39.94){\circle{1.8}} 
\put(   2.32,   43.32){\circle{1.8}} 
\put(   2.69,   46.68){\circle{1.8}} 
\put(   3.12,   50.04){\circle{1.8}} 
\put(   3.60,   53.38){\circle{1.8}} 
\put(   4.14,   56.73){\circle{1.8}} 
\put(   4.78,   60.08){\circle{1.8}} 
\put(   5.54,   63.43){\circle{1.8}} 
\put(   6.40,   66.78){\circle{1.8}} 
\put(   7.40,   69.91){\circle{1.8}} 
\put(   8.43,   72.64){\circle{1.8}} 
\put(   9.48,   74.97){\circle{1.8}} 
\put(  10.54,   77.07){\circle{1.8}} 
\put(  12.16,   79.63){\circle{1.8}} 
\put(  13.83,   81.69){\circle{1.8}} 
\put(  16.10,   83.68){\circle{1.8}} 
\put(  18.46,   84.93){\circle{1.8}} 
\put(  20.89,   85.57){\circle{1.8}} 
\put(  23.38,   85.81){\circle{1.8}} 
\put(  25.90,   85.84){\circle{1.8}} 
\put(  28.44,   85.66){\circle{1.8}} 
\put(  30.98,   85.33){\circle{1.8}} 
\put(  33.50,   84.95){\circle{1.8}} 
\put(  35.98,   84.51){\circle{1.8}} 
\put(  38.42,   84.02){\circle{1.8}} 
\put(  40.80,   83.53){\circle{1.8}} 
\put(  43.10,   83.00){\circle{1.8}} 
\put(  45.33,   82.47){\circle{1.8}} 
\put(  47.45,   81.90){\circle{1.8}} 
\put(  49.49,   81.34){\circle{1.8}} 
\put(  51.87,   80.62){\circle{1.8}} 
\put(  54.06,   79.81){\circle{1.8}} 
\put(  56.42,   78.87){\circle{1.8}} 
\put(  58.47,   77.80){\circle{1.8}} 
\put(  60.71,   76.16){\circle{1.8}} 
\put(  62.55,   74.00){\circle{1.8}} 
\put(  63.48,   71.96){\circle{1.8}} 
\put(  63.93,   69.93){\circle{1.8}} 
\put(  64.09,   67.85){\circle{1.8}} 
\put(  64.08,   65.51){\circle{1.8}} 
\put(  63.97,   63.30){\circle{1.8}} 
\put(  63.77,   61.03){\circle{1.8}} 
\put(  63.57,   59.03){\circle{1.8}} 
\put(  63.29,   56.67){\circle{1.8}} 
\put(  62.96,   54.19){\circle{1.8}} 
\put(  62.57,   51.47){\circle{1.8}} 
\put(  62.14,   48.58){\circle{1.8}} 
\put(  61.66,   45.22){\circle{1.8}} 
\put(  61.20,   41.85){\circle{1.8}} 
\put(  60.75,   37.77){\circle{1.8}} 
\put(  60.52,   34.76){\circle{1.8}} 
\put(  60.16,   31.01){\circle{1.8}} 
\put(  59.94,   28.96){\circle{1.8}} 
\put(  59.71,   26.87){\circle{1.8}} 
\put(  59.46,   24.78){\circle{1.8}} 
\put(  59.20,   22.71){\circle{1.8}} 
\put(  58.94,   20.69){\circle{1.8}} 

\color{blue}
\put(  -0.01,    2.83){\circle{1.8}} 
\put(   0.04,    6.20){\circle{1.8}} 
\put(   0.12,    9.61){\circle{1.8}} 
\put(   0.22,   12.99){\circle{1.8}} 
\put(   0.35,   16.39){\circle{1.8}} 
\put(   0.49,   19.74){\circle{1.8}} 
\put(   0.66,   23.11){\circle{1.8}} 
\put(   0.85,   26.48){\circle{1.8}} 
\put(   1.05,   29.85){\circle{1.8}} 
\put(   1.28,   33.23){\circle{1.8}} 
\put(   1.52,   36.60){\circle{1.8}} 
\put(   1.79,   39.96){\circle{1.8}} 
\put(   2.11,   43.32){\circle{1.8}} 
\put(   2.45,   46.68){\circle{1.8}} 
\put(   2.85,   50.04){\circle{1.8}} 
\put(   3.31,   53.41){\circle{1.8}} 
\put(   3.83,   56.77){\circle{1.8}} 
\put(   4.45,   60.13){\circle{1.8}} 
\put(   5.18,   63.47){\circle{1.8}} 
\put(   5.99,   66.82){\circle{1.8}} 
\put(   6.97,   70.08){\circle{1.8}} 
\put(   7.98,   72.88){\circle{1.8}} 
\put(   9.00,   75.34){\circle{1.8}} 
\put(  10.04,   77.48){\circle{1.8}} 
\put(  11.64,   80.22){\circle{1.8}} 
\put(  13.26,   82.37){\circle{1.8}} 
\put(  15.48,   84.52){\circle{1.8}} 
\put(  17.74,   85.96){\circle{1.8}} 
\put(  20.06,   86.79){\circle{1.8}} 
\put(  22.41,   87.08){\circle{1.8}} 
\put(  24.80,   87.17){\circle{1.8}} 
\put(  27.18,   86.97){\circle{1.8}} 
\put(  29.54,   86.70){\circle{1.8}} 
\put(  31.87,   86.28){\circle{1.8}} 
\put(  34.16,   85.85){\circle{1.8}} 
\put(  36.39,   85.34){\circle{1.8}} 
\put(  38.55,   84.84){\circle{1.8}} 
\put(  40.63,   84.27){\circle{1.8}} 
\put(  43.10,   83.52){\circle{1.8}} 
\put(  45.41,   82.82){\circle{1.8}} 
\put(  47.56,   81.99){\circle{1.8}} 
\put(  49.88,   81.04){\circle{1.8}} 
\put(  51.92,   79.99){\circle{1.8}} 
\put(  53.95,   78.67){\circle{1.8}} 
\put(  55.99,   76.79){\circle{1.8}} 
\put(  57.42,   74.58){\circle{1.8}} 
\put(  58.13,   72.55){\circle{1.8}} 
\put(  58.46,   70.50){\circle{1.8}} 
\put(  58.56,   68.48){\circle{1.8}} 
\put(  58.51,   66.09){\circle{1.8}} 
\put(  58.39,   64.08){\circle{1.8}} 
\put(  58.21,   61.81){\circle{1.8}} 
\put(  58.00,   59.75){\circle{1.8}} 
\put(  57.75,   57.62){\circle{1.8}} 
\put(  57.44,   55.30){\circle{1.8}} 
\put(  57.16,   53.16){\circle{1.8}} 
\put(  56.79,   50.24){\circle{1.8}} 
\put(  56.38,   46.88){\circle{1.8}} 
\put(  55.94,   43.50){\circle{1.8}} 
\put(  55.48,   40.12){\circle{1.8}} 
\put(  55.09,   36.29){\circle{1.8}} 
\put(  54.77,   33.17){\circle{1.8}} 
\put(  54.32,   29.40){\circle{1.8}} 
\put(  54.06,   27.39){\circle{1.8}} 
\put(  53.78,   25.35){\circle{1.8}} 
\put(  53.49,   23.32){\circle{1.8}} 
\put(  52.89,   19.39){\circle{1.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{Tensile stress $\sigma$ versus tensile strain $\epsilon$.
Circles: experimental data in tensile tests with strain rate 0.0088 s$^{-1}$ 
%cross-head speed 50 mm/min at room temperature 
on virgin (A) and recycled (B) HDPE.}
\end{figure}
%\end{document}


==> figure-02.tex <==
%\documentclass[12pt]{article}
%\pagestyle{empty}
%\usepackage{amssymb}
%\usepackage[utf8]{inputenc}
%\usepackage[english]{babel}
%\usepackage{xcolor}
%\topmargin -10 mm
%\oddsidemargin -3 mm
%\textheight 230 mm
%\textwidth 165 mm
%\begin{document}

\thicklines
\setlength{\unitlength}{0.5 mm}
\begin{figure}[!tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-12){-1}
\put(18,-12){0}
\put(38,-12){1}
\put(58,-12){2}
\put(78,-12){3}
\put(98,-12){4}
\put(37,-24){$\log t_{\rm rel}$\hspace*{1 mm} s}

\put(-13,0){0.0}
\put(-13,19){5.0}
\put(-17,39){10.0}
\put(-17,59){15.0}
\put(-17,79){20.0}
\put(-17,96){25.0}
\put(-35,53){$\sigma$}
\put(-40,45){MPa}

\color{blue}
\put(  11.69,   48.87){\circle{2.5}}
\put(  13.29,   48.03){\circle{2.5}}
\put(  14.90,   47.20){\circle{2.5}}
\put(  16.52,   46.41){\circle{2.5}}
\put(  18.13,   45.67){\circle{2.5}}
\put(  19.68,   44.85){\circle{2.5}}
\put(  21.30,   44.05){\circle{2.5}}
\put(  22.86,   43.23){\circle{2.5}}
\put(  24.45,   42.39){\circle{2.5}}
\put(  25.80,   41.58){\circle{2.5}}
\put(  27.30,   40.75){\circle{2.5}}
\put(  28.72,   39.92){\circle{2.5}}
\put(  30.10,   39.11){\circle{2.5}}
\put(  31.44,   38.29){\circle{2.5}}
\put(  32.87,   37.45){\circle{2.5}}
\put(  34.28,   36.65){\circle{2.5}}
\put(  35.66,   35.84){\circle{2.5}}
\put(  37.01,   35.01){\circle{2.5}}
\put(  38.46,   34.17){\circle{2.5}}
\put(  39.94,   33.34){\circle{2.5}}
\put(  41.33,   32.52){\circle{2.5}}
\put(  42.72,   31.71){\circle{2.5}}
\put(  44.28,   30.87){\circle{2.5}}
\put(  45.72,   30.06){\circle{2.5}}
\put(  47.13,   29.26){\circle{2.5}}
\put(  48.74,   28.46){\circle{2.5}}
\put(  50.34,   27.63){\circle{2.5}}
\put(  51.94,   26.83){\circle{2.5}}
\put(  53.62,   26.08){\circle{2.5}}
\put(  55.23,   25.32){\circle{2.5}}
\put(  56.84,   24.69){\circle{2.5}}
\put(  58.50,   23.96){\circle{2.5}}
\put(  60.10,   23.37){\circle{2.5}}
\put(  61.70,   22.75){\circle{2.5}}
\put(  63.30,   22.19){\circle{2.5}}
\put(  64.90,   21.64){\circle{2.5}}
\put(  66.51,   21.10){\circle{2.5}}
\put(  68.12,   20.50){\circle{2.5}}
\put(  69.72,   19.88){\circle{2.5}}
\put(  71.33,   19.47){\circle{2.5}}
\put(  72.93,   19.08){\circle{2.5}}
\put(  74.53,   18.57){\circle{2.5}}
\put(  76.13,   18.03){\circle{2.5}}
\put(  77.73,   17.70){\circle{2.5}}
\put(  79.34,   17.06){\circle{2.5}}
\put(  80.94,   16.68){\circle{2.5}}
\put(  82.54,   16.43){\circle{2.5}}
\put(  84.14,   16.02){\circle{2.5}}
\color{green}
\put(  11.69,   49.57){\circle{2.5}}
\put(  13.14,   48.75){\circle{2.5}}
\put(  14.74,   47.91){\circle{2.5}}
\put(  16.44,   47.09){\circle{2.5}}
\put(  18.04,   46.26){\circle{2.5}}
\put(  19.57,   45.44){\circle{2.5}}
\put(  21.20,   44.62){\circle{2.5}}
\put(  22.75,   43.80){\circle{2.5}}
\put(  24.24,   42.97){\circle{2.5}}
\put(  25.74,   42.14){\circle{2.5}}
\put(  27.14,   41.33){\circle{2.5}}
\put(  28.52,   40.53){\circle{2.5}}
\put(  29.88,   39.72){\circle{2.5}}
\put(  31.19,   38.90){\circle{2.5}}
\put(  32.57,   38.10){\circle{2.5}}
\put(  33.99,   37.26){\circle{2.5}}
\put(  35.29,   36.44){\circle{2.5}}
\put(  36.75,   35.60){\circle{2.5}}
\put(  38.22,   34.76){\circle{2.5}}
\put(  39.50,   33.96){\circle{2.5}}
\put(  40.99,   33.13){\circle{2.5}}
\put(  42.41,   32.32){\circle{2.5}}
\put(  43.83,   31.48){\circle{2.5}}
\put(  45.33,   30.65){\circle{2.5}}
\put(  46.81,   29.81){\circle{2.5}}
\put(  48.38,   28.98){\circle{2.5}}
\put(  49.95,   28.14){\circle{2.5}}
\put(  51.58,   27.32){\circle{2.5}}
\put(  53.19,   26.48){\circle{2.5}}
\put(  54.83,   25.67){\circle{2.5}}
\put(  56.44,   24.91){\circle{2.5}}
\put(  58.05,   24.18){\circle{2.5}}
\put(  59.66,   23.50){\circle{2.5}}
\put(  61.26,   22.91){\circle{2.5}}
\put(  62.86,   22.25){\circle{2.5}}
\put(  64.46,   21.72){\circle{2.5}}
\put(  66.08,   21.15){\circle{2.5}}
\put(  67.68,   20.61){\circle{2.5}}
\put(  69.29,   20.08){\circle{2.5}}
\put(  70.89,   19.64){\circle{2.5}}
\put(  72.49,   19.06){\circle{2.5}}
\put(  74.09,   18.41){\circle{2.5}}
\put(  75.69,   17.98){\circle{2.5}}
\put(  77.29,   17.54){\circle{2.5}}
\put(  78.89,   16.97){\circle{2.5}}
\put(  80.50,   16.69){\circle{2.5}}
\put(  82.10,   16.21){\circle{2.5}}
\put(  83.70,   15.84){\circle{2.5}}
%gam0=1.5000e+000; SIG=5.6000e+000; kap=8.1027e-001; 
%sig_0=1.2991e+001; E=1.2991e+003; 
\color{black}
\put(   0.33,   51.00){\circle*{1.1}}
\put(   0.67,   50.96){\circle*{1.1}}
\put(   1.00,   50.92){\circle*{1.1}}
\put(   1.33,   50.88){\circle*{1.1}}
\put(   1.67,   50.84){\circle*{1.1}}
\put(   2.00,   50.80){\circle*{1.1}}
\put(   2.33,   50.76){\circle*{1.1}}
\put(   2.67,   50.71){\circle*{1.1}}
\put(   3.00,   50.67){\circle*{1.1}}
\put(   3.33,   50.62){\circle*{1.1}}
\put(   3.67,   50.57){\circle*{1.1}}
\put(   4.00,   50.52){\circle*{1.1}}
\put(   4.33,   50.47){\circle*{1.1}}
\put(   4.67,   50.41){\circle*{1.1}}
\put(   5.00,   50.36){\circle*{1.1}}
\put(   5.33,   50.30){\circle*{1.1}}
\put(   5.67,   50.24){\circle*{1.1}}
\put(   6.00,   50.18){\circle*{1.1}}
\put(   6.33,   50.11){\circle*{1.1}}
\put(   6.67,   50.05){\circle*{1.1}}
\put(   7.00,   49.98){\circle*{1.1}}
\put(   7.33,   49.91){\circle*{1.1}}
\put(   7.67,   49.83){\circle*{1.1}}
\put(   8.00,   49.76){\circle*{1.1}}
\put(   8.33,   49.68){\circle*{1.1}}
\put(   8.67,   49.60){\circle*{1.1}}
\put(   9.00,   49.52){\circle*{1.1}}
\put(   9.33,   49.44){\circle*{1.1}}
\put(   9.67,   49.35){\circle*{1.1}}
\put(  10.00,   49.26){\circle*{1.1}}
\put(  10.33,   49.17){\circle*{1.1}}
\put(  10.67,   49.07){\circle*{1.1}}
\put(  11.00,   48.97){\circle*{1.1}}
\put(  11.33,   48.87){\circle*{1.1}}
\put(  11.67,   48.77){\circle*{1.1}}
\put(  12.00,   48.66){\circle*{1.1}}
\put(  12.33,   48.56){\circle*{1.1}}
\put(  12.67,   48.44){\circle*{1.1}}
\put(  13.00,   48.33){\circle*{1.1}}
\put(  13.33,   48.21){\circle*{1.1}}
\put(  13.67,   48.09){\circle*{1.1}}
\put(  14.00,   47.97){\circle*{1.1}}
\put(  14.33,   47.84){\circle*{1.1}}
\put(  14.67,   47.71){\circle*{1.1}}
\put(  15.00,   47.58){\circle*{1.1}}
\put(  15.33,   47.44){\circle*{1.1}}
\put(  15.67,   47.30){\circle*{1.1}}
\put(  16.00,   47.16){\circle*{1.1}}
\put(  16.33,   47.02){\circle*{1.1}}
\put(  16.67,   46.87){\circle*{1.1}}
\put(  17.00,   46.72){\circle*{1.1}}
\put(  17.33,   46.56){\circle*{1.1}}
\put(  17.67,   46.41){\circle*{1.1}}
\put(  18.00,   46.25){\circle*{1.1}}
\put(  18.33,   46.09){\circle*{1.1}}
\put(  18.67,   45.92){\circle*{1.1}}
\put(  19.00,   45.75){\circle*{1.1}}
\put(  19.33,   45.58){\circle*{1.1}}
\put(  19.67,   45.41){\circle*{1.1}}
\put(  20.00,   45.24){\circle*{1.1}}
\put(  20.33,   45.06){\circle*{1.1}}
\put(  20.67,   44.88){\circle*{1.1}}
\put(  21.00,   44.69){\circle*{1.1}}
\put(  21.33,   44.51){\circle*{1.1}}
\put(  21.67,   44.32){\circle*{1.1}}
\put(  22.00,   44.13){\circle*{1.1}}
\put(  22.33,   43.94){\circle*{1.1}}
\put(  22.67,   43.75){\circle*{1.1}}
\put(  23.00,   43.56){\circle*{1.1}}
\put(  23.33,   43.36){\circle*{1.1}}
\put(  23.67,   43.16){\circle*{1.1}}
\put(  24.00,   42.97){\circle*{1.1}}
\put(  24.33,   42.77){\circle*{1.1}}
\put(  24.67,   42.57){\circle*{1.1}}
\put(  25.00,   42.36){\circle*{1.1}}
\put(  25.33,   42.16){\circle*{1.1}}
\put(  25.67,   41.96){\circle*{1.1}}
\put(  26.00,   41.75){\circle*{1.1}}
\put(  26.33,   41.55){\circle*{1.1}}
\put(  26.67,   41.34){\circle*{1.1}}
\put(  27.00,   41.14){\circle*{1.1}}
\put(  27.33,   40.93){\circle*{1.1}}
\put(  27.67,   40.73){\circle*{1.1}}
\put(  28.00,   40.52){\circle*{1.1}}
\put(  28.33,   40.31){\circle*{1.1}}
\put(  28.67,   40.11){\circle*{1.1}}
\put(  29.00,   39.90){\circle*{1.1}}
\put(  29.33,   39.70){\circle*{1.1}}
\put(  29.67,   39.49){\circle*{1.1}}
\put(  30.00,   39.29){\circle*{1.1}}
\put(  30.33,   39.08){\circle*{1.1}}
\put(  30.67,   38.88){\circle*{1.1}}
\put(  31.00,   38.67){\circle*{1.1}}
\put(  31.33,   38.47){\circle*{1.1}}
\put(  31.67,   38.26){\circle*{1.1}}
\put(  32.00,   38.06){\circle*{1.1}}
\put(  32.33,   37.86){\circle*{1.1}}
\put(  32.67,   37.66){\circle*{1.1}}
\put(  33.00,   37.45){\circle*{1.1}}
\put(  33.33,   37.25){\circle*{1.1}}
\put(  33.67,   37.05){\circle*{1.1}}
\put(  34.00,   36.85){\circle*{1.1}}
\put(  34.33,   36.65){\circle*{1.1}}
\put(  34.67,   36.45){\circle*{1.1}}
\put(  35.00,   36.26){\circle*{1.1}}
\put(  35.33,   36.06){\circle*{1.1}}
\put(  35.67,   35.86){\circle*{1.1}}
\put(  36.00,   35.67){\circle*{1.1}}
\put(  36.33,   35.47){\circle*{1.1}}
\put(  36.67,   35.27){\circle*{1.1}}
\put(  37.00,   35.08){\circle*{1.1}}
\put(  37.33,   34.89){\circle*{1.1}}
\put(  37.67,   34.69){\circle*{1.1}}
\put(  38.00,   34.50){\circle*{1.1}}
\put(  38.33,   34.31){\circle*{1.1}}
\put(  38.67,   34.12){\circle*{1.1}}
\put(  39.00,   33.93){\circle*{1.1}}
\put(  39.33,   33.74){\circle*{1.1}}
\put(  39.67,   33.55){\circle*{1.1}}
\put(  40.00,   33.36){\circle*{1.1}}
\put(  40.33,   33.17){\circle*{1.1}}
\put(  40.67,   32.99){\circle*{1.1}}
\put(  41.00,   32.80){\circle*{1.1}}
\put(  41.33,   32.62){\circle*{1.1}}
\put(  41.67,   32.43){\circle*{1.1}}
\put(  42.00,   32.25){\circle*{1.1}}
\put(  42.33,   32.06){\circle*{1.1}}
\put(  42.67,   31.88){\circle*{1.1}}
\put(  43.00,   31.70){\circle*{1.1}}
\put(  43.33,   31.52){\circle*{1.1}}
\put(  43.67,   31.34){\circle*{1.1}}
\put(  44.00,   31.16){\circle*{1.1}}
\put(  44.33,   30.98){\circle*{1.1}}
\put(  44.67,   30.80){\circle*{1.1}}
\put(  45.00,   30.63){\circle*{1.1}}
\put(  45.33,   30.45){\circle*{1.1}}
\put(  45.67,   30.28){\circle*{1.1}}
\put(  46.00,   30.10){\circle*{1.1}}
\put(  46.33,   29.93){\circle*{1.1}}
\put(  46.67,   29.75){\circle*{1.1}}
\put(  47.00,   29.58){\circle*{1.1}}
\put(  47.33,   29.41){\circle*{1.1}}
\put(  47.67,   29.24){\circle*{1.1}}
\put(  48.00,   29.07){\circle*{1.1}}
\put(  48.33,   28.90){\circle*{1.1}}
\put(  48.67,   28.73){\circle*{1.1}}
\put(  49.00,   28.57){\circle*{1.1}}
\put(  49.33,   28.40){\circle*{1.1}}
\put(  49.67,   28.23){\circle*{1.1}}
\put(  50.00,   28.07){\circle*{1.1}}
\put(  50.33,   27.91){\circle*{1.1}}
\put(  50.67,   27.74){\circle*{1.1}}
\put(  51.00,   27.58){\circle*{1.1}}
\put(  51.33,   27.42){\circle*{1.1}}
\put(  51.67,   27.26){\circle*{1.1}}
\put(  52.00,   27.10){\circle*{1.1}}
\put(  52.33,   26.94){\circle*{1.1}}
\put(  52.67,   26.78){\circle*{1.1}}
\put(  53.00,   26.63){\circle*{1.1}}
\put(  53.33,   26.47){\circle*{1.1}}
\put(  53.67,   26.32){\circle*{1.1}}
\put(  54.00,   26.16){\circle*{1.1}}
\put(  54.33,   26.01){\circle*{1.1}}
\put(  54.67,   25.85){\circle*{1.1}}
\put(  55.00,   25.70){\circle*{1.1}}
\put(  55.33,   25.55){\circle*{1.1}}
\put(  55.67,   25.40){\circle*{1.1}}
\put(  56.00,   25.25){\circle*{1.1}}
\put(  56.33,   25.11){\circle*{1.1}}
\put(  56.67,   24.96){\circle*{1.1}}
\put(  57.00,   24.81){\circle*{1.1}}
\put(  57.33,   24.67){\circle*{1.1}}
\put(  57.67,   24.52){\circle*{1.1}}
\put(  58.00,   24.38){\circle*{1.1}}
\put(  58.33,   24.23){\circle*{1.1}}
\put(  58.67,   24.09){\circle*{1.1}}
\put(  59.00,   23.95){\circle*{1.1}}
\put(  59.33,   23.81){\circle*{1.1}}
\put(  59.67,   23.67){\circle*{1.1}}
\put(  60.00,   23.53){\circle*{1.1}}
\put(  60.33,   23.40){\circle*{1.1}}
\put(  60.67,   23.26){\circle*{1.1}}
\put(  61.00,   23.12){\circle*{1.1}}
\put(  61.33,   22.99){\circle*{1.1}}
\put(  61.67,   22.86){\circle*{1.1}}
\put(  62.00,   22.72){\circle*{1.1}}
\put(  62.33,   22.59){\circle*{1.1}}
\put(  62.67,   22.46){\circle*{1.1}}
\put(  63.00,   22.33){\circle*{1.1}}
\put(  63.33,   22.20){\circle*{1.1}}
\put(  63.67,   22.07){\circle*{1.1}}
\put(  64.00,   21.94){\circle*{1.1}}
\put(  64.33,   21.82){\circle*{1.1}}
\put(  64.67,   21.69){\circle*{1.1}}
\put(  65.00,   21.57){\circle*{1.1}}
\put(  65.33,   21.44){\circle*{1.1}}
\put(  65.67,   21.32){\circle*{1.1}}
\put(  66.00,   21.20){\circle*{1.1}}
\put(  66.33,   21.08){\circle*{1.1}}
\put(  66.67,   20.96){\circle*{1.1}}
\put(  67.00,   20.84){\circle*{1.1}}
\put(  67.33,   20.72){\circle*{1.1}}
\put(  67.67,   20.60){\circle*{1.1}}
\put(  68.00,   20.48){\circle*{1.1}}
\put(  68.33,   20.37){\circle*{1.1}}
\put(  68.67,   20.25){\circle*{1.1}}
\put(  69.00,   20.14){\circle*{1.1}}
\put(  69.33,   20.02){\circle*{1.1}}
\put(  69.67,   19.91){\circle*{1.1}}
\put(  70.00,   19.80){\circle*{1.1}}
\put(  70.33,   19.69){\circle*{1.1}}
\put(  70.67,   19.58){\circle*{1.1}}
\put(  71.00,   19.47){\circle*{1.1}}
\put(  71.33,   19.36){\circle*{1.1}}
\put(  71.67,   19.26){\circle*{1.1}}
\put(  72.00,   19.15){\circle*{1.1}}
\put(  72.33,   19.04){\circle*{1.1}}
\put(  72.67,   18.94){\circle*{1.1}}
\put(  73.00,   18.83){\circle*{1.1}}
\put(  73.33,   18.73){\circle*{1.1}}
\put(  73.67,   18.63){\circle*{1.1}}
\put(  74.00,   18.53){\circle*{1.1}}
\put(  74.33,   18.43){\circle*{1.1}}
\put(  74.67,   18.33){\circle*{1.1}}
\put(  75.00,   18.23){\circle*{1.1}}
\put(  75.33,   18.13){\circle*{1.1}}
\put(  75.67,   18.03){\circle*{1.1}}
\put(  76.00,   17.94){\circle*{1.1}}
\put(  76.33,   17.84){\circle*{1.1}}
\put(  76.67,   17.75){\circle*{1.1}}
\put(  77.00,   17.65){\circle*{1.1}}
\put(  77.33,   17.56){\circle*{1.1}}
\put(  77.67,   17.47){\circle*{1.1}}
\put(  78.00,   17.38){\circle*{1.1}}
\put(  78.33,   17.29){\circle*{1.1}}
\put(  78.67,   17.20){\circle*{1.1}}
\put(  79.00,   17.11){\circle*{1.1}}
\put(  79.33,   17.02){\circle*{1.1}}
\put(  79.67,   16.93){\circle*{1.1}}
\put(  80.00,   16.85){\circle*{1.1}}
\put(  80.33,   16.76){\circle*{1.1}}
\put(  80.67,   16.68){\circle*{1.1}}
\put(  81.00,   16.59){\circle*{1.1}}
\put(  81.33,   16.51){\circle*{1.1}}
\put(  81.67,   16.43){\circle*{1.1}}
\put(  82.00,   16.35){\circle*{1.1}}
\put(  82.33,   16.26){\circle*{1.1}}
\put(  82.67,   16.18){\circle*{1.1}}
\put(  83.00,   16.11){\circle*{1.1}}
\put(  83.33,   16.03){\circle*{1.1}}
\put(  83.67,   15.95){\circle*{1.1}}
\put(  84.00,   15.87){\circle*{1.1}}
\put(  84.33,   15.80){\circle*{1.1}}
\put(  84.67,   15.72){\circle*{1.1}}
\put(  85.00,   15.64){\circle*{1.1}}
\put(  85.33,   15.57){\circle*{1.1}}
\put(  85.67,   15.50){\circle*{1.1}}
\put(  86.00,   15.42){\circle*{1.1}}
\put(  86.33,   15.35){\circle*{1.1}}
\put(  86.67,   15.28){\circle*{1.1}}
\put(  87.00,   15.21){\circle*{1.1}}
\put(  87.33,   15.14){\circle*{1.1}}
\put(  87.67,   15.07){\circle*{1.1}}
\put(  88.00,   15.00){\circle*{1.1}}
\put(  88.33,   14.94){\circle*{1.1}}
\put(  88.67,   14.87){\circle*{1.1}}
\put(  89.00,   14.80){\circle*{1.1}}
\put(  89.33,   14.74){\circle*{1.1}}
\put(  89.67,   14.67){\circle*{1.1}}
\put(  90.00,   14.61){\circle*{1.1}}
\put(  90.33,   14.54){\circle*{1.1}}
\put(  90.67,   14.48){\circle*{1.1}}
\put(  91.00,   14.42){\circle*{1.1}}
\put(  91.33,   14.36){\circle*{1.1}}
\put(  91.67,   14.30){\circle*{1.1}}
\put(  92.00,   14.24){\circle*{1.1}}
\put(  92.33,   14.18){\circle*{1.1}}
\put(  92.67,   14.12){\circle*{1.1}}
\put(  93.00,   14.06){\circle*{1.1}}
\put(  93.33,   14.00){\circle*{1.1}}
\put(  93.67,   13.94){\circle*{1.1}}
\put(  94.00,   13.89){\circle*{1.1}}
\put(  94.33,   13.83){\circle*{1.1}}
\put(  94.67,   13.78){\circle*{1.1}}
\put(  95.00,   13.72){\circle*{1.1}}
\put(  95.33,   13.67){\circle*{1.1}}
\put(  95.67,   13.61){\circle*{1.1}}
\put(  96.00,   13.56){\circle*{1.1}}
\put(  96.33,   13.51){\circle*{1.1}}
\put(  96.67,   13.46){\circle*{1.1}}
\put(  97.00,   13.41){\circle*{1.1}}
\put(  97.33,   13.36){\circle*{1.1}}
\put(  97.67,   13.31){\circle*{1.1}}
\put(  98.00,   13.26){\circle*{1.1}}
\put(  98.33,   13.21){\circle*{1.1}}
\put(  98.67,   13.16){\circle*{1.1}}
\put(  99.00,   13.11){\circle*{1.1}}
\put(  99.33,   13.07){\circle*{1.1}}
\put(  99.67,   13.02){\circle*{1.1}}

\color{lime}
\put(  11.69,   64.89){\circle{2.5}}
\put(  13.22,   64.05){\circle{2.5}}
\put(  14.71,   63.20){\circle{2.5}}
\put(  16.26,   62.35){\circle{2.5}}
\put(  17.77,   61.51){\circle{2.5}}
\put(  19.31,   60.67){\circle{2.5}}
\put(  20.73,   59.85){\circle{2.5}}
\put(  22.13,   59.01){\circle{2.5}}
\put(  23.49,   58.16){\circle{2.5}}
\put(  24.77,   57.33){\circle{2.5}}
\put(  26.10,   56.50){\circle{2.5}}
\put(  27.29,   55.67){\circle{2.5}}
\put(  28.46,   54.85){\circle{2.5}}
\put(  29.62,   54.03){\circle{2.5}}
\put(  30.76,   53.21){\circle{2.5}}
\put(  31.88,   52.37){\circle{2.5}}
\put(  33.00,   51.54){\circle{2.5}}
\put(  34.09,   50.74){\circle{2.5}}
\put(  35.25,   49.92){\circle{2.5}}
\put(  36.35,   49.08){\circle{2.5}}
\put(  37.52,   48.27){\circle{2.5}}
\put(  38.65,   47.43){\circle{2.5}}
\put(  39.75,   46.62){\circle{2.5}}
\put(  40.97,   45.78){\circle{2.5}}
\put(  42.16,   44.93){\circle{2.5}}
\put(  43.22,   44.10){\circle{2.5}}
\put(  44.50,   43.25){\circle{2.5}}
\put(  45.69,   42.41){\circle{2.5}}
\put(  46.88,   41.57){\circle{2.5}}
\put(  48.09,   40.76){\circle{2.5}}
\put(  49.37,   39.92){\circle{2.5}}
\put(  50.64,   39.11){\circle{2.5}}
\put(  51.97,   38.26){\circle{2.5}}
\put(  53.31,   37.42){\circle{2.5}}
\put(  54.72,   36.58){\circle{2.5}}
\put(  56.15,   35.73){\circle{2.5}}
\put(  57.70,   34.92){\circle{2.5}}
\put(  59.26,   34.10){\circle{2.5}}
\put(  60.74,   33.28){\circle{2.5}}
\put(  62.39,   32.55){\circle{2.5}}
\put(  63.97,   31.72){\circle{2.5}}
\put(  65.59,   31.07){\circle{2.5}}
\put(  67.19,   30.33){\circle{2.5}}
\put(  68.79,   29.68){\circle{2.5}}
\put(  70.40,   29.03){\circle{2.5}}
\put(  72.00,   28.35){\circle{2.5}}
\put(  73.61,   27.68){\circle{2.5}}
\put(  75.21,   27.08){\circle{2.5}}
\put(  76.81,   26.51){\circle{2.5}}
\put(  78.41,   25.89){\circle{2.5}}
\put(  80.02,   25.33){\circle{2.5}}
\put(  81.62,   24.86){\circle{2.5}}
\put(  83.22,   24.22){\circle{2.5}}
\put(  84.82,   23.83){\circle{2.5}}
\color{yellow}
\put(  11.64,   65.61){\circle{2.5}}
\put(  13.22,   64.80){\circle{2.5}}
\put(  14.71,   63.97){\circle{2.5}}
\put(  16.23,   63.14){\circle{2.5}}
\put(  17.68,   62.34){\circle{2.5}}
\put(  19.14,   61.51){\circle{2.5}}
\put(  20.52,   60.69){\circle{2.5}}
\put(  21.91,   59.89){\circle{2.5}}
\put(  23.20,   59.06){\circle{2.5}}
\put(  24.45,   58.22){\circle{2.5}}
\put(  25.76,   57.43){\circle{2.5}}
\put(  26.90,   56.61){\circle{2.5}}
\put(  28.08,   55.80){\circle{2.5}}
\put(  29.21,   54.99){\circle{2.5}}
\put(  30.37,   54.18){\circle{2.5}}
\put(  31.47,   53.38){\circle{2.5}}
\put(  32.49,   52.57){\circle{2.5}}
\put(  33.61,   51.74){\circle{2.5}}
\put(  34.71,   50.94){\circle{2.5}}
\put(  35.72,   50.14){\circle{2.5}}
\put(  36.87,   49.34){\circle{2.5}}
\put(  37.91,   48.51){\circle{2.5}}
\put(  39.01,   47.70){\circle{2.5}}
\put(  40.13,   46.90){\circle{2.5}}
\put(  41.17,   46.10){\circle{2.5}}
\put(  42.31,   45.28){\circle{2.5}}
\put(  43.45,   44.46){\circle{2.5}}
\put(  44.54,   43.64){\circle{2.5}}
\put(  45.69,   42.81){\circle{2.5}}
\put(  46.80,   41.99){\circle{2.5}}
\put(  47.95,   41.19){\circle{2.5}}
\put(  49.10,   40.36){\circle{2.5}}
\put(  50.31,   39.53){\circle{2.5}}
\put(  51.53,   38.71){\circle{2.5}}
\put(  52.81,   37.88){\circle{2.5}}
\put(  54.10,   37.07){\circle{2.5}}
\put(  55.42,   36.24){\circle{2.5}}
\put(  56.85,   35.42){\circle{2.5}}
\put(  58.26,   34.60){\circle{2.5}}
\put(  59.73,   33.78){\circle{2.5}}
\put(  61.29,   32.98){\circle{2.5}}
\put(  62.90,   32.24){\circle{2.5}}
\put(  64.45,   31.42){\circle{2.5}}
\put(  66.05,   30.75){\circle{2.5}}
\put(  67.66,   29.97){\circle{2.5}}
\put(  69.27,   29.29){\circle{2.5}}
\put(  70.87,   28.60){\circle{2.5}}
\put(  72.48,   27.79){\circle{2.5}}
\put(  74.09,   27.18){\circle{2.5}}
\put(  75.70,   26.51){\circle{2.5}}
\put(  77.30,   25.88){\circle{2.5}}
\put(  78.90,   25.31){\circle{2.5}}
\put(  80.51,   24.74){\circle{2.5}}
\put(  82.11,   24.23){\circle{2.5}}
\color{black}
%gam0=1.1000e+000; SIG=5.6000e+000; kap=7.7027e-001; 
%sig_0=1.6910e+001; E=8.4552e+002; 
\put(   0.33,   66.75){\circle*{1.1}}
\put(   0.67,   66.72){\circle*{1.1}}
\put(   1.00,   66.68){\circle*{1.1}}
\put(   1.33,   66.65){\circle*{1.1}}
\put(   1.67,   66.61){\circle*{1.1}}
\put(   2.00,   66.57){\circle*{1.1}}
\put(   2.33,   66.53){\circle*{1.1}}
\put(   2.67,   66.49){\circle*{1.1}}
\put(   3.00,   66.45){\circle*{1.1}}
\put(   3.33,   66.40){\circle*{1.1}}
\put(   3.67,   66.36){\circle*{1.1}}
\put(   4.00,   66.31){\circle*{1.1}}
\put(   4.33,   66.26){\circle*{1.1}}
\put(   4.67,   66.21){\circle*{1.1}}
\put(   5.00,   66.15){\circle*{1.1}}
\put(   5.33,   66.10){\circle*{1.1}}
\put(   5.67,   66.04){\circle*{1.1}}
\put(   6.00,   65.98){\circle*{1.1}}
\put(   6.33,   65.92){\circle*{1.1}}
\put(   6.67,   65.86){\circle*{1.1}}
\put(   7.00,   65.80){\circle*{1.1}}
\put(   7.33,   65.73){\circle*{1.1}}
\put(   7.67,   65.66){\circle*{1.1}}
\put(   8.00,   65.59){\circle*{1.1}}
\put(   8.33,   65.51){\circle*{1.1}}
\put(   8.67,   65.44){\circle*{1.1}}
\put(   9.00,   65.36){\circle*{1.1}}
\put(   9.33,   65.28){\circle*{1.1}}
\put(   9.67,   65.19){\circle*{1.1}}
\put(  10.00,   65.10){\circle*{1.1}}
\put(  10.33,   65.01){\circle*{1.1}}
\put(  10.67,   64.92){\circle*{1.1}}
\put(  11.00,   64.83){\circle*{1.1}}
\put(  11.33,   64.73){\circle*{1.1}}
\put(  11.67,   64.63){\circle*{1.1}}
\put(  12.00,   64.52){\circle*{1.1}}
\put(  12.33,   64.42){\circle*{1.1}}
\put(  12.67,   64.30){\circle*{1.1}}
\put(  13.00,   64.19){\circle*{1.1}}
\put(  13.33,   64.07){\circle*{1.1}}
\put(  13.67,   63.95){\circle*{1.1}}
\put(  14.00,   63.83){\circle*{1.1}}
\put(  14.33,   63.70){\circle*{1.1}}
\put(  14.67,   63.57){\circle*{1.1}}
\put(  15.00,   63.44){\circle*{1.1}}
\put(  15.33,   63.30){\circle*{1.1}}
\put(  15.67,   63.16){\circle*{1.1}}
\put(  16.00,   63.01){\circle*{1.1}}
\put(  16.33,   62.86){\circle*{1.1}}
\put(  16.67,   62.71){\circle*{1.1}}
\put(  17.00,   62.55){\circle*{1.1}}
\put(  17.33,   62.39){\circle*{1.1}}
\put(  17.67,   62.23){\circle*{1.1}}
\put(  18.00,   62.06){\circle*{1.1}}
\put(  18.33,   61.89){\circle*{1.1}}
\put(  18.67,   61.71){\circle*{1.1}}
\put(  19.00,   61.54){\circle*{1.1}}
\put(  19.33,   61.35){\circle*{1.1}}
\put(  19.67,   61.17){\circle*{1.1}}
\put(  20.00,   60.98){\circle*{1.1}}
\put(  20.33,   60.78){\circle*{1.1}}
\put(  20.67,   60.59){\circle*{1.1}}
\put(  21.00,   60.39){\circle*{1.1}}
\put(  21.33,   60.18){\circle*{1.1}}
\put(  21.67,   59.97){\circle*{1.1}}
\put(  22.00,   59.76){\circle*{1.1}}
\put(  22.33,   59.55){\circle*{1.1}}
\put(  22.67,   59.33){\circle*{1.1}}
\put(  23.00,   59.11){\circle*{1.1}}
\put(  23.33,   58.89){\circle*{1.1}}
\put(  23.67,   58.67){\circle*{1.1}}
\put(  24.00,   58.44){\circle*{1.1}}
\put(  24.33,   58.21){\circle*{1.1}}
\put(  24.67,   57.97){\circle*{1.1}}
\put(  25.00,   57.74){\circle*{1.1}}
\put(  25.33,   57.50){\circle*{1.1}}
\put(  25.67,   57.26){\circle*{1.1}}
\put(  26.00,   57.02){\circle*{1.1}}
\put(  26.33,   56.77){\circle*{1.1}}
\put(  26.67,   56.53){\circle*{1.1}}
\put(  27.00,   56.28){\circle*{1.1}}
\put(  27.33,   56.03){\circle*{1.1}}
\put(  27.67,   55.78){\circle*{1.1}}
\put(  28.00,   55.53){\circle*{1.1}}
\put(  28.33,   55.28){\circle*{1.1}}
\put(  28.67,   55.03){\circle*{1.1}}
\put(  29.00,   54.78){\circle*{1.1}}
\put(  29.33,   54.52){\circle*{1.1}}
\put(  29.67,   54.27){\circle*{1.1}}
\put(  30.00,   54.01){\circle*{1.1}}
\put(  30.33,   53.76){\circle*{1.1}}
\put(  30.67,   53.50){\circle*{1.1}}
\put(  31.00,   53.25){\circle*{1.1}}
\put(  31.33,   52.99){\circle*{1.1}}
\put(  31.67,   52.74){\circle*{1.1}}
\put(  32.00,   52.48){\circle*{1.1}}
\put(  32.33,   52.23){\circle*{1.1}}
\put(  32.67,   51.97){\circle*{1.1}}
\put(  33.00,   51.72){\circle*{1.1}}
\put(  33.33,   51.47){\circle*{1.1}}
\put(  33.67,   51.21){\circle*{1.1}}
\put(  34.00,   50.96){\circle*{1.1}}
\put(  34.33,   50.71){\circle*{1.1}}
\put(  34.67,   50.46){\circle*{1.1}}
\put(  35.00,   50.21){\circle*{1.1}}
\put(  35.33,   49.96){\circle*{1.1}}
\put(  35.67,   49.71){\circle*{1.1}}
\put(  36.00,   49.46){\circle*{1.1}}
\put(  36.33,   49.21){\circle*{1.1}}
\put(  36.67,   48.96){\circle*{1.1}}
\put(  37.00,   48.72){\circle*{1.1}}
\put(  37.33,   48.47){\circle*{1.1}}
\put(  37.67,   48.22){\circle*{1.1}}
\put(  38.00,   47.98){\circle*{1.1}}
\put(  38.33,   47.74){\circle*{1.1}}
\put(  38.67,   47.49){\circle*{1.1}}
\put(  39.00,   47.25){\circle*{1.1}}
\put(  39.33,   47.01){\circle*{1.1}}
\put(  39.67,   46.77){\circle*{1.1}}
\put(  40.00,   46.53){\circle*{1.1}}
\put(  40.33,   46.29){\circle*{1.1}}
\put(  40.67,   46.05){\circle*{1.1}}
\put(  41.00,   45.81){\circle*{1.1}}
\put(  41.33,   45.58){\circle*{1.1}}
\put(  41.67,   45.34){\circle*{1.1}}
\put(  42.00,   45.11){\circle*{1.1}}
\put(  42.33,   44.87){\circle*{1.1}}
\put(  42.67,   44.64){\circle*{1.1}}
\put(  43.00,   44.41){\circle*{1.1}}
\put(  43.33,   44.18){\circle*{1.1}}
\put(  43.67,   43.95){\circle*{1.1}}
\put(  44.00,   43.72){\circle*{1.1}}
\put(  44.33,   43.49){\circle*{1.1}}
\put(  44.67,   43.26){\circle*{1.1}}
\put(  45.00,   43.04){\circle*{1.1}}
\put(  45.33,   42.81){\circle*{1.1}}
\put(  45.67,   42.59){\circle*{1.1}}
\put(  46.00,   42.36){\circle*{1.1}}
\put(  46.33,   42.14){\circle*{1.1}}
\put(  46.67,   41.92){\circle*{1.1}}
\put(  47.00,   41.70){\circle*{1.1}}
\put(  47.33,   41.48){\circle*{1.1}}
\put(  47.67,   41.26){\circle*{1.1}}
\put(  48.00,   41.04){\circle*{1.1}}
\put(  48.33,   40.82){\circle*{1.1}}
\put(  48.67,   40.61){\circle*{1.1}}
\put(  49.00,   40.39){\circle*{1.1}}
\put(  49.33,   40.18){\circle*{1.1}}
\put(  49.67,   39.96){\circle*{1.1}}
\put(  50.00,   39.75){\circle*{1.1}}
\put(  50.33,   39.54){\circle*{1.1}}
\put(  50.67,   39.33){\circle*{1.1}}
\put(  51.00,   39.12){\circle*{1.1}}
\put(  51.33,   38.91){\circle*{1.1}}
\put(  51.67,   38.71){\circle*{1.1}}
\put(  52.00,   38.50){\circle*{1.1}}
\put(  52.33,   38.30){\circle*{1.1}}
\put(  52.67,   38.09){\circle*{1.1}}
\put(  53.00,   37.89){\circle*{1.1}}
\put(  53.33,   37.69){\circle*{1.1}}
\put(  53.67,   37.49){\circle*{1.1}}
\put(  54.00,   37.29){\circle*{1.1}}
\put(  54.33,   37.09){\circle*{1.1}}
\put(  54.67,   36.89){\circle*{1.1}}
\put(  55.00,   36.69){\circle*{1.1}}
\put(  55.33,   36.50){\circle*{1.1}}
\put(  55.67,   36.30){\circle*{1.1}}
\put(  56.00,   36.11){\circle*{1.1}}
\put(  56.33,   35.92){\circle*{1.1}}
\put(  56.67,   35.73){\circle*{1.1}}
\put(  57.00,   35.54){\circle*{1.1}}
\put(  57.33,   35.35){\circle*{1.1}}
\put(  57.67,   35.16){\circle*{1.1}}
\put(  58.00,   34.97){\circle*{1.1}}
\put(  58.33,   34.79){\circle*{1.1}}
\put(  58.67,   34.60){\circle*{1.1}}
\put(  59.00,   34.42){\circle*{1.1}}
\put(  59.33,   34.24){\circle*{1.1}}
\put(  59.67,   34.06){\circle*{1.1}}
\put(  60.00,   33.88){\circle*{1.1}}
\put(  60.33,   33.70){\circle*{1.1}}
\put(  60.67,   33.52){\circle*{1.1}}
\put(  61.00,   33.34){\circle*{1.1}}
\put(  61.33,   33.17){\circle*{1.1}}
\put(  61.67,   32.99){\circle*{1.1}}
\put(  62.00,   32.82){\circle*{1.1}}
\put(  62.33,   32.65){\circle*{1.1}}
\put(  62.67,   32.48){\circle*{1.1}}
\put(  63.00,   32.31){\circle*{1.1}}
\put(  63.33,   32.14){\circle*{1.1}}
\put(  63.67,   31.97){\circle*{1.1}}
\put(  64.00,   31.80){\circle*{1.1}}
\put(  64.33,   31.64){\circle*{1.1}}
\put(  64.67,   31.47){\circle*{1.1}}
\put(  65.00,   31.31){\circle*{1.1}}
\put(  65.33,   31.15){\circle*{1.1}}
\put(  65.67,   30.98){\circle*{1.1}}
\put(  66.00,   30.82){\circle*{1.1}}
\put(  66.33,   30.66){\circle*{1.1}}
\put(  66.67,   30.51){\circle*{1.1}}
\put(  67.00,   30.35){\circle*{1.1}}
\put(  67.33,   30.19){\circle*{1.1}}
\put(  67.67,   30.04){\circle*{1.1}}
\put(  68.00,   29.89){\circle*{1.1}}
\put(  68.33,   29.73){\circle*{1.1}}
\put(  68.67,   29.58){\circle*{1.1}}
\put(  69.00,   29.43){\circle*{1.1}}
\put(  69.33,   29.28){\circle*{1.1}}
\put(  69.67,   29.14){\circle*{1.1}}
\put(  70.00,   28.99){\circle*{1.1}}
\put(  70.33,   28.84){\circle*{1.1}}
\put(  70.67,   28.70){\circle*{1.1}}
\put(  71.00,   28.55){\circle*{1.1}}
\put(  71.33,   28.41){\circle*{1.1}}
\put(  71.67,   28.27){\circle*{1.1}}
\put(  72.00,   28.13){\circle*{1.1}}
\put(  72.33,   27.99){\circle*{1.1}}
\put(  72.67,   27.85){\circle*{1.1}}
\put(  73.00,   27.72){\circle*{1.1}}
\put(  73.33,   27.58){\circle*{1.1}}
\put(  73.67,   27.44){\circle*{1.1}}
\put(  74.00,   27.31){\circle*{1.1}}
\put(  74.33,   27.18){\circle*{1.1}}
\put(  74.67,   27.05){\circle*{1.1}}
\put(  75.00,   26.92){\circle*{1.1}}
\put(  75.33,   26.79){\circle*{1.1}}
\put(  75.67,   26.66){\circle*{1.1}}
\put(  76.00,   26.53){\circle*{1.1}}
\put(  76.33,   26.40){\circle*{1.1}}
\put(  76.67,   26.28){\circle*{1.1}}
\put(  77.00,   26.15){\circle*{1.1}}
\put(  77.33,   26.03){\circle*{1.1}}
\put(  77.67,   25.91){\circle*{1.1}}
\put(  78.00,   25.79){\circle*{1.1}}
\put(  78.33,   25.67){\circle*{1.1}}
\put(  78.67,   25.55){\circle*{1.1}}
\put(  79.00,   25.43){\circle*{1.1}}
\put(  79.33,   25.31){\circle*{1.1}}
\put(  79.67,   25.20){\circle*{1.1}}
\put(  80.00,   25.08){\circle*{1.1}}
\put(  80.33,   24.97){\circle*{1.1}}
\put(  80.67,   24.85){\circle*{1.1}}
\put(  81.00,   24.74){\circle*{1.1}}
\put(  81.33,   24.63){\circle*{1.1}}
\put(  81.67,   24.52){\circle*{1.1}}
\put(  82.00,   24.41){\circle*{1.1}}
\put(  82.33,   24.30){\circle*{1.1}}
\put(  82.67,   24.20){\circle*{1.1}}
\put(  83.00,   24.09){\circle*{1.1}}
\put(  83.33,   23.99){\circle*{1.1}}
\put(  83.67,   23.88){\circle*{1.1}}
\put(  84.00,   23.78){\circle*{1.1}}
\put(  84.33,   23.68){\circle*{1.1}}
\put(  84.67,   23.57){\circle*{1.1}}
\put(  85.00,   23.47){\circle*{1.1}}
\put(  85.33,   23.38){\circle*{1.1}}
\put(  85.67,   23.28){\circle*{1.1}}
\put(  86.00,   23.18){\circle*{1.1}}
\put(  86.33,   23.08){\circle*{1.1}}
\put(  86.67,   22.99){\circle*{1.1}}
\put(  87.00,   22.89){\circle*{1.1}}
\put(  87.33,   22.80){\circle*{1.1}}
\put(  87.67,   22.71){\circle*{1.1}}
\put(  88.00,   22.61){\circle*{1.1}}
\put(  88.33,   22.52){\circle*{1.1}}
\put(  88.67,   22.43){\circle*{1.1}}
\put(  89.00,   22.34){\circle*{1.1}}
\put(  89.33,   22.26){\circle*{1.1}}
\put(  89.67,   22.17){\circle*{1.1}}
\put(  90.00,   22.08){\circle*{1.1}}
\put(  90.33,   22.00){\circle*{1.1}}
\put(  90.67,   21.91){\circle*{1.1}}
\put(  91.00,   21.83){\circle*{1.1}}
\put(  91.33,   21.74){\circle*{1.1}}
\put(  91.67,   21.66){\circle*{1.1}}
\put(  92.00,   21.58){\circle*{1.1}}
\put(  92.33,   21.50){\circle*{1.1}}
\put(  92.67,   21.42){\circle*{1.1}}
\put(  93.00,   21.34){\circle*{1.1}}
\put(  93.33,   21.26){\circle*{1.1}}
\put(  93.67,   21.19){\circle*{1.1}}
\put(  94.00,   21.11){\circle*{1.1}}
\put(  94.33,   21.04){\circle*{1.1}}
\put(  94.67,   20.96){\circle*{1.1}}
\put(  95.00,   20.89){\circle*{1.1}}
\put(  95.33,   20.81){\circle*{1.1}}
\put(  95.67,   20.74){\circle*{1.1}}
\put(  96.00,   20.67){\circle*{1.1}}
\put(  96.33,   20.60){\circle*{1.1}}
\put(  96.67,   20.53){\circle*{1.1}}
\put(  97.00,   20.46){\circle*{1.1}}
\put(  97.33,   20.39){\circle*{1.1}}
\put(  97.67,   20.32){\circle*{1.1}}
\put(  98.00,   20.26){\circle*{1.1}}
\put(  98.33,   20.19){\circle*{1.1}}
\put(  98.67,   20.13){\circle*{1.1}}
\put(  99.00,   20.06){\circle*{1.1}}
\put(  99.33,   20.00){\circle*{1.1}}
\put(  99.67,   19.93){\circle*{1.1}}

\color{orange}
\put(  11.69,   87.57){\circle{2.5}}
\put(  13.33,   86.52){\circle{2.5}}
\put(  14.96,   85.47){\circle{2.5}}
\put(  16.60,   84.50){\circle{2.5}}
\put(  18.28,   83.46){\circle{2.5}}
\put(  19.90,   82.42){\circle{2.5}}
\put(  21.54,   81.30){\circle{2.5}}
\put(  23.14,   80.22){\circle{2.5}}
\put(  24.81,   79.01){\circle{2.5}}
\put(  26.44,   77.77){\circle{2.5}}
\put(  28.10,   76.44){\circle{2.5}}
\put(  29.71,   75.07){\circle{2.5}}
\put(  31.33,   73.69){\circle{2.5}}
\put(  32.96,   72.24){\circle{2.5}}
\put(  34.57,   70.81){\circle{2.5}}
\put(  36.18,   69.37){\circle{2.5}}
\put(  37.86,   67.90){\circle{2.5}}
\put(  39.51,   66.39){\circle{2.5}}
\put(  41.12,   64.93){\circle{2.5}}
\put(  42.73,   63.51){\circle{2.5}}
\put(  44.36,   62.04){\circle{2.5}}
\put(  46.02,   60.58){\circle{2.5}}
\put(  47.63,   59.20){\circle{2.5}}
\put(  49.23,   57.82){\circle{2.5}}
\put(  50.86,   56.51){\circle{2.5}}
\put(  52.49,   55.17){\circle{2.5}}
\put(  54.12,   54.00){\circle{2.5}}
\put(  55.72,   52.72){\circle{2.5}}
\put(  57.39,   51.51){\circle{2.5}}
\put(  59.03,   50.36){\circle{2.5}}
\put(  60.64,   49.37){\circle{2.5}}
\put(  62.24,   48.27){\circle{2.5}}
\put(  63.85,   47.27){\circle{2.5}}
\put(  65.45,   46.22){\circle{2.5}}
\put(  67.06,   45.25){\circle{2.5}}
\put(  68.67,   44.41){\circle{2.5}}
\put(  70.28,   43.54){\circle{2.5}}
\put(  71.89,   42.71){\circle{2.5}}
\put(  73.49,   41.83){\circle{2.5}}
\put(  75.09,   40.98){\circle{2.5}}
\put(  76.69,   40.18){\circle{2.5}}
\put(  78.29,   39.47){\circle{2.5}}
\put(  79.89,   38.59){\circle{2.5}}
\put(  81.49,   37.90){\circle{2.5}}
\put(  83.09,   37.28){\circle{2.5}}
\put(  84.69,   36.59){\circle{2.5}}
\color{red}
\put(  11.64,   86.98){\circle{2.5}}
\put(  13.29,   86.03){\circle{2.5}}
\put(  14.93,   85.07){\circle{2.5}}
\put(  16.60,   84.08){\circle{2.5}}
\put(  18.28,   83.14){\circle{2.5}}
\put(  19.90,   82.16){\circle{2.5}}
\put(  21.53,   81.07){\circle{2.5}}
\put(  23.13,   79.97){\circle{2.5}}
\put(  24.77,   78.82){\circle{2.5}}
\put(  26.40,   77.50){\circle{2.5}}
\put(  28.06,   76.20){\circle{2.5}}
\put(  29.69,   74.84){\circle{2.5}}
\put(  31.32,   73.49){\circle{2.5}}
\put(  32.93,   72.08){\circle{2.5}}
\put(  34.55,   70.67){\circle{2.5}}
\put(  36.18,   69.21){\circle{2.5}}
\put(  37.84,   67.73){\circle{2.5}}
\put(  39.47,   66.30){\circle{2.5}}
\put(  41.08,   64.85){\circle{2.5}}
\put(  42.71,   63.37){\circle{2.5}}
\put(  44.32,   61.94){\circle{2.5}}
\put(  45.94,   60.51){\circle{2.5}}
\put(  47.54,   59.13){\circle{2.5}}
\put(  49.18,   57.76){\circle{2.5}}
\put(  50.83,   56.43){\circle{2.5}}
\put(  52.44,   55.15){\circle{2.5}}
\put(  54.08,   53.88){\circle{2.5}}
\put(  55.71,   52.67){\circle{2.5}}
\put(  57.34,   51.50){\circle{2.5}}
\put(  58.96,   50.42){\circle{2.5}}
\put(  60.56,   49.35){\circle{2.5}}
\put(  62.17,   48.34){\circle{2.5}}
\put(  63.78,   47.39){\circle{2.5}}
\put(  65.40,   46.53){\circle{2.5}}
\put(  67.01,   45.56){\circle{2.5}}
\put(  68.61,   44.64){\circle{2.5}}
\put(  70.22,   43.74){\circle{2.5}}
\put(  71.82,   42.85){\circle{2.5}}
\put(  73.42,   42.15){\circle{2.5}}
\put(  75.02,   41.36){\circle{2.5}}
\put(  76.63,   40.44){\circle{2.5}}
\put(  78.23,   39.75){\circle{2.5}}
\put(  79.83,   38.97){\circle{2.5}}
\put(  81.44,   38.32){\circle{2.5}}
\put(  83.04,   37.60){\circle{2.5}}
\put(  84.64,   36.82){\circle{2.5}}
\color{black}
%gam0=9.0000e-001; SIG=5.7000e+000; kap=7.1135e-001; 
%sig_0=2.2370e+001; E=4.4739e+002; 
\put(   0.33,   88.60){\circle*{1.1}}
\put(   0.67,   88.57){\circle*{1.1}}
\put(   1.00,   88.53){\circle*{1.1}}
\put(   1.33,   88.50){\circle*{1.1}}
\put(   1.67,   88.46){\circle*{1.1}}
\put(   2.00,   88.42){\circle*{1.1}}
\put(   2.33,   88.38){\circle*{1.1}}
\put(   2.67,   88.34){\circle*{1.1}}
\put(   3.00,   88.30){\circle*{1.1}}
\put(   3.33,   88.25){\circle*{1.1}}
\put(   3.67,   88.20){\circle*{1.1}}
\put(   4.00,   88.16){\circle*{1.1}}
\put(   4.33,   88.11){\circle*{1.1}}
\put(   4.67,   88.06){\circle*{1.1}}
\put(   5.00,   88.00){\circle*{1.1}}
\put(   5.33,   87.95){\circle*{1.1}}
\put(   5.67,   87.89){\circle*{1.1}}
\put(   6.00,   87.83){\circle*{1.1}}
\put(   6.33,   87.77){\circle*{1.1}}
\put(   6.67,   87.71){\circle*{1.1}}
\put(   7.00,   87.64){\circle*{1.1}}
\put(   7.33,   87.57){\circle*{1.1}}
\put(   7.67,   87.50){\circle*{1.1}}
\put(   8.00,   87.43){\circle*{1.1}}
\put(   8.33,   87.36){\circle*{1.1}}
\put(   8.67,   87.28){\circle*{1.1}}
\put(   9.00,   87.20){\circle*{1.1}}
\put(   9.33,   87.12){\circle*{1.1}}
\put(   9.67,   87.03){\circle*{1.1}}
\put(  10.00,   86.94){\circle*{1.1}}
\put(  10.33,   86.85){\circle*{1.1}}
\put(  10.67,   86.76){\circle*{1.1}}
\put(  11.00,   86.66){\circle*{1.1}}
\put(  11.33,   86.56){\circle*{1.1}}
\put(  11.67,   86.45){\circle*{1.1}}
\put(  12.00,   86.35){\circle*{1.1}}
\put(  12.33,   86.24){\circle*{1.1}}
\put(  12.67,   86.12){\circle*{1.1}}
\put(  13.00,   86.01){\circle*{1.1}}
\put(  13.33,   85.88){\circle*{1.1}}
\put(  13.67,   85.76){\circle*{1.1}}
\put(  14.00,   85.63){\circle*{1.1}}
\put(  14.33,   85.50){\circle*{1.1}}
\put(  14.67,   85.36){\circle*{1.1}}
\put(  15.00,   85.22){\circle*{1.1}}
\put(  15.33,   85.08){\circle*{1.1}}
\put(  15.67,   84.93){\circle*{1.1}}
\put(  16.00,   84.78){\circle*{1.1}}
\put(  16.33,   84.62){\circle*{1.1}}
\put(  16.67,   84.46){\circle*{1.1}}
\put(  17.00,   84.30){\circle*{1.1}}
\put(  17.33,   84.13){\circle*{1.1}}
\put(  17.67,   83.95){\circle*{1.1}}
\put(  18.00,   83.78){\circle*{1.1}}
\put(  18.33,   83.59){\circle*{1.1}}
\put(  18.67,   83.41){\circle*{1.1}}
\put(  19.00,   83.21){\circle*{1.1}}
\put(  19.33,   83.02){\circle*{1.1}}
\put(  19.67,   82.82){\circle*{1.1}}
\put(  20.00,   82.61){\circle*{1.1}}
\put(  20.33,   82.40){\circle*{1.1}}
\put(  20.67,   82.19){\circle*{1.1}}
\put(  21.00,   81.97){\circle*{1.1}}
\put(  21.33,   81.75){\circle*{1.1}}
\put(  21.67,   81.52){\circle*{1.1}}
\put(  22.00,   81.29){\circle*{1.1}}
\put(  22.33,   81.05){\circle*{1.1}}
\put(  22.67,   80.81){\circle*{1.1}}
\put(  23.00,   80.57){\circle*{1.1}}
\put(  23.33,   80.32){\circle*{1.1}}
\put(  23.67,   80.07){\circle*{1.1}}
\put(  24.00,   79.81){\circle*{1.1}}
\put(  24.33,   79.55){\circle*{1.1}}
\put(  24.67,   79.29){\circle*{1.1}}
\put(  25.00,   79.02){\circle*{1.1}}
\put(  25.33,   78.75){\circle*{1.1}}
\put(  25.67,   78.48){\circle*{1.1}}
\put(  26.00,   78.20){\circle*{1.1}}
\put(  26.33,   77.92){\circle*{1.1}}
\put(  26.67,   77.64){\circle*{1.1}}
\put(  27.00,   77.35){\circle*{1.1}}
\put(  27.33,   77.06){\circle*{1.1}}
\put(  27.67,   76.77){\circle*{1.1}}
\put(  28.00,   76.48){\circle*{1.1}}
\put(  28.33,   76.19){\circle*{1.1}}
\put(  28.67,   75.89){\circle*{1.1}}
\put(  29.00,   75.59){\circle*{1.1}}
\put(  29.33,   75.29){\circle*{1.1}}
\put(  29.67,   74.99){\circle*{1.1}}
\put(  30.00,   74.69){\circle*{1.1}}
\put(  30.33,   74.39){\circle*{1.1}}
\put(  30.67,   74.08){\circle*{1.1}}
\put(  31.00,   73.78){\circle*{1.1}}
\put(  31.33,   73.47){\circle*{1.1}}
\put(  31.67,   73.16){\circle*{1.1}}
\put(  32.00,   72.86){\circle*{1.1}}
\put(  32.33,   72.55){\circle*{1.1}}
\put(  32.67,   72.24){\circle*{1.1}}
\put(  33.00,   71.94){\circle*{1.1}}
\put(  33.33,   71.63){\circle*{1.1}}
\put(  33.67,   71.32){\circle*{1.1}}
\put(  34.00,   71.01){\circle*{1.1}}
\put(  34.33,   70.71){\circle*{1.1}}
\put(  34.67,   70.40){\circle*{1.1}}
\put(  35.00,   70.10){\circle*{1.1}}
\put(  35.33,   69.79){\circle*{1.1}}
\put(  35.67,   69.49){\circle*{1.1}}
\put(  36.00,   69.18){\circle*{1.1}}
\put(  36.33,   68.88){\circle*{1.1}}
\put(  36.67,   68.58){\circle*{1.1}}
\put(  37.00,   68.28){\circle*{1.1}}
\put(  37.33,   67.98){\circle*{1.1}}
\put(  37.67,   67.68){\circle*{1.1}}
\put(  38.00,   67.38){\circle*{1.1}}
\put(  38.33,   67.08){\circle*{1.1}}
\put(  38.67,   66.78){\circle*{1.1}}
\put(  39.00,   66.48){\circle*{1.1}}
\put(  39.33,   66.19){\circle*{1.1}}
\put(  39.67,   65.89){\circle*{1.1}}
\put(  40.00,   65.60){\circle*{1.1}}
\put(  40.33,   65.30){\circle*{1.1}}
\put(  40.67,   65.01){\circle*{1.1}}
\put(  41.00,   64.72){\circle*{1.1}}
\put(  41.33,   64.43){\circle*{1.1}}
\put(  41.67,   64.14){\circle*{1.1}}
\put(  42.00,   63.85){\circle*{1.1}}
\put(  42.33,   63.56){\circle*{1.1}}
\put(  42.67,   63.28){\circle*{1.1}}
\put(  43.00,   62.99){\circle*{1.1}}
\put(  43.33,   62.71){\circle*{1.1}}
\put(  43.67,   62.42){\circle*{1.1}}
\put(  44.00,   62.14){\circle*{1.1}}
\put(  44.33,   61.86){\circle*{1.1}}
\put(  44.67,   61.58){\circle*{1.1}}
\put(  45.00,   61.30){\circle*{1.1}}
\put(  45.33,   61.02){\circle*{1.1}}
\put(  45.67,   60.74){\circle*{1.1}}
\put(  46.00,   60.47){\circle*{1.1}}
\put(  46.33,   60.19){\circle*{1.1}}
\put(  46.67,   59.92){\circle*{1.1}}
\put(  47.00,   59.64){\circle*{1.1}}
\put(  47.33,   59.37){\circle*{1.1}}
\put(  47.67,   59.10){\circle*{1.1}}
\put(  48.00,   58.83){\circle*{1.1}}
\put(  48.33,   58.56){\circle*{1.1}}
\put(  48.67,   58.30){\circle*{1.1}}
\put(  49.00,   58.03){\circle*{1.1}}
\put(  49.33,   57.76){\circle*{1.1}}
\put(  49.67,   57.50){\circle*{1.1}}
\put(  50.00,   57.24){\circle*{1.1}}
\put(  50.33,   56.97){\circle*{1.1}}
\put(  50.67,   56.71){\circle*{1.1}}
\put(  51.00,   56.45){\circle*{1.1}}
\put(  51.33,   56.20){\circle*{1.1}}
\put(  51.67,   55.94){\circle*{1.1}}
\put(  52.00,   55.68){\circle*{1.1}}
\put(  52.33,   55.43){\circle*{1.1}}
\put(  52.67,   55.17){\circle*{1.1}}
\put(  53.00,   54.92){\circle*{1.1}}
\put(  53.33,   54.67){\circle*{1.1}}
\put(  53.67,   54.42){\circle*{1.1}}
\put(  54.00,   54.17){\circle*{1.1}}
\put(  54.33,   53.92){\circle*{1.1}}
\put(  54.67,   53.68){\circle*{1.1}}
\put(  55.00,   53.43){\circle*{1.1}}
\put(  55.33,   53.19){\circle*{1.1}}
\put(  55.67,   52.95){\circle*{1.1}}
\put(  56.00,   52.70){\circle*{1.1}}
\put(  56.33,   52.46){\circle*{1.1}}
\put(  56.67,   52.23){\circle*{1.1}}
\put(  57.00,   51.99){\circle*{1.1}}
\put(  57.33,   51.75){\circle*{1.1}}
\put(  57.67,   51.52){\circle*{1.1}}
\put(  58.00,   51.28){\circle*{1.1}}
\put(  58.33,   51.05){\circle*{1.1}}
\put(  58.67,   50.82){\circle*{1.1}}
\put(  59.00,   50.59){\circle*{1.1}}
\put(  59.33,   50.36){\circle*{1.1}}
\put(  59.67,   50.13){\circle*{1.1}}
\put(  60.00,   49.91){\circle*{1.1}}
\put(  60.33,   49.68){\circle*{1.1}}
\put(  60.67,   49.46){\circle*{1.1}}
\put(  61.00,   49.23){\circle*{1.1}}
\put(  61.33,   49.01){\circle*{1.1}}
\put(  61.67,   48.79){\circle*{1.1}}
\put(  62.00,   48.58){\circle*{1.1}}
\put(  62.33,   48.36){\circle*{1.1}}
\put(  62.67,   48.14){\circle*{1.1}}
\put(  63.00,   47.93){\circle*{1.1}}
\put(  63.33,   47.72){\circle*{1.1}}
\put(  63.67,   47.50){\circle*{1.1}}
\put(  64.00,   47.29){\circle*{1.1}}
\put(  64.33,   47.08){\circle*{1.1}}
\put(  64.67,   46.88){\circle*{1.1}}
\put(  65.00,   46.67){\circle*{1.1}}
\put(  65.33,   46.46){\circle*{1.1}}
\put(  65.67,   46.26){\circle*{1.1}}
\put(  66.00,   46.06){\circle*{1.1}}
\put(  66.33,   45.85){\circle*{1.1}}
\put(  66.67,   45.65){\circle*{1.1}}
\put(  67.00,   45.46){\circle*{1.1}}
\put(  67.33,   45.26){\circle*{1.1}}
\put(  67.67,   45.06){\circle*{1.1}}
\put(  68.00,   44.87){\circle*{1.1}}
\put(  68.33,   44.67){\circle*{1.1}}
\put(  68.67,   44.48){\circle*{1.1}}
\put(  69.00,   44.29){\circle*{1.1}}
\put(  69.33,   44.10){\circle*{1.1}}
\put(  69.67,   43.91){\circle*{1.1}}
\put(  70.00,   43.73){\circle*{1.1}}
\put(  70.33,   43.54){\circle*{1.1}}
\put(  70.67,   43.36){\circle*{1.1}}
\put(  71.00,   43.17){\circle*{1.1}}
\put(  71.33,   42.99){\circle*{1.1}}
\put(  71.67,   42.81){\circle*{1.1}}
\put(  72.00,   42.63){\circle*{1.1}}
\put(  72.33,   42.45){\circle*{1.1}}
\put(  72.67,   42.28){\circle*{1.1}}
\put(  73.00,   42.10){\circle*{1.1}}
\put(  73.33,   41.93){\circle*{1.1}}
\put(  73.67,   41.75){\circle*{1.1}}
\put(  74.00,   41.58){\circle*{1.1}}
\put(  74.33,   41.41){\circle*{1.1}}
\put(  74.67,   41.24){\circle*{1.1}}
\put(  75.00,   41.08){\circle*{1.1}}
\put(  75.33,   40.91){\circle*{1.1}}
\put(  75.67,   40.75){\circle*{1.1}}
\put(  76.00,   40.58){\circle*{1.1}}
\put(  76.33,   40.42){\circle*{1.1}}
\put(  76.67,   40.26){\circle*{1.1}}
\put(  77.00,   40.10){\circle*{1.1}}
\put(  77.33,   39.94){\circle*{1.1}}
\put(  77.67,   39.78){\circle*{1.1}}
\put(  78.00,   39.63){\circle*{1.1}}
\put(  78.33,   39.47){\circle*{1.1}}
\put(  78.67,   39.32){\circle*{1.1}}
\put(  79.00,   39.16){\circle*{1.1}}
\put(  79.33,   39.01){\circle*{1.1}}
\put(  79.67,   38.86){\circle*{1.1}}
\put(  80.00,   38.71){\circle*{1.1}}
\put(  80.33,   38.57){\circle*{1.1}}
\put(  80.67,   38.42){\circle*{1.1}}
\put(  81.00,   38.28){\circle*{1.1}}
\put(  81.33,   38.13){\circle*{1.1}}
\put(  81.67,   37.99){\circle*{1.1}}
\put(  82.00,   37.85){\circle*{1.1}}
\put(  82.33,   37.71){\circle*{1.1}}
\put(  82.67,   37.57){\circle*{1.1}}
\put(  83.00,   37.43){\circle*{1.1}}
\put(  83.33,   37.30){\circle*{1.1}}
\put(  83.67,   37.16){\circle*{1.1}}
\put(  84.00,   37.03){\circle*{1.1}}
\put(  84.33,   36.89){\circle*{1.1}}
\put(  84.67,   36.76){\circle*{1.1}}
\put(  85.00,   36.63){\circle*{1.1}}
\put(  85.33,   36.50){\circle*{1.1}}
\put(  85.67,   36.37){\circle*{1.1}}
\put(  86.00,   36.25){\circle*{1.1}}
\put(  86.33,   36.12){\circle*{1.1}}
\put(  86.67,   35.99){\circle*{1.1}}
\put(  87.00,   35.87){\circle*{1.1}}
\put(  87.33,   35.75){\circle*{1.1}}
\put(  87.67,   35.63){\circle*{1.1}}
\put(  88.00,   35.51){\circle*{1.1}}
\put(  88.33,   35.39){\circle*{1.1}}
\put(  88.67,   35.27){\circle*{1.1}}
\put(  89.00,   35.15){\circle*{1.1}}
\put(  89.33,   35.04){\circle*{1.1}}
\put(  89.67,   34.92){\circle*{1.1}}
\put(  90.00,   34.81){\circle*{1.1}}
\put(  90.33,   34.70){\circle*{1.1}}
\put(  90.67,   34.58){\circle*{1.1}}
\put(  91.00,   34.47){\circle*{1.1}}
\put(  91.33,   34.37){\circle*{1.1}}
\put(  91.67,   34.26){\circle*{1.1}}
\put(  92.00,   34.15){\circle*{1.1}}
\put(  92.33,   34.04){\circle*{1.1}}
\put(  92.67,   33.94){\circle*{1.1}}
\put(  93.00,   33.83){\circle*{1.1}}
\put(  93.33,   33.73){\circle*{1.1}}
\put(  93.67,   33.63){\circle*{1.1}}
\put(  94.00,   33.53){\circle*{1.1}}
\put(  94.33,   33.43){\circle*{1.1}}
\put(  94.67,   33.33){\circle*{1.1}}
\put(  95.00,   33.23){\circle*{1.1}}
\put(  95.33,   33.14){\circle*{1.1}}
\put(  95.67,   33.04){\circle*{1.1}}
\put(  96.00,   32.94){\circle*{1.1}}
\put(  96.33,   32.85){\circle*{1.1}}
\put(  96.67,   32.76){\circle*{1.1}}
\put(  97.00,   32.67){\circle*{1.1}}
\put(  97.33,   32.57){\circle*{1.1}}
\put(  97.67,   32.48){\circle*{1.1}}
\put(  98.00,   32.40){\circle*{1.1}}
\put(  98.33,   32.31){\circle*{1.1}}
\put(  98.67,   32.22){\circle*{1.1}}
\put(  99.00,   32.13){\circle*{1.1}}
\put(  99.33,   32.05){\circle*{1.1}}
\put(  99.67,   31.96){\circle*{1.1}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{Tensile stress $\sigma$ versus relaxation time $t_{\rm rel}$.
Circles: experimental data in relaxation tests with strains 
$\epsilon_{0}=0.01$ (blue and green),
$\epsilon_{0}=0.02$ (lime and yellow),
and 
$\epsilon_{0}=0.05$ (orange and red).
%at room temperature.
Solid lines: results of numerical analysis.}
\end{figure}
%\end{document}


==> figure-03.tex <==
%\documentclass[12pt]{article}
%\pagestyle{empty}
%\usepackage{amssymb}
%\usepackage[utf8]{inputenc}
%\usepackage[english]{babel}
%\usepackage{xcolor}
%\topmargin -10 mm
%\oddsidemargin -3 mm
%\textheight 230 mm
%\textwidth 165 mm
%\begin{document}

\thicklines
\setlength{\unitlength}{0.5 mm}
\begin{figure}[!tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-12){0}
\put(32,-12){2}
\put(65,-12){4}
\put(97,-12){6}
\put(42,-24){$t_{\rm cr}$\hspace*{1 mm} h}

\put(-13,0){0.0}
\put(-17,19){0.04}
\put(-17,39){0.08}
\put(-17,59){0.12}
\put(-17,79){0.16}
\put(-17,96){0.20}
\put(-35,49){$\epsilon$}

\color{blue}
\put(   0.00,    2.40){\circle{2.5}} 
\put(   0.01,    2.90){\circle{2.5}} 
\put(   0.02,    3.40){\circle{2.5}} 
\put(   0.04,    3.90){\circle{2.5}} 
\put(   0.07,    4.40){\circle{2.5}} 
\put(   0.13,    4.90){\circle{2.5}} 
\put(   0.21,    5.40){\circle{2.5}} 
\put(   0.40,    6.15){\circle{2.5}} 
\put(   0.58,    6.65){\circle{2.5}} 
\put(   0.96,    7.40){\circle{2.5}} 
\put(   1.50,    8.15){\circle{2.5}} 
\put(   2.22,    8.90){\circle{2.5}} 
\put(   3.05,    9.55){\circle{2.5}} 
\put(   3.88,   10.10){\circle{2.5}} 
\put(   5.00,   10.65){\circle{2.5}} 
\put(   6.39,   11.20){\circle{2.5}} 
\put(   8.05,   11.75){\circle{2.5}} 
\put(   9.72,   12.30){\circle{2.5}} 
\put(  11.94,   12.80){\circle{2.5}} 
\put(  14.16,   13.20){\circle{2.5}} 
\put(  16.39,   13.60){\circle{2.5}} 
\put(  18.61,   13.90){\circle{2.5}} 
\put(  20.83,   14.15){\circle{2.5}} 
\put(  23.05,   14.45){\circle{2.5}} 
\put(  25.27,   14.70){\circle{2.5}} 
\put(  27.50,   14.85){\circle{2.5}} 
\put(  29.72,   15.15){\circle{2.5}} 
\put(  31.94,   15.30){\circle{2.5}} 
\put(  34.16,   15.45){\circle{2.5}} 
\put(  36.38,   15.65){\circle{2.5}} 
\put(  38.61,   15.80){\circle{2.5}} 
\put(  40.83,   16.00){\circle{2.5}} 
\put(  43.05,   16.10){\circle{2.5}} 
\put(  45.27,   16.20){\circle{2.5}} 
\put(  47.49,   16.40){\circle{2.5}} 
\put(  49.72,   16.50){\circle{2.5}} 
\put(  51.94,   16.60){\circle{2.5}} 
\put(  54.16,   16.75){\circle{2.5}} 
\put(  56.38,   16.80){\circle{2.5}} 
\put(  58.61,   16.95){\circle{2.5}} 
\put(  60.83,   17.05){\circle{2.5}} 
\put(  63.05,   17.15){\circle{2.5}} 
\put(  65.27,   17.25){\circle{2.5}} 
\put(  67.49,   17.30){\circle{2.5}} 
\put(  69.72,   17.40){\circle{2.5}} 
\put(  71.94,   17.50){\circle{2.5}} 
\put(  74.16,   17.55){\circle{2.5}} 
\put(  76.39,   17.70){\circle{2.5}} 
\put(  78.61,   17.75){\circle{2.5}} 
\put(  80.83,   17.80){\circle{2.5}} 
\put(  83.05,   17.90){\circle{2.5}} 
\put(  85.27,   17.95){\circle{2.5}} 
\put(  87.50,   18.00){\circle{2.5}} 
\put(  89.72,   18.10){\circle{2.5}} 
\put(  91.94,   18.10){\circle{2.5}} 
\put(  94.16,   18.25){\circle{2.5}} 
\put(  96.39,   18.25){\circle{2.5}} 
\put(  98.61,   18.30){\circle{2.5}} 
%E=1.2991e+003; sig_0=9.0000e+000; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=1.2000e-001; C1=0.0000e+000; C2=2.9895e-002; 
\put(   0.00,    3.59){\circle*{1.1}} 
\put(   0.01,    4.02){\circle*{1.1}} 
\put(   0.01,    4.42){\circle*{1.1}} 
\put(   0.02,    4.84){\circle*{1.1}} 
\put(   0.04,    5.25){\circle*{1.1}} 
\put(   0.07,    5.66){\circle*{1.1}} 
\put(   0.11,    6.06){\circle*{1.1}} 
\put(   0.16,    6.47){\circle*{1.1}} 
\put(   0.24,    6.87){\circle*{1.1}} 
\put(   0.34,    7.27){\circle*{1.1}} 
\put(   0.47,    7.67){\circle*{1.1}} 
\put(   0.64,    8.07){\circle*{1.1}} 
\put(   0.85,    8.48){\circle*{1.1}} 
\put(   1.13,    8.88){\circle*{1.1}} 
\put(   1.46,    9.28){\circle*{1.1}} 
\put(   1.87,    9.66){\circle*{1.1}} 
\put(   2.27,    9.98){\circle*{1.1}} 
\put(   2.67,   10.26){\circle*{1.1}} 
\put(   3.07,   10.50){\circle*{1.1}} 
\put(   3.47,   10.71){\circle*{1.1}} 
\put(   3.87,   10.91){\circle*{1.1}} 
\put(   4.27,   11.09){\circle*{1.1}} 
\put(   4.67,   11.26){\circle*{1.1}} 
\put(   5.07,   11.41){\circle*{1.1}} 
\put(   5.47,   11.56){\circle*{1.1}} 
\put(   5.87,   11.69){\circle*{1.1}} 
\put(   6.27,   11.82){\circle*{1.1}} 
\put(   6.68,   11.94){\circle*{1.1}} 
\put(   7.08,   12.06){\circle*{1.1}} 
\put(   7.48,   12.17){\circle*{1.1}} 
\put(   7.88,   12.27){\circle*{1.1}} 
\put(   8.28,   12.37){\circle*{1.1}} 
\put(   8.68,   12.47){\circle*{1.1}} 
\put(   9.08,   12.56){\circle*{1.1}} 
\put(   9.48,   12.65){\circle*{1.1}} 
\put(   9.88,   12.74){\circle*{1.1}} 
\put(  10.28,   12.82){\circle*{1.1}} 
\put(  10.68,   12.90){\circle*{1.1}} 
\put(  11.08,   12.98){\circle*{1.1}} 
\put(  11.49,   13.05){\circle*{1.1}} 
\put(  11.89,   13.13){\circle*{1.1}} 
\put(  12.29,   13.20){\circle*{1.1}} 
\put(  12.69,   13.27){\circle*{1.1}} 
\put(  13.09,   13.33){\circle*{1.1}} 
\put(  13.49,   13.40){\circle*{1.1}} 
\put(  13.89,   13.46){\circle*{1.1}} 
\put(  14.29,   13.52){\circle*{1.1}} 
\put(  14.69,   13.59){\circle*{1.1}} 
\put(  15.09,   13.64){\circle*{1.1}} 
\put(  15.49,   13.70){\circle*{1.1}} 
\put(  15.89,   13.76){\circle*{1.1}} 
\put(  16.30,   13.81){\circle*{1.1}} 
\put(  16.70,   13.87){\circle*{1.1}} 
\put(  17.10,   13.92){\circle*{1.1}} 
\put(  17.50,   13.97){\circle*{1.1}} 
\put(  17.90,   14.02){\circle*{1.1}} 
\put(  18.30,   14.07){\circle*{1.1}} 
\put(  18.70,   14.12){\circle*{1.1}} 
\put(  19.10,   14.17){\circle*{1.1}} 
\put(  19.50,   14.22){\circle*{1.1}} 
\put(  19.90,   14.27){\circle*{1.1}} 
\put(  20.30,   14.31){\circle*{1.1}} 
\put(  20.70,   14.36){\circle*{1.1}} 
\put(  21.10,   14.40){\circle*{1.1}} 
\put(  21.50,   14.44){\circle*{1.1}} 
\put(  21.90,   14.49){\circle*{1.1}} 
\put(  22.30,   14.53){\circle*{1.1}} 
\put(  22.70,   14.57){\circle*{1.1}} 
\put(  23.10,   14.61){\circle*{1.1}} 
\put(  23.50,   14.65){\circle*{1.1}} 
\put(  23.90,   14.69){\circle*{1.1}} 
\put(  24.30,   14.73){\circle*{1.1}} 
\put(  24.70,   14.77){\circle*{1.1}} 
\put(  25.10,   14.81){\circle*{1.1}} 
\put(  25.50,   14.84){\circle*{1.1}} 
\put(  25.90,   14.88){\circle*{1.1}} 
\put(  26.30,   14.92){\circle*{1.1}} 
\put(  26.70,   14.95){\circle*{1.1}} 
\put(  27.10,   14.99){\circle*{1.1}} 
\put(  27.50,   15.02){\circle*{1.1}} 
\put(  27.90,   15.06){\circle*{1.1}} 
\put(  28.30,   15.09){\circle*{1.1}} 
\put(  28.70,   15.12){\circle*{1.1}} 
\put(  29.10,   15.16){\circle*{1.1}} 
\put(  29.50,   15.19){\circle*{1.1}} 
\put(  29.90,   15.22){\circle*{1.1}} 
\put(  30.30,   15.26){\circle*{1.1}} 
\put(  30.70,   15.29){\circle*{1.1}} 
\put(  31.10,   15.32){\circle*{1.1}} 
\put(  31.50,   15.35){\circle*{1.1}} 
\put(  31.90,   15.38){\circle*{1.1}} 
\put(  32.30,   15.41){\circle*{1.1}} 
\put(  32.70,   15.44){\circle*{1.1}} 
\put(  33.10,   15.47){\circle*{1.1}} 
\put(  33.50,   15.50){\circle*{1.1}} 
\put(  33.90,   15.53){\circle*{1.1}} 
\put(  34.30,   15.56){\circle*{1.1}} 
\put(  34.70,   15.59){\circle*{1.1}} 
\put(  35.10,   15.62){\circle*{1.1}} 
\put(  35.50,   15.64){\circle*{1.1}} 
\put(  35.90,   15.67){\circle*{1.1}} 
\put(  36.30,   15.70){\circle*{1.1}} 
\put(  36.70,   15.73){\circle*{1.1}} 
\put(  37.10,   15.75){\circle*{1.1}} 
\put(  37.50,   15.78){\circle*{1.1}} 
\put(  37.91,   15.81){\circle*{1.1}} 
\put(  38.31,   15.83){\circle*{1.1}} 
\put(  38.71,   15.86){\circle*{1.1}} 
\put(  39.11,   15.88){\circle*{1.1}} 
\put(  39.51,   15.91){\circle*{1.1}} 
\put(  39.91,   15.94){\circle*{1.1}} 
\put(  40.31,   15.96){\circle*{1.1}} 
\put(  40.71,   15.99){\circle*{1.1}} 
\put(  41.11,   16.01){\circle*{1.1}} 
\put(  41.51,   16.03){\circle*{1.1}} 
\put(  41.91,   16.06){\circle*{1.1}} 
\put(  42.31,   16.08){\circle*{1.1}} 
\put(  42.72,   16.11){\circle*{1.1}} 
\put(  43.12,   16.13){\circle*{1.1}} 
\put(  43.52,   16.15){\circle*{1.1}} 
\put(  43.92,   16.18){\circle*{1.1}} 
\put(  44.32,   16.20){\circle*{1.1}} 
\put(  44.72,   16.22){\circle*{1.1}} 
\put(  45.12,   16.25){\circle*{1.1}} 
\put(  45.52,   16.27){\circle*{1.1}} 
\put(  45.92,   16.29){\circle*{1.1}} 
\put(  46.32,   16.31){\circle*{1.1}} 
\put(  46.72,   16.34){\circle*{1.1}} 
\put(  47.12,   16.36){\circle*{1.1}} 
\put(  47.53,   16.38){\circle*{1.1}} 
\put(  47.93,   16.40){\circle*{1.1}} 
\put(  48.33,   16.42){\circle*{1.1}} 
\put(  48.73,   16.44){\circle*{1.1}} 
\put(  49.13,   16.47){\circle*{1.1}} 
\put(  49.53,   16.49){\circle*{1.1}} 
\put(  49.93,   16.51){\circle*{1.1}} 
\put(  50.33,   16.53){\circle*{1.1}} 
\put(  50.73,   16.55){\circle*{1.1}} 
\put(  51.13,   16.57){\circle*{1.1}} 
\put(  51.53,   16.59){\circle*{1.1}} 
\put(  51.93,   16.61){\circle*{1.1}} 
\put(  52.33,   16.63){\circle*{1.1}} 
\put(  52.74,   16.65){\circle*{1.1}} 
\put(  53.14,   16.67){\circle*{1.1}} 
\put(  53.54,   16.69){\circle*{1.1}} 
\put(  53.94,   16.71){\circle*{1.1}} 
\put(  54.34,   16.73){\circle*{1.1}} 
\put(  54.74,   16.75){\circle*{1.1}} 
\put(  55.14,   16.77){\circle*{1.1}} 
\put(  55.54,   16.78){\circle*{1.1}} 
\put(  55.94,   16.80){\circle*{1.1}} 
\put(  56.34,   16.82){\circle*{1.1}} 
\put(  56.74,   16.84){\circle*{1.1}} 
\put(  57.14,   16.86){\circle*{1.1}} 
\put(  57.55,   16.88){\circle*{1.1}} 
\put(  57.95,   16.90){\circle*{1.1}} 
\put(  58.35,   16.91){\circle*{1.1}} 
\put(  58.75,   16.93){\circle*{1.1}} 
\put(  59.15,   16.95){\circle*{1.1}} 
\put(  59.55,   16.97){\circle*{1.1}} 
\put(  59.95,   16.99){\circle*{1.1}} 
\put(  60.35,   17.00){\circle*{1.1}} 
\put(  60.75,   17.02){\circle*{1.1}} 
\put(  61.15,   17.04){\circle*{1.1}} 
\put(  61.55,   17.06){\circle*{1.1}} 
\put(  61.95,   17.07){\circle*{1.1}} 
\put(  62.36,   17.09){\circle*{1.1}} 
\put(  62.76,   17.11){\circle*{1.1}} 
\put(  63.16,   17.12){\circle*{1.1}} 
\put(  63.56,   17.14){\circle*{1.1}} 
\put(  63.96,   17.16){\circle*{1.1}} 
\put(  64.36,   17.18){\circle*{1.1}} 
\put(  64.76,   17.19){\circle*{1.1}} 
\put(  65.16,   17.21){\circle*{1.1}} 
\put(  65.56,   17.23){\circle*{1.1}} 
\put(  65.96,   17.24){\circle*{1.1}} 
\put(  66.36,   17.26){\circle*{1.1}} 
\put(  66.76,   17.27){\circle*{1.1}} 
\put(  67.17,   17.29){\circle*{1.1}} 
\put(  67.57,   17.31){\circle*{1.1}} 
\put(  67.97,   17.32){\circle*{1.1}} 
\put(  68.37,   17.34){\circle*{1.1}} 
\put(  68.77,   17.35){\circle*{1.1}} 
\put(  69.17,   17.37){\circle*{1.1}} 
\put(  69.57,   17.39){\circle*{1.1}} 
\put(  69.97,   17.40){\circle*{1.1}} 
\put(  70.37,   17.42){\circle*{1.1}} 
\put(  70.77,   17.43){\circle*{1.1}} 
\put(  71.17,   17.45){\circle*{1.1}} 
\put(  71.57,   17.46){\circle*{1.1}} 
\put(  71.98,   17.48){\circle*{1.1}} 
\put(  72.38,   17.49){\circle*{1.1}} 
\put(  72.78,   17.51){\circle*{1.1}} 
\put(  73.18,   17.52){\circle*{1.1}} 
\put(  73.58,   17.54){\circle*{1.1}} 
\put(  73.98,   17.55){\circle*{1.1}} 
\put(  74.38,   17.57){\circle*{1.1}} 
\put(  74.78,   17.58){\circle*{1.1}} 
\put(  75.18,   17.60){\circle*{1.1}} 
\put(  75.58,   17.61){\circle*{1.1}} 
\put(  75.98,   17.63){\circle*{1.1}} 
\put(  76.38,   17.64){\circle*{1.1}} 
\put(  76.79,   17.65){\circle*{1.1}} 
\put(  77.19,   17.67){\circle*{1.1}} 
\put(  77.59,   17.68){\circle*{1.1}} 
\put(  77.99,   17.70){\circle*{1.1}} 
\put(  78.39,   17.71){\circle*{1.1}} 
\put(  78.79,   17.72){\circle*{1.1}} 
\put(  79.19,   17.74){\circle*{1.1}} 
\put(  79.59,   17.75){\circle*{1.1}} 
\put(  79.99,   17.77){\circle*{1.1}} 
\put(  80.39,   17.78){\circle*{1.1}} 
\put(  80.79,   17.79){\circle*{1.1}} 
\put(  81.19,   17.81){\circle*{1.1}} 
\put(  81.60,   17.82){\circle*{1.1}} 
\put(  82.00,   17.83){\circle*{1.1}} 
\put(  82.40,   17.85){\circle*{1.1}} 
\put(  82.80,   17.86){\circle*{1.1}} 
\put(  83.20,   17.87){\circle*{1.1}} 
\put(  83.60,   17.89){\circle*{1.1}} 
\put(  84.00,   17.90){\circle*{1.1}} 
\put(  84.40,   17.91){\circle*{1.1}} 
\put(  84.80,   17.93){\circle*{1.1}} 
\put(  85.20,   17.94){\circle*{1.1}} 
\put(  85.60,   17.95){\circle*{1.1}} 
\put(  86.00,   17.97){\circle*{1.1}} 
\put(  86.41,   17.98){\circle*{1.1}} 
\put(  86.81,   17.99){\circle*{1.1}} 
\put(  87.21,   18.01){\circle*{1.1}} 
\put(  87.61,   18.02){\circle*{1.1}} 
\put(  88.01,   18.03){\circle*{1.1}} 
\put(  88.41,   18.04){\circle*{1.1}} 
\put(  88.81,   18.06){\circle*{1.1}} 
\put(  89.21,   18.07){\circle*{1.1}} 
\put(  89.61,   18.08){\circle*{1.1}} 
\put(  90.01,   18.09){\circle*{1.1}} 
\put(  90.41,   18.11){\circle*{1.1}} 
\put(  90.81,   18.12){\circle*{1.1}} 
\put(  91.22,   18.13){\circle*{1.1}} 
\put(  91.62,   18.14){\circle*{1.1}} 
\put(  92.02,   18.16){\circle*{1.1}} 
\put(  92.42,   18.17){\circle*{1.1}} 
\put(  92.82,   18.18){\circle*{1.1}} 
\put(  93.22,   18.19){\circle*{1.1}} 
\put(  93.62,   18.20){\circle*{1.1}} 
\put(  94.02,   18.22){\circle*{1.1}} 
\put(  94.42,   18.23){\circle*{1.1}} 
\put(  94.82,   18.24){\circle*{1.1}} 
\put(  95.22,   18.25){\circle*{1.1}} 
\put(  95.62,   18.26){\circle*{1.1}} 
\put(  96.03,   18.28){\circle*{1.1}} 
\put(  96.43,   18.29){\circle*{1.1}} 
\put(  96.83,   18.30){\circle*{1.1}} 
\put(  97.23,   18.31){\circle*{1.1}} 
\put(  97.63,   18.32){\circle*{1.1}} 
\put(  98.03,   18.33){\circle*{1.1}} 
\put(  98.43,   18.35){\circle*{1.1}} 
\put(  98.83,   18.36){\circle*{1.1}} 
\put(  99.23,   18.37){\circle*{1.1}} 
\put(  99.63,   18.38){\circle*{1.1}} 

\color{green}
\put(   0.00,    3.05){\circle{2.5}} 
\put(   0.01,    4.05){\circle{2.5}} 
\put(   0.04,    5.05){\circle{2.5}} 
\put(   0.11,    6.05){\circle{2.5}} 
\put(   0.22,    7.00){\circle{2.5}} 
\put(   0.40,    8.00){\circle{2.5}} 
\put(   0.68,    9.00){\circle{2.5}} 
\put(   1.10,    9.95){\circle{2.5}} 
\put(   1.65,   10.90){\circle{2.5}} 
\put(   2.21,   11.60){\circle{2.5}} 
\put(   2.76,   12.20){\circle{2.5}} 
\put(   3.60,   12.90){\circle{2.5}} 
\put(   4.43,   13.45){\circle{2.5}} 
\put(   5.54,   14.05){\circle{2.5}} 
\put(   6.65,   14.60){\circle{2.5}} 
\put(   7.76,   15.10){\circle{2.5}} 
\put(   9.15,   15.60){\circle{2.5}} 
\put(  11.10,   16.20){\circle{2.5}} 
\put(  13.04,   16.70){\circle{2.5}} 
\put(  14.98,   17.20){\circle{2.5}} 
\put(  17.21,   17.65){\circle{2.5}} 
\put(  19.43,   18.05){\circle{2.5}} 
\put(  21.65,   18.45){\circle{2.5}} 
\put(  23.87,   18.75){\circle{2.5}} 
\put(  26.10,   19.10){\circle{2.5}} 
\put(  28.32,   19.40){\circle{2.5}} 
\put(  30.54,   19.60){\circle{2.5}} 
\put(  32.76,   19.90){\circle{2.5}} 
\put(  34.98,   20.10){\circle{2.5}} 
\put(  37.21,   20.35){\circle{2.5}} 
\put(  39.43,   20.55){\circle{2.5}} 
\put(  41.65,   20.70){\circle{2.5}} 
\put(  43.87,   20.95){\circle{2.5}} 
\put(  46.10,   21.10){\circle{2.5}} 
\put(  48.32,   21.25){\circle{2.5}} 
\put(  50.54,   21.45){\circle{2.5}} 
\put(  52.76,   21.60){\circle{2.5}} 
\put(  54.99,   21.70){\circle{2.5}} 
\put(  57.21,   21.90){\circle{2.5}} 
\put(  59.43,   22.00){\circle{2.5}} 
\put(  61.65,   22.15){\circle{2.5}} 
\put(  63.87,   22.25){\circle{2.5}} 
\put(  66.10,   22.35){\circle{2.5}} 
\put(  68.32,   22.55){\circle{2.5}} 
\put(  70.54,   22.60){\circle{2.5}} 
\put(  72.76,   22.75){\circle{2.5}} 
\put(  74.98,   22.85){\circle{2.5}} 
\put(  77.21,   22.90){\circle{2.5}} 
\put(  79.43,   23.05){\circle{2.5}} 
\put(  81.65,   23.10){\circle{2.5}} 
\put(  83.87,   23.20){\circle{2.5}} 
\put(  86.10,   23.35){\circle{2.5}} 
\put(  88.32,   23.40){\circle{2.5}} 
\put(  90.54,   23.50){\circle{2.5}} 
\put(  92.76,   23.60){\circle{2.5}} 
\put(  94.98,   23.65){\circle{2.5}} 
\put(  97.21,   23.80){\circle{2.5}} 
\put(  99.43,   23.80){\circle{2.5}} 
%E=1.2991e+003; sig_0=1.0000e+001; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=3.1000e-001; C1=0.0000e+000; C2=2.9220e-002; 
\put(   0.00,    3.88){\circle*{1.1}} 
\put(   0.00,    4.29){\circle*{1.1}} 
\put(   0.01,    4.69){\circle*{1.1}} 
\put(   0.01,    5.09){\circle*{1.1}} 
\put(   0.02,    5.49){\circle*{1.1}} 
\put(   0.04,    5.89){\circle*{1.1}} 
\put(   0.06,    6.30){\circle*{1.1}} 
\put(   0.09,    6.70){\circle*{1.1}} 
\put(   0.12,    7.10){\circle*{1.1}} 
\put(   0.17,    7.50){\circle*{1.1}} 
\put(   0.23,    7.90){\circle*{1.1}} 
\put(   0.31,    8.30){\circle*{1.1}} 
\put(   0.40,    8.70){\circle*{1.1}} 
\put(   0.52,    9.10){\circle*{1.1}} 
\put(   0.66,    9.50){\circle*{1.1}} 
\put(   0.83,    9.90){\circle*{1.1}} 
\put(   1.02,   10.30){\circle*{1.1}} 
\put(   1.26,   10.70){\circle*{1.1}} 
\put(   1.53,   11.10){\circle*{1.1}} 
\put(   1.85,   11.50){\circle*{1.1}} 
\put(   2.22,   11.90){\circle*{1.1}} 
\put(   2.62,   12.28){\circle*{1.1}} 
\put(   3.02,   12.61){\circle*{1.1}} 
\put(   3.42,   12.91){\circle*{1.1}} 
\put(   3.82,   13.19){\circle*{1.1}} 
\put(   4.22,   13.44){\circle*{1.1}} 
\put(   4.62,   13.67){\circle*{1.1}} 
\put(   5.02,   13.89){\circle*{1.1}} 
\put(   5.42,   14.09){\circle*{1.1}} 
\put(   5.82,   14.28){\circle*{1.1}} 
\put(   6.22,   14.46){\circle*{1.1}} 
\put(   6.62,   14.64){\circle*{1.1}} 
\put(   7.02,   14.80){\circle*{1.1}} 
\put(   7.42,   14.96){\circle*{1.1}} 
\put(   7.82,   15.11){\circle*{1.1}} 
\put(   8.22,   15.25){\circle*{1.1}} 
\put(   8.62,   15.39){\circle*{1.1}} 
\put(   9.02,   15.52){\circle*{1.1}} 
\put(   9.42,   15.65){\circle*{1.1}} 
\put(   9.82,   15.77){\circle*{1.1}} 
\put(  10.22,   15.89){\circle*{1.1}} 
\put(  10.62,   16.01){\circle*{1.1}} 
\put(  11.02,   16.12){\circle*{1.1}} 
\put(  11.42,   16.23){\circle*{1.1}} 
\put(  11.82,   16.33){\circle*{1.1}} 
\put(  12.22,   16.44){\circle*{1.1}} 
\put(  12.62,   16.54){\circle*{1.1}} 
\put(  13.02,   16.63){\circle*{1.1}} 
\put(  13.42,   16.73){\circle*{1.1}} 
\put(  13.82,   16.82){\circle*{1.1}} 
\put(  14.22,   16.91){\circle*{1.1}} 
\put(  14.62,   17.00){\circle*{1.1}} 
\put(  15.02,   17.09){\circle*{1.1}} 
\put(  15.42,   17.17){\circle*{1.1}} 
\put(  15.82,   17.25){\circle*{1.1}} 
\put(  16.22,   17.34){\circle*{1.1}} 
\put(  16.62,   17.41){\circle*{1.1}} 
\put(  17.02,   17.49){\circle*{1.1}} 
\put(  17.42,   17.57){\circle*{1.1}} 
\put(  17.82,   17.64){\circle*{1.1}} 
\put(  18.22,   17.72){\circle*{1.1}} 
\put(  18.62,   17.79){\circle*{1.1}} 
\put(  19.02,   17.86){\circle*{1.1}} 
\put(  19.42,   17.93){\circle*{1.1}} 
\put(  19.82,   18.00){\circle*{1.1}} 
\put(  20.22,   18.06){\circle*{1.1}} 
\put(  20.62,   18.13){\circle*{1.1}} 
\put(  21.02,   18.19){\circle*{1.1}} 
\put(  21.42,   18.26){\circle*{1.1}} 
\put(  21.82,   18.32){\circle*{1.1}} 
\put(  22.22,   18.38){\circle*{1.1}} 
\put(  22.62,   18.44){\circle*{1.1}} 
\put(  23.02,   18.50){\circle*{1.1}} 
\put(  23.42,   18.56){\circle*{1.1}} 
\put(  23.82,   18.62){\circle*{1.1}} 
\put(  24.22,   18.68){\circle*{1.1}} 
\put(  24.62,   18.73){\circle*{1.1}} 
\put(  25.02,   18.79){\circle*{1.1}} 
\put(  25.42,   18.85){\circle*{1.1}} 
\put(  25.82,   18.90){\circle*{1.1}} 
\put(  26.22,   18.95){\circle*{1.1}} 
\put(  26.62,   19.01){\circle*{1.1}} 
\put(  27.02,   19.06){\circle*{1.1}} 
\put(  27.42,   19.11){\circle*{1.1}} 
\put(  27.82,   19.16){\circle*{1.1}} 
\put(  28.22,   19.21){\circle*{1.1}} 
\put(  28.62,   19.26){\circle*{1.1}} 
\put(  29.02,   19.31){\circle*{1.1}} 
\put(  29.42,   19.36){\circle*{1.1}} 
\put(  29.82,   19.41){\circle*{1.1}} 
\put(  30.22,   19.45){\circle*{1.1}} 
\put(  30.62,   19.50){\circle*{1.1}} 
\put(  31.02,   19.55){\circle*{1.1}} 
\put(  31.42,   19.59){\circle*{1.1}} 
\put(  31.82,   19.64){\circle*{1.1}} 
\put(  32.22,   19.68){\circle*{1.1}} 
\put(  32.62,   19.73){\circle*{1.1}} 
\put(  33.02,   19.77){\circle*{1.1}} 
\put(  33.42,   19.81){\circle*{1.1}} 
\put(  33.82,   19.86){\circle*{1.1}} 
\put(  34.22,   19.90){\circle*{1.1}} 
\put(  34.62,   19.94){\circle*{1.1}} 
\put(  35.02,   19.98){\circle*{1.1}} 
\put(  35.42,   20.02){\circle*{1.1}} 
\put(  35.82,   20.07){\circle*{1.1}} 
\put(  36.22,   20.11){\circle*{1.1}} 
\put(  36.62,   20.15){\circle*{1.1}} 
\put(  37.02,   20.19){\circle*{1.1}} 
\put(  37.42,   20.22){\circle*{1.1}} 
\put(  37.82,   20.26){\circle*{1.1}} 
\put(  38.22,   20.30){\circle*{1.1}} 
\put(  38.62,   20.34){\circle*{1.1}} 
\put(  39.02,   20.38){\circle*{1.1}} 
\put(  39.42,   20.42){\circle*{1.1}} 
\put(  39.82,   20.45){\circle*{1.1}} 
\put(  40.22,   20.49){\circle*{1.1}} 
\put(  40.62,   20.53){\circle*{1.1}} 
\put(  41.02,   20.56){\circle*{1.1}} 
\put(  41.42,   20.60){\circle*{1.1}} 
\put(  41.82,   20.63){\circle*{1.1}} 
\put(  42.22,   20.67){\circle*{1.1}} 
\put(  42.62,   20.70){\circle*{1.1}} 
\put(  43.02,   20.74){\circle*{1.1}} 
\put(  43.42,   20.77){\circle*{1.1}} 
\put(  43.82,   20.81){\circle*{1.1}} 
\put(  44.22,   20.84){\circle*{1.1}} 
\put(  44.62,   20.87){\circle*{1.1}} 
\put(  45.02,   20.91){\circle*{1.1}} 
\put(  45.42,   20.94){\circle*{1.1}} 
\put(  45.82,   20.97){\circle*{1.1}} 
\put(  46.22,   21.01){\circle*{1.1}} 
\put(  46.62,   21.04){\circle*{1.1}} 
\put(  47.02,   21.07){\circle*{1.1}} 
\put(  47.42,   21.10){\circle*{1.1}} 
\put(  47.82,   21.13){\circle*{1.1}} 
\put(  48.22,   21.16){\circle*{1.1}} 
\put(  48.62,   21.20){\circle*{1.1}} 
\put(  49.02,   21.23){\circle*{1.1}} 
\put(  49.42,   21.26){\circle*{1.1}} 
\put(  49.82,   21.29){\circle*{1.1}} 
\put(  50.22,   21.32){\circle*{1.1}} 
\put(  50.62,   21.35){\circle*{1.1}} 
\put(  51.02,   21.38){\circle*{1.1}} 
\put(  51.42,   21.41){\circle*{1.1}} 
\put(  51.82,   21.44){\circle*{1.1}} 
\put(  52.22,   21.46){\circle*{1.1}} 
\put(  52.62,   21.49){\circle*{1.1}} 
\put(  53.02,   21.52){\circle*{1.1}} 
\put(  53.42,   21.55){\circle*{1.1}} 
\put(  53.82,   21.58){\circle*{1.1}} 
\put(  54.22,   21.61){\circle*{1.1}} 
\put(  54.62,   21.63){\circle*{1.1}} 
\put(  55.02,   21.66){\circle*{1.1}} 
\put(  55.42,   21.69){\circle*{1.1}} 
\put(  55.82,   21.72){\circle*{1.1}} 
\put(  56.22,   21.74){\circle*{1.1}} 
\put(  56.62,   21.77){\circle*{1.1}} 
\put(  57.02,   21.80){\circle*{1.1}} 
\put(  57.42,   21.83){\circle*{1.1}} 
\put(  57.82,   21.85){\circle*{1.1}} 
\put(  58.22,   21.88){\circle*{1.1}} 
\put(  58.62,   21.90){\circle*{1.1}} 
\put(  59.02,   21.93){\circle*{1.1}} 
\put(  59.42,   21.96){\circle*{1.1}} 
\put(  59.82,   21.98){\circle*{1.1}} 
\put(  60.22,   22.01){\circle*{1.1}} 
\put(  60.62,   22.03){\circle*{1.1}} 
\put(  61.02,   22.06){\circle*{1.1}} 
\put(  61.42,   22.08){\circle*{1.1}} 
\put(  61.82,   22.11){\circle*{1.1}} 
\put(  62.22,   22.13){\circle*{1.1}} 
\put(  62.62,   22.16){\circle*{1.1}} 
\put(  63.02,   22.18){\circle*{1.1}} 
\put(  63.42,   22.21){\circle*{1.1}} 
\put(  63.82,   22.23){\circle*{1.1}} 
\put(  64.22,   22.25){\circle*{1.1}} 
\put(  64.62,   22.28){\circle*{1.1}} 
\put(  65.02,   22.30){\circle*{1.1}} 
\put(  65.42,   22.33){\circle*{1.1}} 
\put(  65.82,   22.35){\circle*{1.1}} 
\put(  66.22,   22.37){\circle*{1.1}} 
\put(  66.62,   22.40){\circle*{1.1}} 
\put(  67.02,   22.42){\circle*{1.1}} 
\put(  67.42,   22.44){\circle*{1.1}} 
\put(  67.82,   22.46){\circle*{1.1}} 
\put(  68.22,   22.49){\circle*{1.1}} 
\put(  68.62,   22.51){\circle*{1.1}} 
\put(  69.02,   22.53){\circle*{1.1}} 
\put(  69.42,   22.55){\circle*{1.1}} 
\put(  69.82,   22.58){\circle*{1.1}} 
\put(  70.22,   22.60){\circle*{1.1}} 
\put(  70.62,   22.62){\circle*{1.1}} 
\put(  71.02,   22.64){\circle*{1.1}} 
\put(  71.42,   22.66){\circle*{1.1}} 
\put(  71.83,   22.69){\circle*{1.1}} 
\put(  72.23,   22.71){\circle*{1.1}} 
\put(  72.63,   22.73){\circle*{1.1}} 
\put(  73.03,   22.75){\circle*{1.1}} 
\put(  73.43,   22.77){\circle*{1.1}} 
\put(  73.83,   22.79){\circle*{1.1}} 
\put(  74.23,   22.81){\circle*{1.1}} 
\put(  74.63,   22.84){\circle*{1.1}} 
\put(  75.03,   22.86){\circle*{1.1}} 
\put(  75.43,   22.88){\circle*{1.1}} 
\put(  75.83,   22.90){\circle*{1.1}} 
\put(  76.23,   22.92){\circle*{1.1}} 
\put(  76.63,   22.94){\circle*{1.1}} 
\put(  77.03,   22.96){\circle*{1.1}} 
\put(  77.43,   22.98){\circle*{1.1}} 
\put(  77.83,   23.00){\circle*{1.1}} 
\put(  78.23,   23.02){\circle*{1.1}} 
\put(  78.63,   23.04){\circle*{1.1}} 
\put(  79.03,   23.06){\circle*{1.1}} 
\put(  79.43,   23.08){\circle*{1.1}} 
\put(  79.83,   23.10){\circle*{1.1}} 
\put(  80.23,   23.12){\circle*{1.1}} 
\put(  80.63,   23.14){\circle*{1.1}} 
\put(  81.03,   23.16){\circle*{1.1}} 
\put(  81.43,   23.17){\circle*{1.1}} 
\put(  81.83,   23.19){\circle*{1.1}} 
\put(  82.23,   23.21){\circle*{1.1}} 
\put(  82.63,   23.23){\circle*{1.1}} 
\put(  83.03,   23.25){\circle*{1.1}} 
\put(  83.43,   23.27){\circle*{1.1}} 
\put(  83.83,   23.29){\circle*{1.1}} 
\put(  84.23,   23.31){\circle*{1.1}} 
\put(  84.63,   23.33){\circle*{1.1}} 
\put(  85.03,   23.34){\circle*{1.1}} 
\put(  85.43,   23.36){\circle*{1.1}} 
\put(  85.83,   23.38){\circle*{1.1}} 
\put(  86.23,   23.40){\circle*{1.1}} 
\put(  86.63,   23.42){\circle*{1.1}} 
\put(  87.03,   23.44){\circle*{1.1}} 
\put(  87.43,   23.45){\circle*{1.1}} 
\put(  87.83,   23.47){\circle*{1.1}} 
\put(  88.23,   23.49){\circle*{1.1}} 
\put(  88.63,   23.51){\circle*{1.1}} 
\put(  89.03,   23.52){\circle*{1.1}} 
\put(  89.43,   23.54){\circle*{1.1}} 
\put(  89.83,   23.56){\circle*{1.1}} 
\put(  90.23,   23.58){\circle*{1.1}} 
\put(  90.63,   23.59){\circle*{1.1}} 
\put(  91.03,   23.61){\circle*{1.1}} 
\put(  91.43,   23.63){\circle*{1.1}} 
\put(  91.83,   23.65){\circle*{1.1}} 
\put(  92.23,   23.66){\circle*{1.1}} 
\put(  92.63,   23.68){\circle*{1.1}} 
\put(  93.03,   23.70){\circle*{1.1}} 
\put(  93.43,   23.71){\circle*{1.1}} 
\put(  93.83,   23.73){\circle*{1.1}} 
\put(  94.23,   23.75){\circle*{1.1}} 
\put(  94.63,   23.76){\circle*{1.1}} 
\put(  95.03,   23.78){\circle*{1.1}} 
\put(  95.43,   23.80){\circle*{1.1}} 
\put(  95.83,   23.81){\circle*{1.1}} 
\put(  96.24,   23.83){\circle*{1.1}} 
\put(  96.64,   23.85){\circle*{1.1}} 
\put(  97.04,   23.86){\circle*{1.1}} 
\put(  97.44,   23.88){\circle*{1.1}} 
\put(  97.84,   23.89){\circle*{1.1}} 
\put(  98.24,   23.91){\circle*{1.1}} 
\put(  98.64,   23.93){\circle*{1.1}} 
\put(  99.04,   23.94){\circle*{1.1}} 
\put(  99.44,   23.96){\circle*{1.1}} 
\put(  99.84,   23.97){\circle*{1.1}} 

\color{orange}
\put(   0.00,    4.25){\circle{2.5}} 
\put(   0.01,    5.70){\circle{2.5}} 
\put(   0.05,    7.20){\circle{2.5}} 
\put(   0.11,    8.70){\circle{2.5}} 
\put(   0.23,   10.20){\circle{2.5}} 
\put(   0.41,   11.70){\circle{2.5}} 
\put(   0.68,   13.20){\circle{2.5}} 
\put(   1.06,   14.70){\circle{2.5}} 
\put(   1.61,   16.20){\circle{2.5}} 
\put(   2.37,   17.65){\circle{2.5}} 
\put(   3.20,   18.85){\circle{2.5}} 
\put(   4.31,   20.05){\circle{2.5}} 
\put(   5.70,   21.25){\circle{2.5}} 
\put(   7.09,   22.35){\circle{2.5}} 
\put(   8.76,   23.40){\circle{2.5}} 
\put(  10.98,   24.45){\circle{2.5}} 
\put(  13.20,   25.40){\circle{2.5}} 
\put(  15.42,   26.20){\circle{2.5}} 
\put(  17.65,   26.90){\circle{2.5}} 
\put(  19.87,   27.55){\circle{2.5}} 
\put(  22.09,   28.20){\circle{2.5}} 
\put(  24.31,   28.65){\circle{2.5}} 
\put(  26.54,   29.25){\circle{2.5}} 
\put(  28.76,   29.70){\circle{2.5}} 
\put(  30.98,   30.15){\circle{2.5}} 
\put(  33.20,   30.60){\circle{2.5}} 
\put(  35.43,   30.95){\circle{2.5}} 
\put(  37.65,   31.35){\circle{2.5}} 
\put(  39.87,   31.75){\circle{2.5}} 
\put(  42.09,   32.05){\circle{2.5}} 
\put(  44.31,   32.40){\circle{2.5}} 
\put(  46.53,   32.70){\circle{2.5}} 
\put(  48.76,   33.00){\circle{2.5}} 
\put(  50.98,   33.35){\circle{2.5}} 
\put(  53.20,   33.60){\circle{2.5}} 
\put(  55.43,   33.90){\circle{2.5}} 
\put(  57.65,   34.20){\circle{2.5}} 
\put(  59.87,   34.40){\circle{2.5}} 
\put(  62.09,   34.70){\circle{2.5}} 
\put(  64.31,   34.95){\circle{2.5}} 
\put(  66.54,   35.15){\circle{2.5}} 
\put(  68.76,   35.45){\circle{2.5}} 
\put(  70.98,   35.65){\circle{2.5}} 
\put(  73.20,   35.85){\circle{2.5}} 
\put(  75.42,   36.10){\circle{2.5}} 
\put(  77.65,   36.25){\circle{2.5}} 
\put(  79.87,   36.50){\circle{2.5}} 
\put(  82.09,   36.70){\circle{2.5}} 
\put(  84.31,   36.85){\circle{2.5}} 
\put(  86.54,   37.10){\circle{2.5}} 
\put(  88.76,   37.25){\circle{2.5}} 
\put(  90.98,   37.45){\circle{2.5}} 
\put(  93.20,   37.65){\circle{2.5}} 
\put(  95.43,   37.80){\circle{2.5}} 
\put(  97.65,   38.00){\circle{2.5}} 
\put(  99.87,   38.15){\circle{2.5}} 
%E=1.2991e+003; sig_0=1.2000e+001; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=1.0000e+000; C1=1.6319e-003; C2=3.0317e-002; 
\put(   0.00,    4.67){\circle*{1.1}} 
\put(   0.00,    5.08){\circle*{1.1}} 
\put(   0.00,    5.50){\circle*{1.1}} 
\put(   0.01,    5.91){\circle*{1.1}} 
\put(   0.01,    6.32){\circle*{1.1}} 
\put(   0.02,    6.72){\circle*{1.1}} 
\put(   0.03,    7.13){\circle*{1.1}} 
\put(   0.04,    7.53){\circle*{1.1}} 
\put(   0.05,    7.94){\circle*{1.1}} 
\put(   0.07,    8.34){\circle*{1.1}} 
\put(   0.09,    8.74){\circle*{1.1}} 
\put(   0.11,    9.14){\circle*{1.1}} 
\put(   0.14,    9.54){\circle*{1.1}} 
\put(   0.18,    9.94){\circle*{1.1}} 
\put(   0.21,   10.34){\circle*{1.1}} 
\put(   0.26,   10.74){\circle*{1.1}} 
\put(   0.31,   11.15){\circle*{1.1}} 
\put(   0.36,   11.55){\circle*{1.1}} 
\put(   0.43,   11.95){\circle*{1.1}} 
\put(   0.50,   12.35){\circle*{1.1}} 
\put(   0.58,   12.75){\circle*{1.1}} 
\put(   0.67,   13.15){\circle*{1.1}} 
\put(   0.77,   13.55){\circle*{1.1}} 
\put(   0.88,   13.95){\circle*{1.1}} 
\put(   1.00,   14.35){\circle*{1.1}} 
\put(   1.13,   14.75){\circle*{1.1}} 
\put(   1.28,   15.15){\circle*{1.1}} 
\put(   1.44,   15.55){\circle*{1.1}} 
\put(   1.61,   15.95){\circle*{1.1}} 
\put(   1.80,   16.35){\circle*{1.1}} 
\put(   2.00,   16.75){\circle*{1.1}} 
\put(   2.23,   17.15){\circle*{1.1}} 
\put(   2.47,   17.55){\circle*{1.1}} 
\put(   2.73,   17.95){\circle*{1.1}} 
\put(   3.01,   18.35){\circle*{1.1}} 
\put(   3.32,   18.75){\circle*{1.1}} 
\put(   3.65,   19.15){\circle*{1.1}} 
\put(   4.00,   19.55){\circle*{1.1}} 
\put(   4.38,   19.95){\circle*{1.1}} 
\put(   4.78,   20.34){\circle*{1.1}} 
\put(   5.18,   20.71){\circle*{1.1}} 
\put(   5.58,   21.05){\circle*{1.1}} 
\put(   5.98,   21.37){\circle*{1.1}} 
\put(   6.38,   21.68){\circle*{1.1}} 
\put(   6.78,   21.97){\circle*{1.1}} 
\put(   7.18,   22.25){\circle*{1.1}} 
\put(   7.58,   22.51){\circle*{1.1}} 
\put(   7.98,   22.77){\circle*{1.1}} 
\put(   8.38,   23.01){\circle*{1.1}} 
\put(   8.78,   23.24){\circle*{1.1}} 
\put(   9.18,   23.47){\circle*{1.1}} 
\put(   9.58,   23.69){\circle*{1.1}} 
\put(   9.98,   23.89){\circle*{1.1}} 
\put(  10.38,   24.10){\circle*{1.1}} 
\put(  10.78,   24.29){\circle*{1.1}} 
\put(  11.18,   24.48){\circle*{1.1}} 
\put(  11.58,   24.67){\circle*{1.1}} 
\put(  11.98,   24.85){\circle*{1.1}} 
\put(  12.38,   25.02){\circle*{1.1}} 
\put(  12.78,   25.19){\circle*{1.1}} 
\put(  13.18,   25.35){\circle*{1.1}} 
\put(  13.58,   25.51){\circle*{1.1}} 
\put(  13.98,   25.67){\circle*{1.1}} 
\put(  14.38,   25.82){\circle*{1.1}} 
\put(  14.78,   25.97){\circle*{1.1}} 
\put(  15.18,   26.12){\circle*{1.1}} 
\put(  15.58,   26.26){\circle*{1.1}} 
\put(  15.98,   26.40){\circle*{1.1}} 
\put(  16.38,   26.53){\circle*{1.1}} 
\put(  16.78,   26.67){\circle*{1.1}} 
\put(  17.18,   26.80){\circle*{1.1}} 
\put(  17.58,   26.93){\circle*{1.1}} 
\put(  17.98,   27.05){\circle*{1.1}} 
\put(  18.38,   27.18){\circle*{1.1}} 
\put(  18.78,   27.30){\circle*{1.1}} 
\put(  19.18,   27.41){\circle*{1.1}} 
\put(  19.58,   27.53){\circle*{1.1}} 
\put(  19.98,   27.65){\circle*{1.1}} 
\put(  20.38,   27.76){\circle*{1.1}} 
\put(  20.78,   27.87){\circle*{1.1}} 
\put(  21.18,   27.98){\circle*{1.1}} 
\put(  21.59,   28.08){\circle*{1.1}} 
\put(  21.99,   28.19){\circle*{1.1}} 
\put(  22.39,   28.29){\circle*{1.1}} 
\put(  22.79,   28.39){\circle*{1.1}} 
\put(  23.19,   28.50){\circle*{1.1}} 
\put(  23.59,   28.59){\circle*{1.1}} 
\put(  23.99,   28.69){\circle*{1.1}} 
\put(  24.39,   28.79){\circle*{1.1}} 
\put(  24.79,   28.88){\circle*{1.1}} 
\put(  25.19,   28.98){\circle*{1.1}} 
\put(  25.59,   29.07){\circle*{1.1}} 
\put(  25.99,   29.16){\circle*{1.1}} 
\put(  26.39,   29.25){\circle*{1.1}} 
\put(  26.79,   29.34){\circle*{1.1}} 
\put(  27.19,   29.43){\circle*{1.1}} 
\put(  27.59,   29.51){\circle*{1.1}} 
\put(  27.99,   29.60){\circle*{1.1}} 
\put(  28.39,   29.68){\circle*{1.1}} 
\put(  28.79,   29.76){\circle*{1.1}} 
\put(  29.19,   29.85){\circle*{1.1}} 
\put(  29.59,   29.93){\circle*{1.1}} 
\put(  29.99,   30.01){\circle*{1.1}} 
\put(  30.39,   30.09){\circle*{1.1}} 
\put(  30.79,   30.17){\circle*{1.1}} 
\put(  31.19,   30.24){\circle*{1.1}} 
\put(  31.59,   30.32){\circle*{1.1}} 
\put(  31.99,   30.40){\circle*{1.1}} 
\put(  32.39,   30.47){\circle*{1.1}} 
\put(  32.79,   30.55){\circle*{1.1}} 
\put(  33.19,   30.62){\circle*{1.1}} 
\put(  33.59,   30.69){\circle*{1.1}} 
\put(  33.99,   30.77){\circle*{1.1}} 
\put(  34.39,   30.84){\circle*{1.1}} 
\put(  34.79,   30.91){\circle*{1.1}} 
\put(  35.19,   30.98){\circle*{1.1}} 
\put(  35.59,   31.05){\circle*{1.1}} 
\put(  35.99,   31.12){\circle*{1.1}} 
\put(  36.39,   31.18){\circle*{1.1}} 
\put(  36.79,   31.25){\circle*{1.1}} 
\put(  37.19,   31.32){\circle*{1.1}} 
\put(  37.59,   31.39){\circle*{1.1}} 
\put(  37.99,   31.45){\circle*{1.1}} 
\put(  38.39,   31.52){\circle*{1.1}} 
\put(  38.79,   31.58){\circle*{1.1}} 
\put(  39.19,   31.64){\circle*{1.1}} 
\put(  39.59,   31.71){\circle*{1.1}} 
\put(  39.99,   31.77){\circle*{1.1}} 
\put(  40.39,   31.83){\circle*{1.1}} 
\put(  40.79,   31.90){\circle*{1.1}} 
\put(  41.19,   31.96){\circle*{1.1}} 
\put(  41.59,   32.02){\circle*{1.1}} 
\put(  41.99,   32.08){\circle*{1.1}} 
\put(  42.39,   32.14){\circle*{1.1}} 
\put(  42.79,   32.20){\circle*{1.1}} 
\put(  43.19,   32.26){\circle*{1.1}} 
\put(  43.59,   32.32){\circle*{1.1}} 
\put(  43.99,   32.37){\circle*{1.1}} 
\put(  44.39,   32.43){\circle*{1.1}} 
\put(  44.79,   32.49){\circle*{1.1}} 
\put(  45.19,   32.55){\circle*{1.1}} 
\put(  45.59,   32.60){\circle*{1.1}} 
\put(  45.99,   32.66){\circle*{1.1}} 
\put(  46.39,   32.71){\circle*{1.1}} 
\put(  46.79,   32.77){\circle*{1.1}} 
\put(  47.19,   32.83){\circle*{1.1}} 
\put(  47.59,   32.88){\circle*{1.1}} 
\put(  47.99,   32.93){\circle*{1.1}} 
\put(  48.39,   32.99){\circle*{1.1}} 
\put(  48.79,   33.04){\circle*{1.1}} 
\put(  49.19,   33.09){\circle*{1.1}} 
\put(  49.59,   33.15){\circle*{1.1}} 
\put(  49.99,   33.20){\circle*{1.1}} 
\put(  50.39,   33.25){\circle*{1.1}} 
\put(  50.79,   33.30){\circle*{1.1}} 
\put(  51.19,   33.36){\circle*{1.1}} 
\put(  51.59,   33.41){\circle*{1.1}} 
\put(  51.99,   33.46){\circle*{1.1}} 
\put(  52.39,   33.51){\circle*{1.1}} 
\put(  52.79,   33.56){\circle*{1.1}} 
\put(  53.19,   33.61){\circle*{1.1}} 
\put(  53.59,   33.66){\circle*{1.1}} 
\put(  53.99,   33.71){\circle*{1.1}} 
\put(  54.39,   33.76){\circle*{1.1}} 
\put(  54.79,   33.81){\circle*{1.1}} 
\put(  55.19,   33.85){\circle*{1.1}} 
\put(  55.59,   33.90){\circle*{1.1}} 
\put(  55.99,   33.95){\circle*{1.1}} 
\put(  56.39,   34.00){\circle*{1.1}} 
\put(  56.79,   34.05){\circle*{1.1}} 
\put(  57.19,   34.09){\circle*{1.1}} 
\put(  57.59,   34.14){\circle*{1.1}} 
\put(  57.99,   34.19){\circle*{1.1}} 
\put(  58.39,   34.23){\circle*{1.1}} 
\put(  58.79,   34.28){\circle*{1.1}} 
\put(  59.19,   34.33){\circle*{1.1}} 
\put(  59.59,   34.37){\circle*{1.1}} 
\put(  59.99,   34.42){\circle*{1.1}} 
\put(  60.39,   34.46){\circle*{1.1}} 
\put(  60.79,   34.51){\circle*{1.1}} 
\put(  61.19,   34.55){\circle*{1.1}} 
\put(  61.59,   34.60){\circle*{1.1}} 
\put(  61.99,   34.64){\circle*{1.1}} 
\put(  62.39,   34.69){\circle*{1.1}} 
\put(  62.79,   34.73){\circle*{1.1}} 
\put(  63.19,   34.78){\circle*{1.1}} 
\put(  63.59,   34.82){\circle*{1.1}} 
\put(  63.99,   34.86){\circle*{1.1}} 
\put(  64.39,   34.91){\circle*{1.1}} 
\put(  64.79,   34.95){\circle*{1.1}} 
\put(  65.19,   34.99){\circle*{1.1}} 
\put(  65.59,   35.04){\circle*{1.1}} 
\put(  65.99,   35.08){\circle*{1.1}} 
\put(  66.39,   35.12){\circle*{1.1}} 
\put(  66.79,   35.16){\circle*{1.1}} 
\put(  67.19,   35.20){\circle*{1.1}} 
\put(  67.59,   35.25){\circle*{1.1}} 
\put(  67.99,   35.29){\circle*{1.1}} 
\put(  68.39,   35.33){\circle*{1.1}} 
\put(  68.79,   35.37){\circle*{1.1}} 
\put(  69.19,   35.41){\circle*{1.1}} 
\put(  69.59,   35.45){\circle*{1.1}} 
\put(  69.99,   35.49){\circle*{1.1}} 
\put(  70.39,   35.53){\circle*{1.1}} 
\put(  70.79,   35.57){\circle*{1.1}} 
\put(  71.19,   35.62){\circle*{1.1}} 
\put(  71.59,   35.66){\circle*{1.1}} 
\put(  71.99,   35.70){\circle*{1.1}} 
\put(  72.39,   35.74){\circle*{1.1}} 
\put(  72.79,   35.78){\circle*{1.1}} 
\put(  73.19,   35.81){\circle*{1.1}} 
\put(  73.59,   35.85){\circle*{1.1}} 
\put(  73.99,   35.89){\circle*{1.1}} 
\put(  74.39,   35.93){\circle*{1.1}} 
\put(  74.79,   35.97){\circle*{1.1}} 
\put(  75.19,   36.01){\circle*{1.1}} 
\put(  75.59,   36.05){\circle*{1.1}} 
\put(  75.99,   36.09){\circle*{1.1}} 
\put(  76.39,   36.13){\circle*{1.1}} 
\put(  76.79,   36.16){\circle*{1.1}} 
\put(  77.19,   36.20){\circle*{1.1}} 
\put(  77.59,   36.24){\circle*{1.1}} 
\put(  77.99,   36.28){\circle*{1.1}} 
\put(  78.39,   36.32){\circle*{1.1}} 
\put(  78.79,   36.35){\circle*{1.1}} 
\put(  79.19,   36.39){\circle*{1.1}} 
\put(  79.59,   36.43){\circle*{1.1}} 
\put(  79.99,   36.47){\circle*{1.1}} 
\put(  80.39,   36.50){\circle*{1.1}} 
\put(  80.79,   36.54){\circle*{1.1}} 
\put(  81.19,   36.58){\circle*{1.1}} 
\put(  81.59,   36.61){\circle*{1.1}} 
\put(  81.99,   36.65){\circle*{1.1}} 
\put(  82.39,   36.69){\circle*{1.1}} 
\put(  82.79,   36.72){\circle*{1.1}} 
\put(  83.19,   36.76){\circle*{1.1}} 
\put(  83.59,   36.80){\circle*{1.1}} 
\put(  83.99,   36.83){\circle*{1.1}} 
\put(  84.39,   36.87){\circle*{1.1}} 
\put(  84.79,   36.90){\circle*{1.1}} 
\put(  85.19,   36.94){\circle*{1.1}} 
\put(  85.59,   36.98){\circle*{1.1}} 
\put(  85.99,   37.01){\circle*{1.1}} 
\put(  86.39,   37.05){\circle*{1.1}} 
\put(  86.79,   37.08){\circle*{1.1}} 
\put(  87.19,   37.12){\circle*{1.1}} 
\put(  87.59,   37.15){\circle*{1.1}} 
\put(  87.99,   37.19){\circle*{1.1}} 
\put(  88.39,   37.22){\circle*{1.1}} 
\put(  88.79,   37.26){\circle*{1.1}} 
\put(  89.19,   37.29){\circle*{1.1}} 
\put(  89.59,   37.33){\circle*{1.1}} 
\put(  89.99,   37.36){\circle*{1.1}} 
\put(  90.39,   37.40){\circle*{1.1}} 
\put(  90.80,   37.43){\circle*{1.1}} 
\put(  91.20,   37.46){\circle*{1.1}} 
\put(  91.60,   37.50){\circle*{1.1}} 
\put(  92.00,   37.53){\circle*{1.1}} 
\put(  92.40,   37.57){\circle*{1.1}} 
\put(  92.80,   37.60){\circle*{1.1}} 
\put(  93.20,   37.63){\circle*{1.1}} 
\put(  93.60,   37.67){\circle*{1.1}} 
\put(  94.00,   37.70){\circle*{1.1}} 
\put(  94.40,   37.74){\circle*{1.1}} 
\put(  94.80,   37.77){\circle*{1.1}} 
\put(  95.20,   37.80){\circle*{1.1}} 
\put(  95.60,   37.84){\circle*{1.1}} 
\put(  96.00,   37.87){\circle*{1.1}} 
\put(  96.40,   37.90){\circle*{1.1}} 
\put(  96.80,   37.94){\circle*{1.1}} 
\put(  97.20,   37.97){\circle*{1.1}} 
\put(  97.60,   38.00){\circle*{1.1}} 
\put(  98.00,   38.03){\circle*{1.1}} 
\put(  98.40,   38.07){\circle*{1.1}} 
\put(  98.80,   38.10){\circle*{1.1}} 
\put(  99.20,   38.13){\circle*{1.1}} 
\put(  99.60,   38.16){\circle*{1.1}} 
\put( 100.00,   38.20){\circle*{1.1}} 

\color{red}
\put(   0.00,    6.10){\circle{2.5}} 
\put(   0.01,    8.15){\circle{2.5}} 
\put(   0.04,   10.20){\circle{2.5}} 
\put(   0.10,   12.25){\circle{2.5}} 
\put(   0.18,   14.30){\circle{2.5}} 
\put(   0.32,   16.35){\circle{2.5}} 
\put(   0.51,   18.40){\circle{2.5}} 
\put(   0.78,   20.45){\circle{2.5}} 
\put(   1.14,   22.50){\circle{2.5}} 
\put(   1.64,   24.55){\circle{2.5}} 
\put(   2.28,   26.60){\circle{2.5}} 
\put(   3.10,   28.65){\circle{2.5}} 
\put(   4.08,   30.70){\circle{2.5}} 
\put(   5.47,   33.05){\circle{2.5}} 
\put(   7.13,   35.35){\circle{2.5}} 
\put(   9.08,   37.60){\circle{2.5}} 
\put(  11.30,   39.75){\circle{2.5}} 
\put(  13.52,   41.70){\circle{2.5}} 
\put(  15.74,   43.45){\circle{2.5}} 
\put(  17.97,   45.15){\circle{2.5}} 
\put(  20.19,   46.85){\circle{2.5}} 
\put(  22.41,   48.45){\circle{2.5}} 
\put(  24.63,   49.95){\circle{2.5}} 
\put(  26.86,   51.35){\circle{2.5}} 
\put(  29.08,   52.65){\circle{2.5}} 
\put(  31.30,   53.90){\circle{2.5}} 
\put(  33.52,   55.10){\circle{2.5}} 
\put(  35.74,   56.25){\circle{2.5}} 
\put(  37.97,   57.40){\circle{2.5}} 
\put(  40.19,   58.50){\circle{2.5}} 
\put(  42.41,   59.60){\circle{2.5}} 
\put(  44.63,   60.65){\circle{2.5}} 
\put(  46.85,   61.70){\circle{2.5}} 
\put(  49.08,   62.70){\circle{2.5}} 
\put(  51.30,   63.75){\circle{2.5}} 
\put(  53.52,   64.70){\circle{2.5}} 
\put(  55.74,   65.70){\circle{2.5}} 
\put(  57.97,   66.70){\circle{2.5}} 
\put(  60.19,   67.65){\circle{2.5}} 
\put(  62.41,   68.55){\circle{2.5}} 
\put(  64.63,   69.50){\circle{2.5}} 
\put(  66.86,   70.45){\circle{2.5}} 
\put(  69.08,   71.35){\circle{2.5}} 
\put(  71.30,   72.30){\circle{2.5}} 
\put(  73.52,   73.15){\circle{2.5}} 
\put(  75.74,   74.05){\circle{2.5}} 
\put(  77.97,   74.90){\circle{2.5}} 
\put(  80.19,   75.80){\circle{2.5}} 
\put(  82.41,   76.65){\circle{2.5}} 
\put(  84.63,   77.55){\circle{2.5}} 
\put(  86.86,   78.35){\circle{2.5}} 
\put(  89.08,   79.20){\circle{2.5}} 
\put(  91.30,   80.05){\circle{2.5}} 
\put(  93.52,   80.85){\circle{2.5}} 
\put(  95.74,   81.70){\circle{2.5}} 
\put(  97.97,   82.50){\circle{2.5}} 
%E=1.2991e+003; sig_0=1.4500e+001; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=1.5000e+000; C1=1.2074e-002; C2=4.9141e-002; 
\put(   0.00,    5.68){\circle*{1.1}} 
\put(   0.00,    6.11){\circle*{1.1}} 
\put(   0.00,    6.52){\circle*{1.1}} 
\put(   0.00,    6.94){\circle*{1.1}} 
\put(   0.01,    7.36){\circle*{1.1}} 
\put(   0.01,    7.77){\circle*{1.1}} 
\put(   0.01,    8.18){\circle*{1.1}} 
\put(   0.02,    8.59){\circle*{1.1}} 
\put(   0.02,    9.00){\circle*{1.1}} 
\put(   0.03,    9.41){\circle*{1.1}} 
\put(   0.04,    9.81){\circle*{1.1}} 
\put(   0.05,   10.21){\circle*{1.1}} 
\put(   0.05,   10.62){\circle*{1.1}} 
\put(   0.07,   11.02){\circle*{1.1}} 
\put(   0.08,   11.42){\circle*{1.1}} 
\put(   0.09,   11.82){\circle*{1.1}} 
\put(   0.10,   12.22){\circle*{1.1}} 
\put(   0.12,   12.62){\circle*{1.1}} 
\put(   0.14,   13.03){\circle*{1.1}} 
\put(   0.16,   13.43){\circle*{1.1}} 
\put(   0.18,   13.83){\circle*{1.1}} 
\put(   0.20,   14.23){\circle*{1.1}} 
\put(   0.23,   14.63){\circle*{1.1}} 
\put(   0.26,   15.03){\circle*{1.1}} 
\put(   0.28,   15.44){\circle*{1.1}} 
\put(   0.32,   15.84){\circle*{1.1}} 
\put(   0.35,   16.24){\circle*{1.1}} 
\put(   0.39,   16.64){\circle*{1.1}} 
\put(   0.42,   17.04){\circle*{1.1}} 
\put(   0.47,   17.44){\circle*{1.1}} 
\put(   0.51,   17.84){\circle*{1.1}} 
\put(   0.56,   18.24){\circle*{1.1}} 
\put(   0.61,   18.64){\circle*{1.1}} 
\put(   0.66,   19.04){\circle*{1.1}} 
\put(   0.72,   19.44){\circle*{1.1}} 
\put(   0.77,   19.84){\circle*{1.1}} 
\put(   0.84,   20.24){\circle*{1.1}} 
\put(   0.90,   20.64){\circle*{1.1}} 
\put(   0.97,   21.04){\circle*{1.1}} 
\put(   1.05,   21.44){\circle*{1.1}} 
\put(   1.12,   21.85){\circle*{1.1}} 
\put(   1.20,   22.25){\circle*{1.1}} 
\put(   1.29,   22.65){\circle*{1.1}} 
\put(   1.38,   23.05){\circle*{1.1}} 
\put(   1.47,   23.45){\circle*{1.1}} 
\put(   1.57,   23.85){\circle*{1.1}} 
\put(   1.67,   24.25){\circle*{1.1}} 
\put(   1.78,   24.65){\circle*{1.1}} 
\put(   1.89,   25.05){\circle*{1.1}} 
\put(   2.01,   25.45){\circle*{1.1}} 
\put(   2.13,   25.85){\circle*{1.1}} 
\put(   2.26,   26.25){\circle*{1.1}} 
\put(   2.40,   26.65){\circle*{1.1}} 
\put(   2.54,   27.05){\circle*{1.1}} 
\put(   2.68,   27.45){\circle*{1.1}} 
\put(   2.83,   27.85){\circle*{1.1}} 
\put(   2.99,   28.25){\circle*{1.1}} 
\put(   3.15,   28.65){\circle*{1.1}} 
\put(   3.32,   29.05){\circle*{1.1}} 
\put(   3.50,   29.45){\circle*{1.1}} 
\put(   3.68,   29.85){\circle*{1.1}} 
\put(   3.87,   30.25){\circle*{1.1}} 
\put(   4.07,   30.65){\circle*{1.1}} 
\put(   4.27,   31.05){\circle*{1.1}} 
\put(   4.49,   31.45){\circle*{1.1}} 
\put(   4.71,   31.85){\circle*{1.1}} 
\put(   4.93,   32.25){\circle*{1.1}} 
\put(   5.17,   32.65){\circle*{1.1}} 
\put(   5.41,   33.05){\circle*{1.1}} 
\put(   5.66,   33.45){\circle*{1.1}} 
\put(   5.92,   33.85){\circle*{1.1}} 
\put(   6.19,   34.25){\circle*{1.1}} 
\put(   6.47,   34.65){\circle*{1.1}} 
\put(   6.76,   35.05){\circle*{1.1}} 
\put(   7.05,   35.45){\circle*{1.1}} 
\put(   7.36,   35.85){\circle*{1.1}} 
\put(   7.67,   36.25){\circle*{1.1}} 
\put(   7.99,   36.65){\circle*{1.1}} 
\put(   8.32,   37.05){\circle*{1.1}} 
\put(   8.67,   37.45){\circle*{1.1}} 
\put(   9.02,   37.85){\circle*{1.1}} 
\put(   9.38,   38.25){\circle*{1.1}} 
\put(   9.75,   38.65){\circle*{1.1}} 
\put(  10.13,   39.05){\circle*{1.1}} 
\put(  10.53,   39.45){\circle*{1.1}} 
\put(  10.93,   39.85){\circle*{1.1}} 
\put(  11.33,   40.24){\circle*{1.1}} 
\put(  11.73,   40.62){\circle*{1.1}} 
\put(  12.13,   40.99){\circle*{1.1}} 
\put(  12.53,   41.35){\circle*{1.1}} 
\put(  12.93,   41.71){\circle*{1.1}} 
\put(  13.33,   42.06){\circle*{1.1}} 
\put(  13.73,   42.40){\circle*{1.1}} 
\put(  14.13,   42.73){\circle*{1.1}} 
\put(  14.53,   43.06){\circle*{1.1}} 
\put(  14.93,   43.39){\circle*{1.1}} 
\put(  15.33,   43.71){\circle*{1.1}} 
\put(  15.73,   44.02){\circle*{1.1}} 
\put(  16.13,   44.33){\circle*{1.1}} 
\put(  16.53,   44.63){\circle*{1.1}} 
\put(  16.93,   44.93){\circle*{1.1}} 
\put(  17.33,   45.22){\circle*{1.1}} 
\put(  17.73,   45.51){\circle*{1.1}} 
\put(  18.13,   45.80){\circle*{1.1}} 
\put(  18.53,   46.08){\circle*{1.1}} 
\put(  18.93,   46.36){\circle*{1.1}} 
\put(  19.33,   46.64){\circle*{1.1}} 
\put(  19.73,   46.91){\circle*{1.1}} 
\put(  20.13,   47.18){\circle*{1.1}} 
\put(  20.53,   47.45){\circle*{1.1}} 
\put(  20.93,   47.71){\circle*{1.1}} 
\put(  21.33,   47.97){\circle*{1.1}} 
\put(  21.73,   48.23){\circle*{1.1}} 
\put(  22.13,   48.49){\circle*{1.1}} 
\put(  22.53,   48.74){\circle*{1.1}} 
\put(  22.93,   48.99){\circle*{1.1}} 
\put(  23.33,   49.24){\circle*{1.1}} 
\put(  23.73,   49.49){\circle*{1.1}} 
\put(  24.13,   49.73){\circle*{1.1}} 
\put(  24.53,   49.98){\circle*{1.1}} 
\put(  24.93,   50.22){\circle*{1.1}} 
\put(  25.33,   50.45){\circle*{1.1}} 
\put(  25.73,   50.69){\circle*{1.1}} 
\put(  26.13,   50.93){\circle*{1.1}} 
\put(  26.53,   51.16){\circle*{1.1}} 
\put(  26.93,   51.39){\circle*{1.1}} 
\put(  27.33,   51.62){\circle*{1.1}} 
\put(  27.73,   51.85){\circle*{1.1}} 
\put(  28.13,   52.07){\circle*{1.1}} 
\put(  28.53,   52.30){\circle*{1.1}} 
\put(  28.93,   52.52){\circle*{1.1}} 
\put(  29.33,   52.74){\circle*{1.1}} 
\put(  29.73,   52.96){\circle*{1.1}} 
\put(  30.13,   53.18){\circle*{1.1}} 
\put(  30.53,   53.40){\circle*{1.1}} 
\put(  30.93,   53.62){\circle*{1.1}} 
\put(  31.33,   53.83){\circle*{1.1}} 
\put(  31.73,   54.05){\circle*{1.1}} 
\put(  32.13,   54.26){\circle*{1.1}} 
\put(  32.53,   54.47){\circle*{1.1}} 
\put(  32.93,   54.68){\circle*{1.1}} 
\put(  33.33,   54.89){\circle*{1.1}} 
\put(  33.73,   55.10){\circle*{1.1}} 
\put(  34.13,   55.31){\circle*{1.1}} 
\put(  34.53,   55.52){\circle*{1.1}} 
\put(  34.93,   55.72){\circle*{1.1}} 
\put(  35.33,   55.93){\circle*{1.1}} 
\put(  35.73,   56.13){\circle*{1.1}} 
\put(  36.13,   56.33){\circle*{1.1}} 
\put(  36.53,   56.54){\circle*{1.1}} 
\put(  36.93,   56.74){\circle*{1.1}} 
\put(  37.33,   56.94){\circle*{1.1}} 
\put(  37.73,   57.14){\circle*{1.1}} 
\put(  38.13,   57.34){\circle*{1.1}} 
\put(  38.53,   57.53){\circle*{1.1}} 
\put(  38.93,   57.73){\circle*{1.1}} 
\put(  39.33,   57.93){\circle*{1.1}} 
\put(  39.73,   58.12){\circle*{1.1}} 
\put(  40.13,   58.32){\circle*{1.1}} 
\put(  40.53,   58.51){\circle*{1.1}} 
\put(  40.93,   58.71){\circle*{1.1}} 
\put(  41.33,   58.90){\circle*{1.1}} 
\put(  41.73,   59.09){\circle*{1.1}} 
\put(  42.13,   59.28){\circle*{1.1}} 
\put(  42.53,   59.47){\circle*{1.1}} 
\put(  42.93,   59.66){\circle*{1.1}} 
\put(  43.33,   59.85){\circle*{1.1}} 
\put(  43.73,   60.04){\circle*{1.1}} 
\put(  44.13,   60.23){\circle*{1.1}} 
\put(  44.53,   60.42){\circle*{1.1}} 
\put(  44.93,   60.61){\circle*{1.1}} 
\put(  45.33,   60.79){\circle*{1.1}} 
\put(  45.73,   60.98){\circle*{1.1}} 
\put(  46.13,   61.17){\circle*{1.1}} 
\put(  46.53,   61.35){\circle*{1.1}} 
\put(  46.93,   61.54){\circle*{1.1}} 
\put(  47.33,   61.72){\circle*{1.1}} 
\put(  47.73,   61.90){\circle*{1.1}} 
\put(  48.13,   62.09){\circle*{1.1}} 
\put(  48.53,   62.27){\circle*{1.1}} 
\put(  48.93,   62.45){\circle*{1.1}} 
\put(  49.33,   62.63){\circle*{1.1}} 
\put(  49.73,   62.82){\circle*{1.1}} 
\put(  50.13,   63.00){\circle*{1.1}} 
\put(  50.53,   63.18){\circle*{1.1}} 
\put(  50.93,   63.36){\circle*{1.1}} 
\put(  51.33,   63.54){\circle*{1.1}} 
\put(  51.73,   63.72){\circle*{1.1}} 
\put(  52.13,   63.90){\circle*{1.1}} 
\put(  52.53,   64.08){\circle*{1.1}} 
\put(  52.93,   64.25){\circle*{1.1}} 
\put(  53.33,   64.43){\circle*{1.1}} 
\put(  53.73,   64.61){\circle*{1.1}} 
\put(  54.13,   64.79){\circle*{1.1}} 
\put(  54.53,   64.96){\circle*{1.1}} 
\put(  54.93,   65.14){\circle*{1.1}} 
\put(  55.33,   65.32){\circle*{1.1}} 
\put(  55.73,   65.49){\circle*{1.1}} 
\put(  56.13,   65.67){\circle*{1.1}} 
\put(  56.53,   65.84){\circle*{1.1}} 
\put(  56.93,   66.02){\circle*{1.1}} 
\put(  57.33,   66.19){\circle*{1.1}} 
\put(  57.73,   66.37){\circle*{1.1}} 
\put(  58.13,   66.54){\circle*{1.1}} 
\put(  58.53,   66.71){\circle*{1.1}} 
\put(  58.93,   66.89){\circle*{1.1}} 
\put(  59.33,   67.06){\circle*{1.1}} 
\put(  59.73,   67.23){\circle*{1.1}} 
\put(  60.13,   67.41){\circle*{1.1}} 
\put(  60.53,   67.58){\circle*{1.1}} 
\put(  60.93,   67.75){\circle*{1.1}} 
\put(  61.33,   67.92){\circle*{1.1}} 
\put(  61.73,   68.09){\circle*{1.1}} 
\put(  62.13,   68.26){\circle*{1.1}} 
\put(  62.53,   68.43){\circle*{1.1}} 
\put(  62.93,   68.61){\circle*{1.1}} 
\put(  63.33,   68.78){\circle*{1.1}} 
\put(  63.73,   68.95){\circle*{1.1}} 
\put(  64.13,   69.12){\circle*{1.1}} 
\put(  64.53,   69.28){\circle*{1.1}} 
\put(  64.93,   69.45){\circle*{1.1}} 
\put(  65.33,   69.62){\circle*{1.1}} 
\put(  65.73,   69.79){\circle*{1.1}} 
\put(  66.13,   69.96){\circle*{1.1}} 
\put(  66.53,   70.13){\circle*{1.1}} 
\put(  66.93,   70.30){\circle*{1.1}} 
\put(  67.33,   70.47){\circle*{1.1}} 
\put(  67.73,   70.63){\circle*{1.1}} 
\put(  68.13,   70.80){\circle*{1.1}} 
\put(  68.53,   70.97){\circle*{1.1}} 
\put(  68.93,   71.14){\circle*{1.1}} 
\put(  69.33,   71.30){\circle*{1.1}} 
\put(  69.73,   71.47){\circle*{1.1}} 
\put(  70.13,   71.64){\circle*{1.1}} 
\put(  70.53,   71.80){\circle*{1.1}} 
\put(  70.93,   71.97){\circle*{1.1}} 
\put(  71.33,   72.14){\circle*{1.1}} 
\put(  71.73,   72.30){\circle*{1.1}} 
\put(  72.13,   72.47){\circle*{1.1}} 
\put(  72.53,   72.63){\circle*{1.1}} 
\put(  72.93,   72.80){\circle*{1.1}} 
\put(  73.33,   72.96){\circle*{1.1}} 
\put(  73.73,   73.13){\circle*{1.1}} 
\put(  74.13,   73.29){\circle*{1.1}} 
\put(  74.53,   73.46){\circle*{1.1}} 
\put(  74.93,   73.62){\circle*{1.1}} 
\put(  75.33,   73.79){\circle*{1.1}} 
\put(  75.73,   73.95){\circle*{1.1}} 
\put(  76.13,   74.12){\circle*{1.1}} 
\put(  76.53,   74.28){\circle*{1.1}} 
\put(  76.93,   74.44){\circle*{1.1}} 
\put(  77.33,   74.61){\circle*{1.1}} 
\put(  77.73,   74.77){\circle*{1.1}} 
\put(  78.13,   74.93){\circle*{1.1}} 
\put(  78.53,   75.10){\circle*{1.1}} 
\put(  78.93,   75.26){\circle*{1.1}} 
\put(  79.33,   75.42){\circle*{1.1}} 
\put(  79.73,   75.59){\circle*{1.1}} 
\put(  80.13,   75.75){\circle*{1.1}} 
\put(  80.53,   75.91){\circle*{1.1}} 
\put(  80.93,   76.07){\circle*{1.1}} 
\put(  81.33,   76.24){\circle*{1.1}} 
\put(  81.73,   76.40){\circle*{1.1}} 
\put(  82.13,   76.56){\circle*{1.1}} 
\put(  82.53,   76.72){\circle*{1.1}} 
\put(  82.93,   76.88){\circle*{1.1}} 
\put(  83.33,   77.04){\circle*{1.1}} 
\put(  83.73,   77.21){\circle*{1.1}} 
\put(  84.14,   77.37){\circle*{1.1}} 
\put(  84.54,   77.53){\circle*{1.1}} 
\put(  84.94,   77.69){\circle*{1.1}} 
\put(  85.34,   77.85){\circle*{1.1}} 
\put(  85.74,   78.01){\circle*{1.1}} 
\put(  86.14,   78.17){\circle*{1.1}} 
\put(  86.54,   78.33){\circle*{1.1}} 
\put(  86.94,   78.49){\circle*{1.1}} 
\put(  87.34,   78.65){\circle*{1.1}} 
\put(  87.74,   78.81){\circle*{1.1}} 
\put(  88.14,   78.97){\circle*{1.1}} 
\put(  88.54,   79.13){\circle*{1.1}} 
\put(  88.94,   79.29){\circle*{1.1}} 
\put(  89.34,   79.45){\circle*{1.1}} 
\put(  89.74,   79.61){\circle*{1.1}} 
\put(  90.14,   79.77){\circle*{1.1}} 
\put(  90.54,   79.93){\circle*{1.1}} 
\put(  90.94,   80.09){\circle*{1.1}} 
\put(  91.34,   80.25){\circle*{1.1}} 
\put(  91.74,   80.41){\circle*{1.1}} 
\put(  92.14,   80.57){\circle*{1.1}} 
\put(  92.54,   80.73){\circle*{1.1}} 
\put(  92.94,   80.89){\circle*{1.1}} 
\put(  93.34,   81.04){\circle*{1.1}} 
\put(  93.74,   81.20){\circle*{1.1}} 
\put(  94.14,   81.36){\circle*{1.1}} 
\put(  94.54,   81.52){\circle*{1.1}} 
\put(  94.94,   81.68){\circle*{1.1}} 
\put(  95.34,   81.84){\circle*{1.1}} 
\put(  95.74,   82.00){\circle*{1.1}} 
\put(  96.14,   82.15){\circle*{1.1}} 
\put(  96.54,   82.31){\circle*{1.1}} 
\put(  96.94,   82.47){\circle*{1.1}} 
\put(  97.34,   82.63){\circle*{1.1}} 
\put(  97.74,   82.79){\circle*{1.1}} 
\put(  98.14,   82.94){\circle*{1.1}} 
\put(  98.54,   83.10){\circle*{1.1}} 
\put(  98.94,   83.26){\circle*{1.1}} 
\put(  99.34,   83.42){\circle*{1.1}} 
\put(  99.74,   83.57){\circle*{1.1}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{Tensile strain $\epsilon$ versus creep time $t_{\rm cr}$.
Circles: experimental data in creep tests with 
tensile stresses $\sigma=9.0$ (blue), 10.0 (green), 12.0 (orange)
and 14.5 (red) MPa.
%at room temperature.
Solid lines: prediction of the model in viscoelastoplasticity.}
\end{figure}
%\end{document}


==> figure-04.tex <==
%\documentclass[12pt]{article}
%\pagestyle{empty}
%\usepackage{amssymb}
%\usepackage[utf8]{inputenc}
%\usepackage[english]{babel}
%\usepackage{xcolor}
%\topmargin -10 mm
%\oddsidemargin -3 mm
%\textheight 230 mm
%\textwidth 165 mm
%\begin{document}

\thicklines
\setlength{\unitlength}{0.5 mm}
\begin{figure}[!tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-12){0}
\put(32,-12){1}
\put(65,-12){2}
\put(97,-12){3}
\put(42,-24){$t_{\rm cr}$\hspace*{1 mm} h}

\put(-13,0){0.0}
\put(-13,32){0.2}
\put(-13,66){0.4}
\put(-13,96){0.6}
\put(-35,49){$\epsilon$}

\color{blue}
\put(   0.00,    3.28){\circle{2.5}}
\put(   0.07,    5.33){\circle{2.5}}
\put(   0.27,    7.38){\circle{2.5}}
\put(   0.69,    9.43){\circle{2.5}}
\put(   1.47,   11.48){\circle{2.5}}
\put(   2.68,   13.53){\circle{2.5}}
\put(   4.29,   15.58){\circle{2.5}}
\put(   6.19,   17.63){\circle{2.5}}
\put(   8.28,   19.68){\circle{2.5}}
\put(  10.34,   21.57){\circle{2.5}}
\put(  12.49,   23.45){\circle{2.5}}
\put(  14.50,   25.17){\circle{2.5}}
\put(  16.53,   26.87){\circle{2.5}}
\put(  18.62,   28.58){\circle{2.5}}
\put(  20.74,   30.28){\circle{2.5}}
\put(  22.85,   32.00){\circle{2.5}}
\put(  24.92,   33.70){\circle{2.5}}
\put(  26.95,   35.42){\circle{2.5}}
\put(  29.12,   37.28){\circle{2.5}}
\put(  31.23,   39.17){\circle{2.5}}
\put(  33.28,   41.05){\circle{2.5}}
\put(  35.33,   42.93){\circle{2.5}}
\put(  37.37,   44.82){\circle{2.5}}
\put(  39.54,   46.87){\circle{2.5}}
\put(  41.66,   48.92){\circle{2.5}}
\put(  43.76,   50.97){\circle{2.5}}
\put(  45.90,   53.02){\circle{2.5}}
\put(  48.05,   55.07){\circle{2.5}}
\put(  50.16,   57.12){\circle{2.5}}
\put(  52.25,   59.17){\circle{2.5}}
\put(  54.37,   61.22){\circle{2.5}}
\put(  56.51,   63.27){\circle{2.5}}
\put(  58.67,   65.32){\circle{2.5}}
\put(  60.80,   67.37){\circle{2.5}}
\put(  62.90,   69.42){\circle{2.5}}
\put(  65.03,   71.47){\circle{2.5}}
\put(  67.16,   73.52){\circle{2.5}}
\put(  69.25,   75.57){\circle{2.5}}
\put(  71.29,   77.62){\circle{2.5}}
\put(  73.32,   79.67){\circle{2.5}}
\put(  75.36,   81.72){\circle{2.5}}
\put(  77.37,   83.77){\circle{2.5}}
\put(  79.33,   85.82){\circle{2.5}}
\put(  81.25,   87.87){\circle{2.5}}
\put(  83.14,   89.92){\circle{2.5}}
\put(  85.02,   91.98){\circle{2.5}}
%E=1.2991e+003; sig_0=1.7500e+001; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=1.4200e+001; C1=1.7557e-001; C2=2.9048e-002; 
\put(   0.00,    2.37){\circle*{1.1}}
\put(   0.00,    2.81){\circle*{1.1}}
\put(   0.01,    3.23){\circle*{1.1}}
\put(   0.01,    3.65){\circle*{1.1}}
\put(   0.02,    4.05){\circle*{1.1}}
\put(   0.03,    4.46){\circle*{1.1}}
\put(   0.04,    4.86){\circle*{1.1}}
\put(   0.06,    5.27){\circle*{1.1}}
\put(   0.08,    5.67){\circle*{1.1}}
\put(   0.10,    6.07){\circle*{1.1}}
\put(   0.13,    6.47){\circle*{1.1}}
\put(   0.17,    6.87){\circle*{1.1}}
\put(   0.22,    7.28){\circle*{1.1}}
\put(   0.27,    7.68){\circle*{1.1}}
\put(   0.34,    8.08){\circle*{1.1}}
\put(   0.43,    8.48){\circle*{1.1}}
\put(   0.53,    8.88){\circle*{1.1}}
\put(   0.66,    9.28){\circle*{1.1}}
\put(   0.81,    9.68){\circle*{1.1}}
\put(   0.98,   10.08){\circle*{1.1}}
\put(   1.18,   10.48){\circle*{1.1}}
\put(   1.40,   10.88){\circle*{1.1}}
\put(   1.64,   11.28){\circle*{1.1}}
\put(   1.91,   11.68){\circle*{1.1}}
\put(   2.20,   12.08){\circle*{1.1}}
\put(   2.50,   12.48){\circle*{1.1}}
\put(   2.82,   12.88){\circle*{1.1}}
\put(   3.15,   13.28){\circle*{1.1}}
\put(   3.49,   13.68){\circle*{1.1}}
\put(   3.84,   14.08){\circle*{1.1}}
\put(   4.20,   14.48){\circle*{1.1}}
\put(   4.56,   14.88){\circle*{1.1}}
\put(   4.94,   15.28){\circle*{1.1}}
\put(   5.31,   15.68){\circle*{1.1}}
\put(   5.70,   16.08){\circle*{1.1}}
\put(   6.08,   16.48){\circle*{1.1}}
\put(   6.47,   16.88){\circle*{1.1}}
\put(   6.87,   17.28){\circle*{1.1}}
\put(   7.26,   17.68){\circle*{1.1}}
\put(   7.66,   18.08){\circle*{1.1}}
\put(   8.06,   18.48){\circle*{1.1}}
\put(   8.46,   18.88){\circle*{1.1}}
\put(   8.86,   19.27){\circle*{1.1}}
\put(   9.26,   19.67){\circle*{1.1}}
\put(   9.66,   20.06){\circle*{1.1}}
\put(  10.06,   20.45){\circle*{1.1}}
\put(  10.46,   20.83){\circle*{1.1}}
\put(  10.86,   21.22){\circle*{1.1}}
\put(  11.26,   21.60){\circle*{1.1}}
\put(  11.66,   21.99){\circle*{1.1}}
\put(  12.06,   22.37){\circle*{1.1}}
\put(  12.46,   22.75){\circle*{1.1}}
\put(  12.86,   23.13){\circle*{1.1}}
\put(  13.26,   23.51){\circle*{1.1}}
\put(  13.66,   23.89){\circle*{1.1}}
\put(  14.06,   24.27){\circle*{1.1}}
\put(  14.46,   24.65){\circle*{1.1}}
\put(  14.86,   25.02){\circle*{1.1}}
\put(  15.26,   25.40){\circle*{1.1}}
\put(  15.66,   25.78){\circle*{1.1}}
\put(  16.06,   26.15){\circle*{1.1}}
\put(  16.46,   26.52){\circle*{1.1}}
\put(  16.86,   26.90){\circle*{1.1}}
\put(  17.26,   27.27){\circle*{1.1}}
\put(  17.66,   27.65){\circle*{1.1}}
\put(  18.06,   28.02){\circle*{1.1}}
\put(  18.46,   28.39){\circle*{1.1}}
\put(  18.86,   28.76){\circle*{1.1}}
\put(  19.26,   29.13){\circle*{1.1}}
\put(  19.66,   29.50){\circle*{1.1}}
\put(  20.06,   29.87){\circle*{1.1}}
\put(  20.46,   30.24){\circle*{1.1}}
\put(  20.86,   30.61){\circle*{1.1}}
\put(  21.26,   30.98){\circle*{1.1}}
\put(  21.66,   31.35){\circle*{1.1}}
\put(  22.06,   31.72){\circle*{1.1}}
\put(  22.47,   32.09){\circle*{1.1}}
\put(  22.87,   32.46){\circle*{1.1}}
\put(  23.27,   32.82){\circle*{1.1}}
\put(  23.67,   33.19){\circle*{1.1}}
\put(  24.07,   33.56){\circle*{1.1}}
\put(  24.47,   33.93){\circle*{1.1}}
\put(  24.87,   34.29){\circle*{1.1}}
\put(  25.27,   34.66){\circle*{1.1}}
\put(  25.67,   35.03){\circle*{1.1}}
\put(  26.07,   35.39){\circle*{1.1}}
\put(  26.47,   35.76){\circle*{1.1}}
\put(  26.87,   36.12){\circle*{1.1}}
\put(  27.27,   36.49){\circle*{1.1}}
\put(  27.67,   36.85){\circle*{1.1}}
\put(  28.07,   37.22){\circle*{1.1}}
\put(  28.47,   37.58){\circle*{1.1}}
\put(  28.87,   37.95){\circle*{1.1}}
\put(  29.27,   38.31){\circle*{1.1}}
\put(  29.67,   38.68){\circle*{1.1}}
\put(  30.07,   39.04){\circle*{1.1}}
\put(  30.47,   39.40){\circle*{1.1}}
\put(  30.87,   39.77){\circle*{1.1}}
\put(  31.27,   40.13){\circle*{1.1}}
\put(  31.67,   40.49){\circle*{1.1}}
\put(  32.07,   40.86){\circle*{1.1}}
\put(  32.47,   41.22){\circle*{1.1}}
\put(  32.87,   41.58){\circle*{1.1}}
\put(  33.27,   41.95){\circle*{1.1}}
\put(  33.67,   42.31){\circle*{1.1}}
\put(  34.07,   42.67){\circle*{1.1}}
\put(  34.47,   43.03){\circle*{1.1}}
\put(  34.87,   43.39){\circle*{1.1}}
\put(  35.27,   43.76){\circle*{1.1}}
\put(  35.67,   44.12){\circle*{1.1}}
\put(  36.07,   44.48){\circle*{1.1}}
\put(  36.47,   44.84){\circle*{1.1}}
\put(  36.87,   45.20){\circle*{1.1}}
\put(  37.27,   45.56){\circle*{1.1}}
\put(  37.67,   45.92){\circle*{1.1}}
\put(  38.07,   46.28){\circle*{1.1}}
\put(  38.47,   46.65){\circle*{1.1}}
\put(  38.87,   47.01){\circle*{1.1}}
\put(  39.27,   47.37){\circle*{1.1}}
\put(  39.67,   47.73){\circle*{1.1}}
\put(  40.07,   48.09){\circle*{1.1}}
\put(  40.47,   48.45){\circle*{1.1}}
\put(  40.87,   48.81){\circle*{1.1}}
\put(  41.27,   49.17){\circle*{1.1}}
\put(  41.67,   49.53){\circle*{1.1}}
\put(  42.07,   49.89){\circle*{1.1}}
\put(  42.47,   50.25){\circle*{1.1}}
\put(  42.87,   50.61){\circle*{1.1}}
\put(  43.27,   50.97){\circle*{1.1}}
\put(  43.67,   51.33){\circle*{1.1}}
\put(  44.07,   51.69){\circle*{1.1}}
\put(  44.47,   52.05){\circle*{1.1}}
\put(  44.87,   52.41){\circle*{1.1}}
\put(  45.27,   52.77){\circle*{1.1}}
\put(  45.67,   53.12){\circle*{1.1}}
\put(  46.07,   53.48){\circle*{1.1}}
\put(  46.47,   53.84){\circle*{1.1}}
\put(  46.87,   54.20){\circle*{1.1}}
\put(  47.27,   54.56){\circle*{1.1}}
\put(  47.67,   54.92){\circle*{1.1}}
\put(  48.07,   55.28){\circle*{1.1}}
\put(  48.47,   55.64){\circle*{1.1}}
\put(  48.87,   56.00){\circle*{1.1}}
\put(  49.27,   56.35){\circle*{1.1}}
\put(  49.67,   56.71){\circle*{1.1}}
\put(  50.07,   57.07){\circle*{1.1}}
\put(  50.47,   57.43){\circle*{1.1}}
\put(  50.87,   57.79){\circle*{1.1}}
\put(  51.27,   58.15){\circle*{1.1}}
\put(  51.67,   58.50){\circle*{1.1}}
\put(  52.07,   58.86){\circle*{1.1}}
\put(  52.47,   59.22){\circle*{1.1}}
\put(  52.87,   59.58){\circle*{1.1}}
\put(  53.27,   59.94){\circle*{1.1}}
\put(  53.67,   60.30){\circle*{1.1}}
\put(  54.07,   60.65){\circle*{1.1}}
\put(  54.47,   61.01){\circle*{1.1}}
\put(  54.87,   61.37){\circle*{1.1}}
\put(  55.27,   61.73){\circle*{1.1}}
\put(  55.67,   62.08){\circle*{1.1}}
\put(  56.07,   62.44){\circle*{1.1}}
\put(  56.47,   62.80){\circle*{1.1}}
\put(  56.87,   63.16){\circle*{1.1}}
\put(  57.27,   63.51){\circle*{1.1}}
\put(  57.67,   63.87){\circle*{1.1}}
\put(  58.07,   64.23){\circle*{1.1}}
\put(  58.47,   64.59){\circle*{1.1}}
\put(  58.87,   64.94){\circle*{1.1}}
\put(  59.27,   65.30){\circle*{1.1}}
\put(  59.67,   65.66){\circle*{1.1}}
\put(  60.07,   66.02){\circle*{1.1}}
\put(  60.47,   66.37){\circle*{1.1}}
\put(  60.87,   66.73){\circle*{1.1}}
\put(  61.27,   67.09){\circle*{1.1}}
\put(  61.67,   67.44){\circle*{1.1}}
\put(  62.07,   67.80){\circle*{1.1}}
\put(  62.47,   68.16){\circle*{1.1}}
\put(  62.87,   68.51){\circle*{1.1}}
\put(  63.27,   68.87){\circle*{1.1}}
\put(  63.67,   69.23){\circle*{1.1}}
\put(  64.07,   69.59){\circle*{1.1}}
\put(  64.47,   69.94){\circle*{1.1}}
\put(  64.87,   70.30){\circle*{1.1}}
\put(  65.27,   70.66){\circle*{1.1}}
\put(  65.67,   71.01){\circle*{1.1}}
\put(  66.07,   71.37){\circle*{1.1}}
\put(  66.47,   71.72){\circle*{1.1}}
\put(  66.87,   72.08){\circle*{1.1}}
\put(  67.27,   72.44){\circle*{1.1}}
\put(  67.67,   72.79){\circle*{1.1}}
\put(  68.07,   73.15){\circle*{1.1}}
\put(  68.47,   73.51){\circle*{1.1}}
\put(  68.87,   73.86){\circle*{1.1}}
\put(  69.27,   74.22){\circle*{1.1}}
\put(  69.67,   74.58){\circle*{1.1}}
\put(  70.07,   74.93){\circle*{1.1}}
\put(  70.47,   75.29){\circle*{1.1}}
\put(  70.87,   75.64){\circle*{1.1}}
\put(  71.27,   76.00){\circle*{1.1}}
\put(  71.67,   76.36){\circle*{1.1}}
\put(  72.07,   76.71){\circle*{1.1}}
\put(  72.47,   77.07){\circle*{1.1}}
\put(  72.87,   77.43){\circle*{1.1}}
\put(  73.27,   77.78){\circle*{1.1}}
\put(  73.67,   78.14){\circle*{1.1}}
\put(  74.07,   78.49){\circle*{1.1}}
\put(  74.47,   78.85){\circle*{1.1}}
\put(  74.87,   79.20){\circle*{1.1}}
\put(  75.27,   79.56){\circle*{1.1}}
\put(  75.67,   79.92){\circle*{1.1}}
\put(  76.07,   80.27){\circle*{1.1}}
\put(  76.47,   80.63){\circle*{1.1}}
\put(  76.87,   80.98){\circle*{1.1}}
\put(  77.27,   81.34){\circle*{1.1}}
\put(  77.67,   81.70){\circle*{1.1}}
\put(  78.07,   82.05){\circle*{1.1}}
\put(  78.47,   82.41){\circle*{1.1}}
\put(  78.87,   82.76){\circle*{1.1}}
\put(  79.27,   83.12){\circle*{1.1}}
\put(  79.67,   83.47){\circle*{1.1}}
\put(  80.07,   83.83){\circle*{1.1}}
\put(  80.47,   84.18){\circle*{1.1}}
\put(  80.87,   84.54){\circle*{1.1}}
\put(  81.27,   84.90){\circle*{1.1}}
\put(  81.67,   85.25){\circle*{1.1}}
\put(  82.07,   85.61){\circle*{1.1}}
\put(  82.47,   85.96){\circle*{1.1}}
\put(  82.87,   86.32){\circle*{1.1}}
\put(  83.27,   86.67){\circle*{1.1}}
\put(  83.67,   87.03){\circle*{1.1}}
\put(  84.07,   87.38){\circle*{1.1}}
\put(  84.47,   87.74){\circle*{1.1}}
\put(  84.87,   88.09){\circle*{1.1}}
\put(  85.27,   88.45){\circle*{1.1}}
\put(  85.67,   88.80){\circle*{1.1}}
\put(  86.07,   89.16){\circle*{1.1}}
\put(  86.47,   89.51){\circle*{1.1}}
\put(  86.87,   89.87){\circle*{1.1}}
\put(  87.27,   90.23){\circle*{1.1}}
\put(  87.67,   90.58){\circle*{1.1}}
\put(  88.07,   90.94){\circle*{1.1}}
\put(  88.47,   91.29){\circle*{1.1}}
\put(  88.87,   91.65){\circle*{1.1}}
\put(  89.27,   92.00){\circle*{1.1}}
\put(  89.67,   92.36){\circle*{1.1}}
\put(  90.07,   92.71){\circle*{1.1}}
\put(  90.47,   93.07){\circle*{1.1}}
\put(  90.87,   93.42){\circle*{1.1}}
\put(  91.27,   93.78){\circle*{1.1}}
\put(  91.67,   94.13){\circle*{1.1}}
\put(  92.07,   94.49){\circle*{1.1}}
\put(  92.47,   94.84){\circle*{1.1}}
\put(  92.87,   95.20){\circle*{1.1}}
\put(  93.27,   95.55){\circle*{1.1}}
\put(  93.67,   95.90){\circle*{1.1}}
\put(  94.07,   96.26){\circle*{1.1}}
\put(  94.47,   96.61){\circle*{1.1}}
\put(  94.87,   96.97){\circle*{1.1}}
\put(  95.27,   97.32){\circle*{1.1}}
\put(  95.67,   97.68){\circle*{1.1}}
\put(  96.07,   98.03){\circle*{1.1}}
\put(  96.47,   98.39){\circle*{1.1}}
\put(  96.87,   98.74){\circle*{1.1}}
\put(  97.27,   99.10){\circle*{1.1}}
\put(  97.67,   99.45){\circle*{1.1}}
\put(  98.07,   99.81){\circle*{1.1}}

\color{green}
\put(   0.00,    3.20){\circle{2.5}}
\put(   0.06,    5.22){\circle{2.5}}
\put(   0.24,    7.22){\circle{2.5}}
\put(   0.60,    9.22){\circle{2.5}}
\put(   1.21,   11.22){\circle{2.5}}
\put(   2.09,   13.22){\circle{2.5}}
\put(   3.22,   15.22){\circle{2.5}}
\put(   4.52,   17.22){\circle{2.5}}
\put(   5.91,   19.22){\circle{2.5}}
\put(   7.34,   21.22){\circle{2.5}}
\put(   8.69,   23.05){\circle{2.5}}
\put(  10.08,   24.88){\circle{2.5}}
\put(  11.49,   26.72){\circle{2.5}}
\put(  12.90,   28.55){\circle{2.5}}
\put(  14.29,   30.38){\circle{2.5}}
\put(  15.65,   32.22){\circle{2.5}}
\put(  16.98,   34.05){\circle{2.5}}
\put(  18.43,   36.05){\circle{2.5}}
\put(  19.76,   37.88){\circle{2.5}}
\put(  21.20,   39.88){\circle{2.5}}
\put(  22.60,   41.88){\circle{2.5}}
\put(  23.96,   43.88){\circle{2.5}}
\put(  25.29,   45.88){\circle{2.5}}
\put(  26.61,   47.88){\circle{2.5}}
\put(  27.93,   49.88){\circle{2.5}}
\put(  29.24,   51.88){\circle{2.5}}
\put(  30.52,   53.90){\circle{2.5}}
\put(  31.77,   55.90){\circle{2.5}}
\put(  33.00,   57.90){\circle{2.5}}
\put(  34.20,   59.90){\circle{2.5}}
\put(  35.40,   61.90){\circle{2.5}}
\put(  36.58,   63.90){\circle{2.5}}
\put(  37.76,   65.90){\circle{2.5}}
\put(  38.92,   67.90){\circle{2.5}}
\put(  40.04,   69.90){\circle{2.5}}
\put(  41.14,   71.90){\circle{2.5}}
\put(  42.22,   73.90){\circle{2.5}}
\put(  43.31,   75.90){\circle{2.5}}
\put(  44.38,   77.90){\circle{2.5}}
\put(  45.45,   79.90){\circle{2.5}}
\put(  46.49,   81.90){\circle{2.5}}
\put(  47.50,   83.90){\circle{2.5}}
\put(  48.49,   85.90){\circle{2.5}}
\put(  49.45,   87.90){\circle{2.5}}
\put(  50.40,   89.90){\circle{2.5}}
\put(  51.33,   91.90){\circle{2.5}}
\put(  52.26,   93.90){\circle{2.5}}
\put(  53.18,   95.90){\circle{2.5}}
%E=1.2991e+003; sig_0=1.8000e+001; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=1.1300e+001; C1=2.7122e-001; C2=2.9048e-002; 
\put(   0.00,    2.41){\circle*{1.1}}
\put(   0.00,    2.83){\circle*{1.1}}
\put(   0.01,    3.24){\circle*{1.1}}
\put(   0.01,    3.66){\circle*{1.1}}
\put(   0.02,    4.07){\circle*{1.1}}
\put(   0.03,    4.47){\circle*{1.1}}
\put(   0.05,    4.88){\circle*{1.1}}
\put(   0.07,    5.29){\circle*{1.1}}
\put(   0.09,    5.69){\circle*{1.1}}
\put(   0.12,    6.09){\circle*{1.1}}
\put(   0.15,    6.49){\circle*{1.1}}
\put(   0.19,    6.89){\circle*{1.1}}
\put(   0.24,    7.30){\circle*{1.1}}
\put(   0.30,    7.70){\circle*{1.1}}
\put(   0.37,    8.10){\circle*{1.1}}
\put(   0.45,    8.50){\circle*{1.1}}
\put(   0.53,    8.90){\circle*{1.1}}
\put(   0.64,    9.30){\circle*{1.1}}
\put(   0.75,    9.70){\circle*{1.1}}
\put(   0.87,   10.10){\circle*{1.1}}
\put(   1.01,   10.50){\circle*{1.1}}
\put(   1.16,   10.90){\circle*{1.1}}
\put(   1.33,   11.30){\circle*{1.1}}
\put(   1.50,   11.70){\circle*{1.1}}
\put(   1.68,   12.10){\circle*{1.1}}
\put(   1.87,   12.50){\circle*{1.1}}
\put(   2.07,   12.90){\circle*{1.1}}
\put(   2.28,   13.30){\circle*{1.1}}
\put(   2.50,   13.71){\circle*{1.1}}
\put(   2.72,   14.11){\circle*{1.1}}
\put(   2.94,   14.51){\circle*{1.1}}
\put(   3.17,   14.91){\circle*{1.1}}
\put(   3.41,   15.31){\circle*{1.1}}
\put(   3.65,   15.71){\circle*{1.1}}
\put(   3.89,   16.11){\circle*{1.1}}
\put(   4.14,   16.51){\circle*{1.1}}
\put(   4.39,   16.91){\circle*{1.1}}
\put(   4.64,   17.31){\circle*{1.1}}
\put(   4.89,   17.71){\circle*{1.1}}
\put(   5.15,   18.11){\circle*{1.1}}
\put(   5.41,   18.51){\circle*{1.1}}
\put(   5.67,   18.91){\circle*{1.1}}
\put(   5.93,   19.31){\circle*{1.1}}
\put(   6.19,   19.71){\circle*{1.1}}
\put(   6.45,   20.11){\circle*{1.1}}
\put(   6.72,   20.51){\circle*{1.1}}
\put(   6.98,   20.91){\circle*{1.1}}
\put(   7.25,   21.31){\circle*{1.1}}
\put(   7.52,   21.71){\circle*{1.1}}
\put(   7.79,   22.11){\circle*{1.1}}
\put(   8.06,   22.51){\circle*{1.1}}
\put(   8.33,   22.91){\circle*{1.1}}
\put(   8.60,   23.31){\circle*{1.1}}
\put(   8.87,   23.71){\circle*{1.1}}
\put(   9.15,   24.11){\circle*{1.1}}
\put(   9.42,   24.51){\circle*{1.1}}
\put(   9.70,   24.91){\circle*{1.1}}
\put(   9.97,   25.31){\circle*{1.1}}
\put(  10.25,   25.71){\circle*{1.1}}
\put(  10.52,   26.11){\circle*{1.1}}
\put(  10.80,   26.51){\circle*{1.1}}
\put(  11.08,   26.91){\circle*{1.1}}
\put(  11.35,   27.31){\circle*{1.1}}
\put(  11.63,   27.71){\circle*{1.1}}
\put(  11.91,   28.11){\circle*{1.1}}
\put(  12.19,   28.51){\circle*{1.1}}
\put(  12.47,   28.91){\circle*{1.1}}
\put(  12.75,   29.31){\circle*{1.1}}
\put(  13.02,   29.72){\circle*{1.1}}
\put(  13.30,   30.12){\circle*{1.1}}
\put(  13.58,   30.52){\circle*{1.1}}
\put(  13.87,   30.92){\circle*{1.1}}
\put(  14.15,   31.32){\circle*{1.1}}
\put(  14.43,   31.72){\circle*{1.1}}
\put(  14.71,   32.12){\circle*{1.1}}
\put(  14.99,   32.52){\circle*{1.1}}
\put(  15.27,   32.92){\circle*{1.1}}
\put(  15.55,   33.32){\circle*{1.1}}
\put(  15.84,   33.72){\circle*{1.1}}
\put(  16.12,   34.12){\circle*{1.1}}
\put(  16.40,   34.52){\circle*{1.1}}
\put(  16.68,   34.92){\circle*{1.1}}
\put(  16.97,   35.32){\circle*{1.1}}
\put(  17.25,   35.72){\circle*{1.1}}
\put(  17.53,   36.12){\circle*{1.1}}
\put(  17.82,   36.52){\circle*{1.1}}
\put(  18.10,   36.92){\circle*{1.1}}
\put(  18.38,   37.32){\circle*{1.1}}
\put(  18.67,   37.72){\circle*{1.1}}
\put(  18.95,   38.12){\circle*{1.1}}
\put(  19.24,   38.52){\circle*{1.1}}
\put(  19.52,   38.92){\circle*{1.1}}
\put(  19.81,   39.32){\circle*{1.1}}
\put(  20.09,   39.72){\circle*{1.1}}
\put(  20.38,   40.12){\circle*{1.1}}
\put(  20.66,   40.52){\circle*{1.1}}
\put(  20.95,   40.92){\circle*{1.1}}
\put(  21.23,   41.32){\circle*{1.1}}
\put(  21.52,   41.72){\circle*{1.1}}
\put(  21.80,   42.12){\circle*{1.1}}
\put(  22.09,   42.52){\circle*{1.1}}
\put(  22.38,   42.92){\circle*{1.1}}
\put(  22.66,   43.32){\circle*{1.1}}
\put(  22.95,   43.72){\circle*{1.1}}
\put(  23.23,   44.12){\circle*{1.1}}
\put(  23.52,   44.52){\circle*{1.1}}
\put(  23.81,   44.92){\circle*{1.1}}
\put(  24.09,   45.32){\circle*{1.1}}
\put(  24.38,   45.72){\circle*{1.1}}
\put(  24.67,   46.12){\circle*{1.1}}
\put(  24.95,   46.52){\circle*{1.1}}
\put(  25.24,   46.92){\circle*{1.1}}
\put(  25.53,   47.32){\circle*{1.1}}
\put(  25.81,   47.72){\circle*{1.1}}
\put(  26.10,   48.12){\circle*{1.1}}
\put(  26.39,   48.53){\circle*{1.1}}
\put(  26.68,   48.93){\circle*{1.1}}
\put(  26.96,   49.33){\circle*{1.1}}
\put(  27.25,   49.73){\circle*{1.1}}
\put(  27.54,   50.13){\circle*{1.1}}
\put(  27.83,   50.53){\circle*{1.1}}
\put(  28.12,   50.93){\circle*{1.1}}
\put(  28.40,   51.33){\circle*{1.1}}
\put(  28.69,   51.73){\circle*{1.1}}
\put(  28.98,   52.13){\circle*{1.1}}
\put(  29.27,   52.53){\circle*{1.1}}
\put(  29.56,   52.93){\circle*{1.1}}
\put(  29.84,   53.33){\circle*{1.1}}
\put(  30.13,   53.73){\circle*{1.1}}
\put(  30.42,   54.13){\circle*{1.1}}
\put(  30.71,   54.53){\circle*{1.1}}
\put(  31.00,   54.93){\circle*{1.1}}
\put(  31.29,   55.33){\circle*{1.1}}
\put(  31.57,   55.73){\circle*{1.1}}
\put(  31.86,   56.13){\circle*{1.1}}
\put(  32.15,   56.53){\circle*{1.1}}
\put(  32.44,   56.93){\circle*{1.1}}
\put(  32.73,   57.33){\circle*{1.1}}
\put(  33.02,   57.73){\circle*{1.1}}
\put(  33.31,   58.13){\circle*{1.1}}
\put(  33.60,   58.53){\circle*{1.1}}
\put(  33.89,   58.93){\circle*{1.1}}
\put(  34.17,   59.33){\circle*{1.1}}
\put(  34.46,   59.73){\circle*{1.1}}
\put(  34.75,   60.13){\circle*{1.1}}
\put(  35.04,   60.53){\circle*{1.1}}
\put(  35.33,   60.93){\circle*{1.1}}
\put(  35.62,   61.33){\circle*{1.1}}
\put(  35.91,   61.73){\circle*{1.1}}
\put(  36.20,   62.13){\circle*{1.1}}
\put(  36.49,   62.53){\circle*{1.1}}
\put(  36.78,   62.93){\circle*{1.1}}
\put(  37.07,   63.33){\circle*{1.1}}
\put(  37.36,   63.73){\circle*{1.1}}
\put(  37.65,   64.13){\circle*{1.1}}
\put(  37.94,   64.53){\circle*{1.1}}
\put(  38.23,   64.93){\circle*{1.1}}
\put(  38.52,   65.33){\circle*{1.1}}
\put(  38.81,   65.74){\circle*{1.1}}
\put(  39.10,   66.14){\circle*{1.1}}
\put(  39.39,   66.54){\circle*{1.1}}
\put(  39.68,   66.94){\circle*{1.1}}
\put(  39.97,   67.34){\circle*{1.1}}
\put(  40.26,   67.74){\circle*{1.1}}
\put(  40.55,   68.14){\circle*{1.1}}
\put(  40.84,   68.54){\circle*{1.1}}
\put(  41.13,   68.94){\circle*{1.1}}
\put(  41.42,   69.34){\circle*{1.1}}
\put(  41.71,   69.74){\circle*{1.1}}
\put(  42.00,   70.14){\circle*{1.1}}
\put(  42.29,   70.54){\circle*{1.1}}
\put(  42.58,   70.94){\circle*{1.1}}
\put(  42.87,   71.34){\circle*{1.1}}
\put(  43.16,   71.74){\circle*{1.1}}
\put(  43.45,   72.14){\circle*{1.1}}
\put(  43.74,   72.54){\circle*{1.1}}
\put(  44.03,   72.94){\circle*{1.1}}
\put(  44.32,   73.34){\circle*{1.1}}
\put(  44.61,   73.74){\circle*{1.1}}
\put(  44.90,   74.14){\circle*{1.1}}
\put(  45.19,   74.54){\circle*{1.1}}
\put(  45.48,   74.94){\circle*{1.1}}
\put(  45.78,   75.34){\circle*{1.1}}
\put(  46.07,   75.74){\circle*{1.1}}
\put(  46.36,   76.14){\circle*{1.1}}
\put(  46.65,   76.54){\circle*{1.1}}
\put(  46.94,   76.94){\circle*{1.1}}
\put(  47.23,   77.34){\circle*{1.1}}
\put(  47.52,   77.74){\circle*{1.1}}
\put(  47.81,   78.14){\circle*{1.1}}
\put(  48.10,   78.54){\circle*{1.1}}
\put(  48.39,   78.94){\circle*{1.1}}
\put(  48.68,   79.34){\circle*{1.1}}
\put(  48.97,   79.74){\circle*{1.1}}
\put(  49.27,   80.14){\circle*{1.1}}
\put(  49.56,   80.54){\circle*{1.1}}
\put(  49.85,   80.94){\circle*{1.1}}
\put(  50.14,   81.34){\circle*{1.1}}
\put(  50.43,   81.74){\circle*{1.1}}
\put(  50.72,   82.14){\circle*{1.1}}
\put(  51.01,   82.54){\circle*{1.1}}
\put(  51.30,   82.94){\circle*{1.1}}
\put(  51.59,   83.34){\circle*{1.1}}
\put(  51.89,   83.75){\circle*{1.1}}
\put(  52.18,   84.15){\circle*{1.1}}
\put(  52.47,   84.55){\circle*{1.1}}
\put(  52.76,   84.95){\circle*{1.1}}
\put(  53.05,   85.35){\circle*{1.1}}
\put(  53.34,   85.75){\circle*{1.1}}
\put(  53.63,   86.15){\circle*{1.1}}
\put(  53.92,   86.55){\circle*{1.1}}
\put(  54.22,   86.95){\circle*{1.1}}
\put(  54.51,   87.35){\circle*{1.1}}
\put(  54.80,   87.75){\circle*{1.1}}
\put(  55.09,   88.15){\circle*{1.1}}
\put(  55.38,   88.55){\circle*{1.1}}
\put(  55.67,   88.95){\circle*{1.1}}
\put(  55.96,   89.35){\circle*{1.1}}
\put(  56.26,   89.75){\circle*{1.1}}
\put(  56.55,   90.15){\circle*{1.1}}
\put(  56.84,   90.55){\circle*{1.1}}
\put(  57.13,   90.95){\circle*{1.1}}
\put(  57.42,   91.35){\circle*{1.1}}
\put(  57.71,   91.75){\circle*{1.1}}
\put(  58.01,   92.15){\circle*{1.1}}
\put(  58.30,   92.55){\circle*{1.1}}
\put(  58.59,   92.95){\circle*{1.1}}
\put(  58.88,   93.35){\circle*{1.1}}
\put(  59.17,   93.75){\circle*{1.1}}
\put(  59.46,   94.15){\circle*{1.1}}
\put(  59.76,   94.55){\circle*{1.1}}
\put(  60.05,   94.95){\circle*{1.1}}
\put(  60.34,   95.35){\circle*{1.1}}
\put(  60.63,   95.75){\circle*{1.1}}
\put(  60.92,   96.15){\circle*{1.1}}
\put(  61.22,   96.55){\circle*{1.1}}
\put(  61.51,   96.95){\circle*{1.1}}
\put(  61.80,   97.35){\circle*{1.1}}
\put(  62.09,   97.75){\circle*{1.1}}
\put(  62.38,   98.15){\circle*{1.1}}
\put(  62.68,   98.55){\circle*{1.1}}
\put(  62.97,   98.95){\circle*{1.1}}
\put(  63.26,   99.35){\circle*{1.1}}
\put(  63.55,   99.75){\circle*{1.1}}

\color{orange}
\put(   0.00,    3.93){\circle{2.5}}
\put(   0.05,    5.97){\circle{2.5}}
\put(   0.18,    7.98){\circle{2.5}}
\put(   0.44,   10.00){\circle{2.5}}
\put(   0.85,   12.03){\circle{2.5}}
\put(   1.42,   14.05){\circle{2.5}}
\put(   2.11,   16.07){\circle{2.5}}
\put(   2.90,   18.08){\circle{2.5}}
\put(   3.74,   20.12){\circle{2.5}}
\put(   4.61,   22.13){\circle{2.5}}
\put(   5.50,   24.15){\circle{2.5}}
\put(   6.39,   26.17){\circle{2.5}}
\put(   7.27,   28.18){\circle{2.5}}
\put(   8.16,   30.22){\circle{2.5}}
\put(   9.04,   32.23){\circle{2.5}}
\put(   9.91,   34.25){\circle{2.5}}
\put(  10.76,   36.27){\circle{2.5}}
\put(  11.59,   38.30){\circle{2.5}}
\put(  12.40,   40.32){\circle{2.5}}
\put(  13.20,   42.33){\circle{2.5}}
\put(  13.97,   44.35){\circle{2.5}}
\put(  14.72,   46.38){\circle{2.5}}
\put(  15.48,   48.40){\circle{2.5}}
\put(  16.22,   50.42){\circle{2.5}}
\put(  16.96,   52.43){\circle{2.5}}
\put(  17.69,   54.47){\circle{2.5}}
\put(  18.41,   56.48){\circle{2.5}}
\put(  19.12,   58.50){\circle{2.5}}
\put(  19.80,   60.52){\circle{2.5}}
\put(  20.48,   62.55){\circle{2.5}}
\put(  21.13,   64.57){\circle{2.5}}
\put(  21.77,   66.58){\circle{2.5}}
\put(  22.40,   68.60){\circle{2.5}}
\put(  23.01,   70.63){\circle{2.5}}
\put(  23.62,   72.65){\circle{2.5}}
\put(  24.22,   74.67){\circle{2.5}}
\put(  24.81,   76.68){\circle{2.5}}
\put(  25.39,   78.72){\circle{2.5}}
\put(  25.96,   80.73){\circle{2.5}}
%E=1.2991e+003; sig_0=1.9000e+001; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=1.9600e+001; C1=4.6080e-001; C2=2.9048e-002; 
\put(   0.00,    2.60){\circle*{1.1}}
\put(   0.00,    3.06){\circle*{1.1}}
\put(   0.00,    3.49){\circle*{1.1}}
\put(   0.01,    3.92){\circle*{1.1}}
\put(   0.01,    4.33){\circle*{1.1}}
\put(   0.02,    4.73){\circle*{1.1}}
\put(   0.03,    5.13){\circle*{1.1}}
\put(   0.04,    5.54){\circle*{1.1}}
\put(   0.05,    5.94){\circle*{1.1}}
\put(   0.06,    6.34){\circle*{1.1}}
\put(   0.08,    6.74){\circle*{1.1}}
\put(   0.10,    7.14){\circle*{1.1}}
\put(   0.13,    7.55){\circle*{1.1}}
\put(   0.16,    7.95){\circle*{1.1}}
\put(   0.20,    8.35){\circle*{1.1}}
\put(   0.25,    8.76){\circle*{1.1}}
\put(   0.30,    9.16){\circle*{1.1}}
\put(   0.37,    9.56){\circle*{1.1}}
\put(   0.44,    9.96){\circle*{1.1}}
\put(   0.52,   10.36){\circle*{1.1}}
\put(   0.61,   10.76){\circle*{1.1}}
\put(   0.71,   11.16){\circle*{1.1}}
\put(   0.81,   11.56){\circle*{1.1}}
\put(   0.92,   11.96){\circle*{1.1}}
\put(   1.04,   12.36){\circle*{1.1}}
\put(   1.16,   12.76){\circle*{1.1}}
\put(   1.29,   13.16){\circle*{1.1}}
\put(   1.42,   13.56){\circle*{1.1}}
\put(   1.56,   13.96){\circle*{1.1}}
\put(   1.69,   14.36){\circle*{1.1}}
\put(   1.83,   14.76){\circle*{1.1}}
\put(   1.98,   15.16){\circle*{1.1}}
\put(   2.12,   15.57){\circle*{1.1}}
\put(   2.27,   15.97){\circle*{1.1}}
\put(   2.41,   16.37){\circle*{1.1}}
\put(   2.56,   16.77){\circle*{1.1}}
\put(   2.71,   17.17){\circle*{1.1}}
\put(   2.86,   17.57){\circle*{1.1}}
\put(   3.02,   17.97){\circle*{1.1}}
\put(   3.17,   18.37){\circle*{1.1}}
\put(   3.32,   18.77){\circle*{1.1}}
\put(   3.48,   19.17){\circle*{1.1}}
\put(   3.63,   19.57){\circle*{1.1}}
\put(   3.79,   19.97){\circle*{1.1}}
\put(   3.95,   20.37){\circle*{1.1}}
\put(   4.10,   20.77){\circle*{1.1}}
\put(   4.26,   21.17){\circle*{1.1}}
\put(   4.42,   21.57){\circle*{1.1}}
\put(   4.58,   21.97){\circle*{1.1}}
\put(   4.74,   22.37){\circle*{1.1}}
\put(   4.90,   22.77){\circle*{1.1}}
\put(   5.06,   23.17){\circle*{1.1}}
\put(   5.22,   23.58){\circle*{1.1}}
\put(   5.38,   23.98){\circle*{1.1}}
\put(   5.54,   24.38){\circle*{1.1}}
\put(   5.70,   24.78){\circle*{1.1}}
\put(   5.87,   25.18){\circle*{1.1}}
\put(   6.03,   25.58){\circle*{1.1}}
\put(   6.19,   25.98){\circle*{1.1}}
\put(   6.35,   26.38){\circle*{1.1}}
\put(   6.52,   26.78){\circle*{1.1}}
\put(   6.68,   27.18){\circle*{1.1}}
\put(   6.84,   27.58){\circle*{1.1}}
\put(   7.01,   27.98){\circle*{1.1}}
\put(   7.17,   28.38){\circle*{1.1}}
\put(   7.34,   28.78){\circle*{1.1}}
\put(   7.50,   29.18){\circle*{1.1}}
\put(   7.66,   29.58){\circle*{1.1}}
\put(   7.83,   29.98){\circle*{1.1}}
\put(   7.99,   30.38){\circle*{1.1}}
\put(   8.16,   30.78){\circle*{1.1}}
\put(   8.32,   31.18){\circle*{1.1}}
\put(   8.49,   31.58){\circle*{1.1}}
\put(   8.65,   31.98){\circle*{1.1}}
\put(   8.82,   32.38){\circle*{1.1}}
\put(   8.99,   32.78){\circle*{1.1}}
\put(   9.15,   33.19){\circle*{1.1}}
\put(   9.32,   33.59){\circle*{1.1}}
\put(   9.48,   33.99){\circle*{1.1}}
\put(   9.65,   34.39){\circle*{1.1}}
\put(   9.82,   34.79){\circle*{1.1}}
\put(   9.98,   35.19){\circle*{1.1}}
\put(  10.15,   35.59){\circle*{1.1}}
\put(  10.32,   35.99){\circle*{1.1}}
\put(  10.48,   36.39){\circle*{1.1}}
\put(  10.65,   36.79){\circle*{1.1}}
\put(  10.82,   37.19){\circle*{1.1}}
\put(  10.98,   37.59){\circle*{1.1}}
\put(  11.15,   37.99){\circle*{1.1}}
\put(  11.32,   38.39){\circle*{1.1}}
\put(  11.49,   38.79){\circle*{1.1}}
\put(  11.65,   39.19){\circle*{1.1}}
\put(  11.82,   39.59){\circle*{1.1}}
\put(  11.99,   39.99){\circle*{1.1}}
\put(  12.16,   40.39){\circle*{1.1}}
\put(  12.32,   40.79){\circle*{1.1}}
\put(  12.49,   41.19){\circle*{1.1}}
\put(  12.66,   41.59){\circle*{1.1}}
\put(  12.83,   42.00){\circle*{1.1}}
\put(  13.00,   42.40){\circle*{1.1}}
\put(  13.16,   42.80){\circle*{1.1}}
\put(  13.33,   43.20){\circle*{1.1}}
\put(  13.50,   43.60){\circle*{1.1}}
\put(  13.67,   44.00){\circle*{1.1}}
\put(  13.84,   44.40){\circle*{1.1}}
\put(  14.00,   44.80){\circle*{1.1}}
\put(  14.17,   45.20){\circle*{1.1}}
\put(  14.34,   45.60){\circle*{1.1}}
\put(  14.51,   46.00){\circle*{1.1}}
\put(  14.68,   46.40){\circle*{1.1}}
\put(  14.85,   46.80){\circle*{1.1}}
\put(  15.02,   47.20){\circle*{1.1}}
\put(  15.19,   47.60){\circle*{1.1}}
\put(  15.35,   48.00){\circle*{1.1}}
\put(  15.52,   48.40){\circle*{1.1}}
\put(  15.69,   48.80){\circle*{1.1}}
\put(  15.86,   49.20){\circle*{1.1}}
\put(  16.03,   49.60){\circle*{1.1}}
\put(  16.20,   50.00){\circle*{1.1}}
\put(  16.37,   50.40){\circle*{1.1}}
\put(  16.54,   50.80){\circle*{1.1}}
\put(  16.71,   51.21){\circle*{1.1}}
\put(  16.88,   51.61){\circle*{1.1}}
\put(  17.05,   52.01){\circle*{1.1}}
\put(  17.22,   52.41){\circle*{1.1}}
\put(  17.39,   52.81){\circle*{1.1}}
\put(  17.55,   53.21){\circle*{1.1}}
\put(  17.72,   53.61){\circle*{1.1}}
\put(  17.89,   54.01){\circle*{1.1}}
\put(  18.06,   54.41){\circle*{1.1}}
\put(  18.23,   54.81){\circle*{1.1}}
\put(  18.40,   55.21){\circle*{1.1}}
\put(  18.57,   55.61){\circle*{1.1}}
\put(  18.74,   56.01){\circle*{1.1}}
\put(  18.91,   56.41){\circle*{1.1}}
\put(  19.08,   56.81){\circle*{1.1}}
\put(  19.25,   57.21){\circle*{1.1}}
\put(  19.42,   57.61){\circle*{1.1}}
\put(  19.59,   58.01){\circle*{1.1}}
\put(  19.76,   58.41){\circle*{1.1}}
\put(  19.93,   58.81){\circle*{1.1}}
\put(  20.10,   59.21){\circle*{1.1}}
\put(  20.27,   59.61){\circle*{1.1}}
\put(  20.44,   60.01){\circle*{1.1}}
\put(  20.61,   60.41){\circle*{1.1}}
\put(  20.78,   60.81){\circle*{1.1}}
\put(  20.95,   61.21){\circle*{1.1}}
\put(  21.12,   61.62){\circle*{1.1}}
\put(  21.29,   62.02){\circle*{1.1}}
\put(  21.46,   62.42){\circle*{1.1}}
\put(  21.63,   62.82){\circle*{1.1}}
\put(  21.80,   63.22){\circle*{1.1}}
\put(  21.97,   63.62){\circle*{1.1}}
\put(  22.14,   64.02){\circle*{1.1}}
\put(  22.31,   64.42){\circle*{1.1}}
\put(  22.48,   64.82){\circle*{1.1}}
\put(  22.65,   65.22){\circle*{1.1}}
\put(  22.83,   65.62){\circle*{1.1}}
\put(  23.00,   66.02){\circle*{1.1}}
\put(  23.17,   66.42){\circle*{1.1}}
\put(  23.34,   66.82){\circle*{1.1}}
\put(  23.51,   67.22){\circle*{1.1}}
\put(  23.68,   67.62){\circle*{1.1}}
\put(  23.85,   68.02){\circle*{1.1}}
\put(  24.02,   68.42){\circle*{1.1}}
\put(  24.19,   68.82){\circle*{1.1}}
\put(  24.36,   69.22){\circle*{1.1}}
\put(  24.53,   69.62){\circle*{1.1}}
\put(  24.70,   70.02){\circle*{1.1}}
\put(  24.87,   70.42){\circle*{1.1}}
\put(  25.04,   70.82){\circle*{1.1}}
\put(  25.21,   71.22){\circle*{1.1}}
\put(  25.38,   71.62){\circle*{1.1}}
\put(  25.56,   72.02){\circle*{1.1}}
\put(  25.73,   72.43){\circle*{1.1}}
\put(  25.90,   72.83){\circle*{1.1}}
\put(  26.07,   73.23){\circle*{1.1}}
\put(  26.24,   73.63){\circle*{1.1}}
\put(  26.41,   74.03){\circle*{1.1}}
\put(  26.58,   74.43){\circle*{1.1}}
\put(  26.75,   74.83){\circle*{1.1}}
\put(  26.92,   75.23){\circle*{1.1}}
\put(  27.09,   75.63){\circle*{1.1}}
\put(  27.27,   76.03){\circle*{1.1}}
\put(  27.44,   76.43){\circle*{1.1}}
\put(  27.61,   76.83){\circle*{1.1}}
\put(  27.78,   77.23){\circle*{1.1}}
\put(  27.95,   77.63){\circle*{1.1}}
\put(  28.12,   78.03){\circle*{1.1}}
\put(  28.29,   78.43){\circle*{1.1}}
\put(  28.46,   78.83){\circle*{1.1}}
\put(  28.63,   79.23){\circle*{1.1}}
\put(  28.80,   79.63){\circle*{1.1}}
\put(  28.98,   80.03){\circle*{1.1}}
\put(  29.15,   80.43){\circle*{1.1}}
\put(  29.32,   80.83){\circle*{1.1}}
\put(  29.49,   81.23){\circle*{1.1}}
\put(  29.66,   81.63){\circle*{1.1}}
\put(  29.83,   82.04){\circle*{1.1}}
\put(  30.00,   82.44){\circle*{1.1}}
\put(  30.17,   82.84){\circle*{1.1}}
\put(  30.35,   83.24){\circle*{1.1}}
\put(  30.52,   83.64){\circle*{1.1}}
\put(  30.69,   84.04){\circle*{1.1}}
\put(  30.86,   84.44){\circle*{1.1}}
\put(  31.03,   84.84){\circle*{1.1}}
\put(  31.20,   85.24){\circle*{1.1}}
\put(  31.37,   85.64){\circle*{1.1}}
\put(  31.55,   86.04){\circle*{1.1}}
\put(  31.72,   86.44){\circle*{1.1}}
\put(  31.89,   86.84){\circle*{1.1}}
\put(  32.06,   87.24){\circle*{1.1}}
\put(  32.23,   87.64){\circle*{1.1}}
\put(  32.40,   88.04){\circle*{1.1}}
\put(  32.57,   88.44){\circle*{1.1}}
\put(  32.74,   88.84){\circle*{1.1}}
\put(  32.92,   89.24){\circle*{1.1}}
\put(  33.09,   89.64){\circle*{1.1}}
\put(  33.26,   90.04){\circle*{1.1}}
\put(  33.43,   90.44){\circle*{1.1}}
\put(  33.60,   90.84){\circle*{1.1}}
\put(  33.77,   91.24){\circle*{1.1}}
\put(  33.95,   91.64){\circle*{1.1}}
\put(  34.12,   92.05){\circle*{1.1}}
\put(  34.29,   92.45){\circle*{1.1}}
\put(  34.46,   92.85){\circle*{1.1}}
\put(  34.63,   93.25){\circle*{1.1}}
\put(  34.80,   93.65){\circle*{1.1}}
\put(  34.98,   94.05){\circle*{1.1}}
\put(  35.15,   94.45){\circle*{1.1}}
\put(  35.32,   94.85){\circle*{1.1}}
\put(  35.49,   95.25){\circle*{1.1}}
\put(  35.66,   95.65){\circle*{1.1}}
\put(  35.83,   96.05){\circle*{1.1}}
\put(  36.01,   96.45){\circle*{1.1}}
\put(  36.18,   96.85){\circle*{1.1}}
\put(  36.35,   97.25){\circle*{1.1}}
\put(  36.52,   97.65){\circle*{1.1}}
\put(  36.69,   98.05){\circle*{1.1}}
\put(  36.86,   98.45){\circle*{1.1}}
\put(  37.04,   98.85){\circle*{1.1}}
\put(  37.21,   99.25){\circle*{1.1}}
\put(  37.38,   99.65){\circle*{1.1}}

\color{red}
\put(   0.00,    4.63){\circle{2.5}}
\put(   0.04,    6.68){\circle{2.5}}
\put(   0.12,    8.72){\circle{2.5}}
\put(   0.25,   10.77){\circle{2.5}}
\put(   0.46,   12.80){\circle{2.5}}
\put(   0.72,   14.83){\circle{2.5}}
\put(   1.04,   16.87){\circle{2.5}}
\put(   1.40,   18.92){\circle{2.5}}
\put(   1.78,   20.95){\circle{2.5}}
\put(   2.19,   22.98){\circle{2.5}}
\put(   2.61,   25.02){\circle{2.5}}
\put(   3.03,   27.07){\circle{2.5}}
\put(   3.46,   29.10){\circle{2.5}}
\put(   3.88,   31.13){\circle{2.5}}
\put(   4.30,   33.17){\circle{2.5}}
\put(   4.71,   35.22){\circle{2.5}}
\put(   5.12,   37.25){\circle{2.5}}
\put(   5.52,   39.28){\circle{2.5}}
\put(   5.91,   41.32){\circle{2.5}}
\put(   6.30,   43.37){\circle{2.5}}
\put(   6.68,   45.40){\circle{2.5}}
\put(   7.06,   47.43){\circle{2.5}}
\put(   7.43,   49.47){\circle{2.5}}
\put(   7.79,   51.52){\circle{2.5}}
\put(   8.14,   53.55){\circle{2.5}}
\put(   8.49,   55.58){\circle{2.5}}
\put(   8.82,   57.62){\circle{2.5}}
\put(   9.15,   59.67){\circle{2.5}}
\put(   9.48,   61.70){\circle{2.5}}
\put(   9.79,   63.73){\circle{2.5}}
\put(  10.10,   65.77){\circle{2.5}}
\put(  10.40,   67.82){\circle{2.5}}
\put(  10.69,   69.85){\circle{2.5}}
\put(  10.97,   71.88){\circle{2.5}}
\put(  11.25,   73.93){\circle{2.5}}
\put(  11.51,   75.97){\circle{2.5}}
%E=1.2991e+003; sig_0=2.0000e+001; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=3.6100e+001; C1=1.0049e+000; C2=2.9048e-002; 
\put(   0.00,    2.86){\circle*{1.1}}
\put(   0.00,    3.37){\circle*{1.1}}
\put(   0.00,    3.79){\circle*{1.1}}
\put(   0.00,    4.25){\circle*{1.1}}
\put(   0.01,    4.65){\circle*{1.1}}
\put(   0.01,    5.06){\circle*{1.1}}
\put(   0.01,    5.48){\circle*{1.1}}
\put(   0.02,    5.90){\circle*{1.1}}
\put(   0.03,    6.32){\circle*{1.1}}
\put(   0.03,    6.72){\circle*{1.1}}
\put(   0.04,    7.12){\circle*{1.1}}
\put(   0.05,    7.52){\circle*{1.1}}
\put(   0.07,    7.93){\circle*{1.1}}
\put(   0.09,    8.33){\circle*{1.1}}
\put(   0.11,    8.74){\circle*{1.1}}
\put(   0.14,    9.14){\circle*{1.1}}
\put(   0.17,    9.54){\circle*{1.1}}
\put(   0.21,    9.94){\circle*{1.1}}
\put(   0.25,   10.34){\circle*{1.1}}
\put(   0.29,   10.74){\circle*{1.1}}
\put(   0.34,   11.15){\circle*{1.1}}
\put(   0.40,   11.55){\circle*{1.1}}
\put(   0.45,   11.95){\circle*{1.1}}
\put(   0.51,   12.35){\circle*{1.1}}
\put(   0.57,   12.75){\circle*{1.1}}
\put(   0.63,   13.15){\circle*{1.1}}
\put(   0.70,   13.55){\circle*{1.1}}
\put(   0.76,   13.95){\circle*{1.1}}
\put(   0.83,   14.35){\circle*{1.1}}
\put(   0.90,   14.76){\circle*{1.1}}
\put(   0.96,   15.16){\circle*{1.1}}
\put(   1.03,   15.56){\circle*{1.1}}
\put(   1.10,   15.96){\circle*{1.1}}
\put(   1.17,   16.36){\circle*{1.1}}
\put(   1.24,   16.76){\circle*{1.1}}
\put(   1.31,   17.16){\circle*{1.1}}
\put(   1.38,   17.56){\circle*{1.1}}
\put(   1.45,   17.97){\circle*{1.1}}
\put(   1.52,   18.37){\circle*{1.1}}
\put(   1.59,   18.77){\circle*{1.1}}
\put(   1.67,   19.17){\circle*{1.1}}
\put(   1.74,   19.57){\circle*{1.1}}
\put(   1.81,   19.97){\circle*{1.1}}
\put(   1.88,   20.37){\circle*{1.1}}
\put(   1.96,   20.77){\circle*{1.1}}
\put(   2.03,   21.17){\circle*{1.1}}
\put(   2.10,   21.58){\circle*{1.1}}
\put(   2.17,   21.98){\circle*{1.1}}
\put(   2.25,   22.38){\circle*{1.1}}
\put(   2.32,   22.78){\circle*{1.1}}
\put(   2.40,   23.18){\circle*{1.1}}
\put(   2.47,   23.58){\circle*{1.1}}
\put(   2.54,   23.98){\circle*{1.1}}
\put(   2.62,   24.38){\circle*{1.1}}
\put(   2.69,   24.78){\circle*{1.1}}
\put(   2.77,   25.18){\circle*{1.1}}
\put(   2.84,   25.58){\circle*{1.1}}
\put(   2.92,   25.98){\circle*{1.1}}
\put(   2.99,   26.39){\circle*{1.1}}
\put(   3.07,   26.79){\circle*{1.1}}
\put(   3.14,   27.19){\circle*{1.1}}
\put(   3.22,   27.59){\circle*{1.1}}
\put(   3.29,   27.99){\circle*{1.1}}
\put(   3.37,   28.39){\circle*{1.1}}
\put(   3.44,   28.79){\circle*{1.1}}
\put(   3.52,   29.19){\circle*{1.1}}
\put(   3.59,   29.59){\circle*{1.1}}
\put(   3.67,   29.99){\circle*{1.1}}
\put(   3.75,   30.39){\circle*{1.1}}
\put(   3.82,   30.79){\circle*{1.1}}
\put(   3.90,   31.20){\circle*{1.1}}
\put(   3.97,   31.60){\circle*{1.1}}
\put(   4.05,   32.00){\circle*{1.1}}
\put(   4.13,   32.40){\circle*{1.1}}
\put(   4.20,   32.80){\circle*{1.1}}
\put(   4.28,   33.20){\circle*{1.1}}
\put(   4.35,   33.60){\circle*{1.1}}
\put(   4.43,   34.00){\circle*{1.1}}
\put(   4.51,   34.40){\circle*{1.1}}
\put(   4.58,   34.80){\circle*{1.1}}
\put(   4.66,   35.20){\circle*{1.1}}
\put(   4.74,   35.60){\circle*{1.1}}
\put(   4.81,   36.01){\circle*{1.1}}
\put(   4.89,   36.41){\circle*{1.1}}
\put(   4.97,   36.81){\circle*{1.1}}
\put(   5.04,   37.21){\circle*{1.1}}
\put(   5.12,   37.61){\circle*{1.1}}
\put(   5.20,   38.01){\circle*{1.1}}
\put(   5.27,   38.41){\circle*{1.1}}
\put(   5.35,   38.81){\circle*{1.1}}
\put(   5.43,   39.21){\circle*{1.1}}
\put(   5.50,   39.61){\circle*{1.1}}
\put(   5.58,   40.01){\circle*{1.1}}
\put(   5.66,   40.42){\circle*{1.1}}
\put(   5.74,   40.82){\circle*{1.1}}
\put(   5.81,   41.22){\circle*{1.1}}
\put(   5.89,   41.62){\circle*{1.1}}
\put(   5.97,   42.02){\circle*{1.1}}
\put(   6.04,   42.42){\circle*{1.1}}
\put(   6.12,   42.82){\circle*{1.1}}
\put(   6.20,   43.22){\circle*{1.1}}
\put(   6.28,   43.62){\circle*{1.1}}
\put(   6.35,   44.02){\circle*{1.1}}
\put(   6.43,   44.42){\circle*{1.1}}
\put(   6.51,   44.82){\circle*{1.1}}
\put(   6.58,   45.23){\circle*{1.1}}
\put(   6.66,   45.63){\circle*{1.1}}
\put(   6.74,   46.03){\circle*{1.1}}
\put(   6.82,   46.43){\circle*{1.1}}
\put(   6.89,   46.83){\circle*{1.1}}
\put(   6.97,   47.23){\circle*{1.1}}
\put(   7.05,   47.63){\circle*{1.1}}
\put(   7.13,   48.03){\circle*{1.1}}
\put(   7.20,   48.43){\circle*{1.1}}
\put(   7.28,   48.83){\circle*{1.1}}
\put(   7.36,   49.23){\circle*{1.1}}
\put(   7.44,   49.64){\circle*{1.1}}
\put(   7.52,   50.04){\circle*{1.1}}
\put(   7.59,   50.44){\circle*{1.1}}
\put(   7.67,   50.84){\circle*{1.1}}
\put(   7.75,   51.24){\circle*{1.1}}
\put(   7.83,   51.64){\circle*{1.1}}
\put(   7.90,   52.04){\circle*{1.1}}
\put(   7.98,   52.44){\circle*{1.1}}
\put(   8.06,   52.84){\circle*{1.1}}
\put(   8.14,   53.24){\circle*{1.1}}
\put(   8.21,   53.64){\circle*{1.1}}
\put(   8.29,   54.04){\circle*{1.1}}
\put(   8.37,   54.44){\circle*{1.1}}
\put(   8.45,   54.84){\circle*{1.1}}
\put(   8.53,   55.25){\circle*{1.1}}
\put(   8.60,   55.65){\circle*{1.1}}
\put(   8.68,   56.05){\circle*{1.1}}
\put(   8.76,   56.45){\circle*{1.1}}
\put(   8.84,   56.85){\circle*{1.1}}
\put(   8.92,   57.25){\circle*{1.1}}
\put(   8.99,   57.65){\circle*{1.1}}
\put(   9.07,   58.05){\circle*{1.1}}
\put(   9.15,   58.45){\circle*{1.1}}
\put(   9.23,   58.86){\circle*{1.1}}
\put(   9.31,   59.26){\circle*{1.1}}
\put(   9.38,   59.66){\circle*{1.1}}
\put(   9.46,   60.06){\circle*{1.1}}
\put(   9.54,   60.46){\circle*{1.1}}
\put(   9.62,   60.86){\circle*{1.1}}
\put(   9.70,   61.26){\circle*{1.1}}
\put(   9.77,   61.66){\circle*{1.1}}
\put(   9.85,   62.06){\circle*{1.1}}
\put(   9.93,   62.46){\circle*{1.1}}
\put(  10.01,   62.86){\circle*{1.1}}
\put(  10.09,   63.26){\circle*{1.1}}
\put(  10.16,   63.66){\circle*{1.1}}
\put(  10.24,   64.06){\circle*{1.1}}
\put(  10.32,   64.46){\circle*{1.1}}
\put(  10.40,   64.87){\circle*{1.1}}
\put(  10.48,   65.27){\circle*{1.1}}
\put(  10.56,   65.67){\circle*{1.1}}
\put(  10.63,   66.07){\circle*{1.1}}
\put(  10.71,   66.47){\circle*{1.1}}
\put(  10.79,   66.87){\circle*{1.1}}
\put(  10.87,   67.27){\circle*{1.1}}
\put(  10.95,   67.67){\circle*{1.1}}
\put(  11.03,   68.08){\circle*{1.1}}
\put(  11.10,   68.48){\circle*{1.1}}
\put(  11.18,   68.88){\circle*{1.1}}
\put(  11.26,   69.28){\circle*{1.1}}
\put(  11.34,   69.68){\circle*{1.1}}
\put(  11.42,   70.08){\circle*{1.1}}
\put(  11.50,   70.48){\circle*{1.1}}
\put(  11.57,   70.88){\circle*{1.1}}
\put(  11.65,   71.28){\circle*{1.1}}
\put(  11.73,   71.68){\circle*{1.1}}
\put(  11.81,   72.08){\circle*{1.1}}
\put(  11.89,   72.49){\circle*{1.1}}
\put(  11.97,   72.89){\circle*{1.1}}
\put(  12.04,   73.29){\circle*{1.1}}
\put(  12.12,   73.69){\circle*{1.1}}
\put(  12.20,   74.09){\circle*{1.1}}
\put(  12.28,   74.49){\circle*{1.1}}
\put(  12.36,   74.89){\circle*{1.1}}
\put(  12.44,   75.29){\circle*{1.1}}
\put(  12.51,   75.69){\circle*{1.1}}
\put(  12.59,   76.09){\circle*{1.1}}
\put(  12.67,   76.49){\circle*{1.1}}
\put(  12.75,   76.89){\circle*{1.1}}
\put(  12.83,   77.29){\circle*{1.1}}
\put(  12.91,   77.69){\circle*{1.1}}
\put(  12.98,   78.09){\circle*{1.1}}
\put(  13.06,   78.49){\circle*{1.1}}
\put(  13.14,   78.89){\circle*{1.1}}
\put(  13.22,   79.29){\circle*{1.1}}
\put(  13.30,   79.69){\circle*{1.1}}
\put(  13.38,   80.10){\circle*{1.1}}
\put(  13.46,   80.50){\circle*{1.1}}
\put(  13.53,   80.90){\circle*{1.1}}
\put(  13.61,   81.30){\circle*{1.1}}
\put(  13.69,   81.70){\circle*{1.1}}
\put(  13.77,   82.10){\circle*{1.1}}
\put(  13.85,   82.50){\circle*{1.1}}
\put(  13.93,   82.91){\circle*{1.1}}
\put(  14.01,   83.31){\circle*{1.1}}
\put(  14.08,   83.71){\circle*{1.1}}
\put(  14.16,   84.11){\circle*{1.1}}
\put(  14.24,   84.51){\circle*{1.1}}
\put(  14.32,   84.91){\circle*{1.1}}
\put(  14.40,   85.31){\circle*{1.1}}
\put(  14.48,   85.71){\circle*{1.1}}
\put(  14.56,   86.12){\circle*{1.1}}
\put(  14.64,   86.52){\circle*{1.1}}
\put(  14.71,   86.92){\circle*{1.1}}
\put(  14.79,   87.32){\circle*{1.1}}
\put(  14.87,   87.72){\circle*{1.1}}
\put(  14.95,   88.12){\circle*{1.1}}
\put(  15.03,   88.52){\circle*{1.1}}
\put(  15.11,   88.92){\circle*{1.1}}
\put(  15.19,   89.32){\circle*{1.1}}
\put(  15.26,   89.72){\circle*{1.1}}
\put(  15.34,   90.12){\circle*{1.1}}
\put(  15.42,   90.53){\circle*{1.1}}
\put(  15.50,   90.93){\circle*{1.1}}
\put(  15.58,   91.33){\circle*{1.1}}
\put(  15.66,   91.73){\circle*{1.1}}
\put(  15.74,   92.13){\circle*{1.1}}
\put(  15.82,   92.53){\circle*{1.1}}
\put(  15.89,   92.93){\circle*{1.1}}
\put(  15.97,   93.33){\circle*{1.1}}
\put(  16.05,   93.73){\circle*{1.1}}
\put(  16.13,   94.13){\circle*{1.1}}
\put(  16.21,   94.53){\circle*{1.1}}
\put(  16.29,   94.93){\circle*{1.1}}
\put(  16.37,   95.33){\circle*{1.1}}
\put(  16.44,   95.73){\circle*{1.1}}
\put(  16.52,   96.13){\circle*{1.1}}
\put(  16.60,   96.53){\circle*{1.1}}
\put(  16.68,   96.93){\circle*{1.1}}
\put(  16.76,   97.33){\circle*{1.1}}
\put(  16.84,   97.73){\circle*{1.1}}
\put(  16.92,   98.13){\circle*{1.1}}
\put(  17.00,   98.53){\circle*{1.1}}
\put(  17.07,   98.93){\circle*{1.1}}
\put(  17.15,   99.33){\circle*{1.1}}
\put(  17.23,   99.74){\circle*{1.1}}

\color{brown}
\put(   0.00,    4.97){\circle{2.5}}
\put(   0.04,    7.07){\circle{2.5}}
\put(   0.13,    9.15){\circle{2.5}}
\put(   0.27,   11.25){\circle{2.5}}
\put(   0.47,   13.33){\circle{2.5}}
\put(   0.73,   15.43){\circle{2.5}}
\put(   1.03,   17.52){\circle{2.5}}
\put(   1.35,   19.62){\circle{2.5}}
\put(   1.69,   21.70){\circle{2.5}}
\put(   2.04,   23.80){\circle{2.5}}
\put(   2.38,   25.88){\circle{2.5}}
\put(   2.72,   27.97){\circle{2.5}}
\put(   3.06,   30.07){\circle{2.5}}
\put(   3.39,   32.15){\circle{2.5}}
\put(   3.71,   34.25){\circle{2.5}}
\put(   4.02,   36.33){\circle{2.5}}
\put(   4.33,   38.43){\circle{2.5}}
\put(   4.62,   40.52){\circle{2.5}}
\put(   4.91,   42.62){\circle{2.5}}
\put(   5.19,   44.70){\circle{2.5}}
\put(   5.46,   46.80){\circle{2.5}}
\put(   5.72,   48.88){\circle{2.5}}
\put(   5.98,   50.98){\circle{2.5}}
\put(   6.23,   53.07){\circle{2.5}}
\put(   6.47,   55.15){\circle{2.5}}
\put(   6.70,   57.25){\circle{2.5}}
\put(   6.93,   59.33){\circle{2.5}}
\put(   7.15,   61.43){\circle{2.5}}
\put(   7.37,   63.52){\circle{2.5}}
\put(   7.58,   65.62){\circle{2.5}}
\put(   7.79,   67.70){\circle{2.5}}
%E=1.2991e+003; sig_0=2.0500e+001; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=3.6000e+001; C1=1.2538e+000; C2=2.9048e-002; 
\put(   0.00,    2.93){\circle*{1.1}}
\put(   0.00,    3.43){\circle*{1.1}}
\put(   0.00,    3.86){\circle*{1.1}}
\put(   0.00,    4.32){\circle*{1.1}}
\put(   0.01,    4.73){\circle*{1.1}}
\put(   0.01,    5.14){\circle*{1.1}}
\put(   0.01,    5.57){\circle*{1.1}}
\put(   0.02,    5.97){\circle*{1.1}}
\put(   0.02,    6.38){\circle*{1.1}}
\put(   0.03,    6.79){\circle*{1.1}}
\put(   0.04,    7.19){\circle*{1.1}}
\put(   0.05,    7.60){\circle*{1.1}}
\put(   0.07,    8.01){\circle*{1.1}}
\put(   0.08,    8.41){\circle*{1.1}}
\put(   0.10,    8.81){\circle*{1.1}}
\put(   0.13,    9.22){\circle*{1.1}}
\put(   0.15,    9.62){\circle*{1.1}}
\put(   0.18,   10.02){\circle*{1.1}}
\put(   0.22,   10.43){\circle*{1.1}}
\put(   0.25,   10.83){\circle*{1.1}}
\put(   0.30,   11.23){\circle*{1.1}}
\put(   0.34,   11.63){\circle*{1.1}}
\put(   0.38,   12.03){\circle*{1.1}}
\put(   0.43,   12.43){\circle*{1.1}}
\put(   0.48,   12.83){\circle*{1.1}}
\put(   0.53,   13.23){\circle*{1.1}}
\put(   0.58,   13.63){\circle*{1.1}}
\put(   0.63,   14.03){\circle*{1.1}}
\put(   0.68,   14.44){\circle*{1.1}}
\put(   0.74,   14.84){\circle*{1.1}}
\put(   0.79,   15.24){\circle*{1.1}}
\put(   0.84,   15.64){\circle*{1.1}}
\put(   0.90,   16.04){\circle*{1.1}}
\put(   0.96,   16.44){\circle*{1.1}}
\put(   1.01,   16.84){\circle*{1.1}}
\put(   1.07,   17.25){\circle*{1.1}}
\put(   1.12,   17.65){\circle*{1.1}}
\put(   1.18,   18.05){\circle*{1.1}}
\put(   1.24,   18.45){\circle*{1.1}}
\put(   1.30,   18.85){\circle*{1.1}}
\put(   1.35,   19.25){\circle*{1.1}}
\put(   1.41,   19.65){\circle*{1.1}}
\put(   1.47,   20.05){\circle*{1.1}}
\put(   1.53,   20.46){\circle*{1.1}}
\put(   1.59,   20.86){\circle*{1.1}}
\put(   1.65,   21.26){\circle*{1.1}}
\put(   1.70,   21.66){\circle*{1.1}}
\put(   1.76,   22.06){\circle*{1.1}}
\put(   1.82,   22.46){\circle*{1.1}}
\put(   1.88,   22.86){\circle*{1.1}}
\put(   1.94,   23.26){\circle*{1.1}}
\put(   2.00,   23.66){\circle*{1.1}}
\put(   2.06,   24.07){\circle*{1.1}}
\put(   2.12,   24.47){\circle*{1.1}}
\put(   2.18,   24.87){\circle*{1.1}}
\put(   2.24,   25.27){\circle*{1.1}}
\put(   2.30,   25.67){\circle*{1.1}}
\put(   2.36,   26.07){\circle*{1.1}}
\put(   2.42,   26.47){\circle*{1.1}}
\put(   2.48,   26.87){\circle*{1.1}}
\put(   2.54,   27.28){\circle*{1.1}}
\put(   2.60,   27.68){\circle*{1.1}}
\put(   2.66,   28.08){\circle*{1.1}}
\put(   2.72,   28.48){\circle*{1.1}}
\put(   2.78,   28.88){\circle*{1.1}}
\put(   2.84,   29.28){\circle*{1.1}}
\put(   2.90,   29.68){\circle*{1.1}}
\put(   2.96,   30.08){\circle*{1.1}}
\put(   3.02,   30.48){\circle*{1.1}}
\put(   3.08,   30.88){\circle*{1.1}}
\put(   3.15,   31.29){\circle*{1.1}}
\put(   3.21,   31.69){\circle*{1.1}}
\put(   3.27,   32.09){\circle*{1.1}}
\put(   3.33,   32.49){\circle*{1.1}}
\put(   3.39,   32.89){\circle*{1.1}}
\put(   3.45,   33.29){\circle*{1.1}}
\put(   3.51,   33.69){\circle*{1.1}}
\put(   3.57,   34.10){\circle*{1.1}}
\put(   3.63,   34.50){\circle*{1.1}}
\put(   3.70,   34.90){\circle*{1.1}}
\put(   3.76,   35.30){\circle*{1.1}}
\put(   3.82,   35.70){\circle*{1.1}}
\put(   3.88,   36.10){\circle*{1.1}}
\put(   3.94,   36.50){\circle*{1.1}}
\put(   4.00,   36.90){\circle*{1.1}}
\put(   4.06,   37.30){\circle*{1.1}}
\put(   4.13,   37.71){\circle*{1.1}}
\put(   4.19,   38.11){\circle*{1.1}}
\put(   4.25,   38.51){\circle*{1.1}}
\put(   4.31,   38.91){\circle*{1.1}}
\put(   4.37,   39.31){\circle*{1.1}}
\put(   4.43,   39.71){\circle*{1.1}}
\put(   4.50,   40.11){\circle*{1.1}}
\put(   4.56,   40.51){\circle*{1.1}}
\put(   4.62,   40.91){\circle*{1.1}}
\put(   4.68,   41.31){\circle*{1.1}}
\put(   4.74,   41.71){\circle*{1.1}}
\put(   4.81,   42.12){\circle*{1.1}}
\put(   4.87,   42.52){\circle*{1.1}}
\put(   4.93,   42.92){\circle*{1.1}}
\put(   4.99,   43.32){\circle*{1.1}}
\put(   5.05,   43.72){\circle*{1.1}}
\put(   5.12,   44.12){\circle*{1.1}}
\put(   5.18,   44.53){\circle*{1.1}}
\put(   5.24,   44.93){\circle*{1.1}}
\put(   5.30,   45.33){\circle*{1.1}}
\put(   5.36,   45.73){\circle*{1.1}}
\put(   5.43,   46.13){\circle*{1.1}}
\put(   5.49,   46.53){\circle*{1.1}}
\put(   5.55,   46.93){\circle*{1.1}}
\put(   5.61,   47.33){\circle*{1.1}}
\put(   5.67,   47.73){\circle*{1.1}}
\put(   5.74,   48.13){\circle*{1.1}}
\put(   5.80,   48.53){\circle*{1.1}}
\put(   5.86,   48.93){\circle*{1.1}}
\put(   5.92,   49.34){\circle*{1.1}}
\put(   5.98,   49.74){\circle*{1.1}}
\put(   6.05,   50.14){\circle*{1.1}}
\put(   6.11,   50.54){\circle*{1.1}}
\put(   6.17,   50.94){\circle*{1.1}}
\put(   6.23,   51.34){\circle*{1.1}}
\put(   6.30,   51.75){\circle*{1.1}}
\put(   6.36,   52.15){\circle*{1.1}}
\put(   6.42,   52.55){\circle*{1.1}}
\put(   6.48,   52.95){\circle*{1.1}}
\put(   6.55,   53.35){\circle*{1.1}}
\put(   6.61,   53.75){\circle*{1.1}}
\put(   6.67,   54.15){\circle*{1.1}}
\put(   6.73,   54.55){\circle*{1.1}}
\put(   6.79,   54.95){\circle*{1.1}}
\put(   6.86,   55.35){\circle*{1.1}}
\put(   6.92,   55.75){\circle*{1.1}}
\put(   6.98,   56.15){\circle*{1.1}}
\put(   7.04,   56.55){\circle*{1.1}}
\put(   7.11,   56.95){\circle*{1.1}}
\put(   7.17,   57.35){\circle*{1.1}}
\put(   7.23,   57.76){\circle*{1.1}}
\put(   7.29,   58.16){\circle*{1.1}}
\put(   7.36,   58.56){\circle*{1.1}}
\put(   7.42,   58.96){\circle*{1.1}}
\put(   7.48,   59.36){\circle*{1.1}}
\put(   7.54,   59.77){\circle*{1.1}}
\put(   7.61,   60.17){\circle*{1.1}}
\put(   7.67,   60.57){\circle*{1.1}}
\put(   7.73,   60.97){\circle*{1.1}}
\put(   7.80,   61.37){\circle*{1.1}}
\put(   7.86,   61.77){\circle*{1.1}}
\put(   7.92,   62.17){\circle*{1.1}}
\put(   7.98,   62.58){\circle*{1.1}}
\put(   8.05,   62.98){\circle*{1.1}}
\put(   8.11,   63.38){\circle*{1.1}}
\put(   8.17,   63.78){\circle*{1.1}}
\put(   8.23,   64.18){\circle*{1.1}}
\put(   8.30,   64.58){\circle*{1.1}}
\put(   8.36,   64.98){\circle*{1.1}}
\put(   8.42,   65.38){\circle*{1.1}}
\put(   8.48,   65.78){\circle*{1.1}}
\put(   8.55,   66.18){\circle*{1.1}}
\put(   8.61,   66.59){\circle*{1.1}}
\put(   8.67,   66.99){\circle*{1.1}}
\put(   8.74,   67.39){\circle*{1.1}}
\put(   8.80,   67.79){\circle*{1.1}}
\put(   8.86,   68.19){\circle*{1.1}}
\put(   8.92,   68.59){\circle*{1.1}}
\put(   8.99,   68.99){\circle*{1.1}}
\put(   9.05,   69.39){\circle*{1.1}}
\put(   9.11,   69.79){\circle*{1.1}}
\put(   9.17,   70.19){\circle*{1.1}}
\put(   9.24,   70.59){\circle*{1.1}}
\put(   9.30,   70.99){\circle*{1.1}}
\put(   9.36,   71.39){\circle*{1.1}}
\put(   9.42,   71.79){\circle*{1.1}}
\put(   9.49,   72.19){\circle*{1.1}}
\put(   9.55,   72.59){\circle*{1.1}}
\put(   9.61,   72.99){\circle*{1.1}}
\put(   9.68,   73.40){\circle*{1.1}}
\put(   9.74,   73.80){\circle*{1.1}}
\put(   9.80,   74.20){\circle*{1.1}}
\put(   9.87,   74.60){\circle*{1.1}}
\put(   9.93,   75.00){\circle*{1.1}}
\put(   9.99,   75.41){\circle*{1.1}}
\put(  10.05,   75.81){\circle*{1.1}}
\put(  10.12,   76.21){\circle*{1.1}}
\put(  10.18,   76.61){\circle*{1.1}}
\put(  10.24,   77.01){\circle*{1.1}}
\put(  10.31,   77.41){\circle*{1.1}}
\put(  10.37,   77.82){\circle*{1.1}}
\put(  10.43,   78.22){\circle*{1.1}}
\put(  10.50,   78.62){\circle*{1.1}}
\put(  10.56,   79.02){\circle*{1.1}}
\put(  10.62,   79.42){\circle*{1.1}}
\put(  10.68,   79.82){\circle*{1.1}}
\put(  10.75,   80.22){\circle*{1.1}}
\put(  10.81,   80.63){\circle*{1.1}}
\put(  10.87,   81.03){\circle*{1.1}}
\put(  10.94,   81.43){\circle*{1.1}}
\put(  11.00,   81.83){\circle*{1.1}}
\put(  11.06,   82.23){\circle*{1.1}}
\put(  11.13,   82.63){\circle*{1.1}}
\put(  11.19,   83.03){\circle*{1.1}}
\put(  11.25,   83.43){\circle*{1.1}}
\put(  11.31,   83.83){\circle*{1.1}}
\put(  11.38,   84.24){\circle*{1.1}}
\put(  11.44,   84.64){\circle*{1.1}}
\put(  11.50,   85.04){\circle*{1.1}}
\put(  11.57,   85.44){\circle*{1.1}}
\put(  11.63,   85.84){\circle*{1.1}}
\put(  11.69,   86.24){\circle*{1.1}}
\put(  11.76,   86.64){\circle*{1.1}}
\put(  11.82,   87.04){\circle*{1.1}}
\put(  11.88,   87.44){\circle*{1.1}}
\put(  11.94,   87.84){\circle*{1.1}}
\put(  12.01,   88.24){\circle*{1.1}}
\put(  12.07,   88.64){\circle*{1.1}}
\put(  12.13,   89.05){\circle*{1.1}}
\put(  12.20,   89.45){\circle*{1.1}}
\put(  12.26,   89.85){\circle*{1.1}}
\put(  12.32,   90.25){\circle*{1.1}}
\put(  12.39,   90.65){\circle*{1.1}}
\put(  12.45,   91.05){\circle*{1.1}}
\put(  12.51,   91.45){\circle*{1.1}}
\put(  12.57,   91.85){\circle*{1.1}}
\put(  12.64,   92.25){\circle*{1.1}}
\put(  12.70,   92.65){\circle*{1.1}}
\put(  12.76,   93.05){\circle*{1.1}}
\put(  12.83,   93.45){\circle*{1.1}}
\put(  12.89,   93.85){\circle*{1.1}}
\put(  12.95,   94.25){\circle*{1.1}}
\put(  13.02,   94.65){\circle*{1.1}}
\put(  13.08,   95.05){\circle*{1.1}}
\put(  13.14,   95.45){\circle*{1.1}}
\put(  13.20,   95.85){\circle*{1.1}}
\put(  13.27,   96.25){\circle*{1.1}}
\put(  13.33,   96.65){\circle*{1.1}}
\put(  13.39,   97.05){\circle*{1.1}}
\put(  13.46,   97.45){\circle*{1.1}}
\put(  13.52,   97.85){\circle*{1.1}}
\put(  13.58,   98.25){\circle*{1.1}}
\put(  13.65,   98.65){\circle*{1.1}}
\put(  13.71,   99.05){\circle*{1.1}}
\put(  13.77,   99.46){\circle*{1.1}}
\put(  13.84,   99.86){\circle*{1.1}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{Tensile strain $\epsilon$ versus creep time $t_{\rm cr}$.
Circles: experimental data in creep tests with 
tensile stresses $\sigma=17.5$ (blue), 18.0 (green), 19.0 (orange),
20.0 (red) and 20.5 (brown) MPa.
%at room temperature.
Solid lines: prediction of the model in viscoelastoplasticity.}
\end{figure}
%\end{document}


==> figure-05.tex <==
%\documentclass[12pt]{article}
%\pagestyle{empty}
%\usepackage{amssymb}
%\usepackage[utf8]{inputenc}
%\usepackage[english]{babel}
%\usepackage{xcolor}
%\topmargin -10 mm
%\oddsidemargin -3 mm
%\textheight 230 mm
%\textwidth 165 mm
%\begin{document}

\thicklines
\setlength{\unitlength}{0.5 mm}
\begin{figure}[!tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-12){0.0}
\put(16,-12){0.1}
\put(36,-12){0.2}
\put(56,-12){0.3}
\put(76,-12){0.4}
\put(92,-12){0.5}
\put(42,-24){$t_{\rm cr}$\hspace*{1 mm} h}

\put(-13,0){0.0}
\put(-13,32){0.2}
\put(-13,66){0.4}
\put(-13,96){0.6}
\put(-35,49){$\epsilon$}

\color{blue}
\put(   0.00,    4.63){\circle{2.5}}
\put(   0.22,    6.68){\circle{2.5}}
\put(   0.70,    8.72){\circle{2.5}}
\put(   1.52,   10.77){\circle{2.5}}
\put(   2.74,   12.80){\circle{2.5}}
\put(   4.34,   14.83){\circle{2.5}}
\put(   6.24,   16.87){\circle{2.5}}
\put(   8.40,   18.92){\circle{2.5}}
\put(  10.70,   20.95){\circle{2.5}}
\put(  13.16,   22.98){\circle{2.5}}
\put(  15.66,   25.02){\circle{2.5}}
\put(  18.20,   27.07){\circle{2.5}}
\put(  20.76,   29.10){\circle{2.5}}
\put(  23.28,   31.13){\circle{2.5}}
\put(  25.78,   33.17){\circle{2.5}}
\put(  28.24,   35.22){\circle{2.5}}
\put(  30.70,   37.25){\circle{2.5}}
\put(  33.10,   39.28){\circle{2.5}}
\put(  35.48,   41.32){\circle{2.5}}
\put(  37.82,   43.37){\circle{2.5}}
\put(  40.10,   45.40){\circle{2.5}}
\put(  42.36,   47.43){\circle{2.5}}
\put(  44.56,   49.47){\circle{2.5}}
\put(  46.72,   51.52){\circle{2.5}}
\put(  48.84,   53.55){\circle{2.5}}
\put(  50.92,   55.58){\circle{2.5}}
\put(  52.94,   57.62){\circle{2.5}}
\put(  54.92,   59.67){\circle{2.5}}
\put(  56.86,   61.70){\circle{2.5}}
\put(  58.74,   63.73){\circle{2.5}}
\put(  60.58,   65.77){\circle{2.5}}
\put(  62.38,   67.82){\circle{2.5}}
\put(  64.12,   69.85){\circle{2.5}}
\put(  65.82,   71.88){\circle{2.5}}
\put(  67.48,   73.93){\circle{2.5}}
\put(  69.08,   75.97){\circle{2.5}}
\color{green}
\put(   0.00,    5.02){\circle{2.5}}
\put(   0.22,    7.13){\circle{2.5}}
\put(   0.70,    9.27){\circle{2.5}}
\put(   1.54,   11.38){\circle{2.5}}
\put(   2.78,   13.50){\circle{2.5}}
\put(   4.48,   15.63){\circle{2.5}}
\put(   6.52,   17.75){\circle{2.5}}
\put(   8.86,   19.87){\circle{2.5}}
\put(  11.40,   21.98){\circle{2.5}}
\put(  14.08,   24.12){\circle{2.5}}
\put(  16.80,   26.23){\circle{2.5}}
\put(  19.54,   28.35){\circle{2.5}}
\put(  22.28,   30.47){\circle{2.5}}
\put(  25.00,   32.60){\circle{2.5}}
\put(  27.70,   34.72){\circle{2.5}}
\put(  30.34,   36.83){\circle{2.5}}
\put(  32.94,   38.95){\circle{2.5}}
\put(  35.50,   41.08){\circle{2.5}}
\put(  38.00,   43.20){\circle{2.5}}
\put(  40.44,   45.32){\circle{2.5}}
\put(  42.84,   47.43){\circle{2.5}}
\put(  45.18,   49.57){\circle{2.5}}
\put(  47.46,   51.68){\circle{2.5}}
\put(  49.70,   53.80){\circle{2.5}}
\put(  51.88,   55.92){\circle{2.5}}
\put(  54.04,   58.05){\circle{2.5}}
\put(  56.12,   60.17){\circle{2.5}}
\put(  58.18,   62.28){\circle{2.5}}
\put(  60.18,   64.40){\circle{2.5}}
\put(  62.14,   66.53){\circle{2.5}}
\put(  64.06,   68.65){\circle{2.5}}
\put(  65.92,   70.77){\circle{2.5}}
\put(  67.74,   72.90){\circle{2.5}}
\put(  69.52,   75.02){\circle{2.5}}
\put(  71.28,   77.13){\circle{2.5}}
\color{black}
%E=1.2991e+003; sig_0=2.0000e+001; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=3.6100e+001; C1=1.0049e+000; C2=2.9048e-002; 
\put(   0.00,    2.86){\circle*{1.1}}
\put(   0.01,    3.37){\circle*{1.1}}
\put(   0.02,    3.79){\circle*{1.1}}
\put(   0.03,    4.25){\circle*{1.1}}
\put(   0.04,    4.65){\circle*{1.1}}
\put(   0.06,    5.06){\circle*{1.1}}
\put(   0.08,    5.48){\circle*{1.1}}
\put(   0.11,    5.90){\circle*{1.1}}
\put(   0.15,    6.32){\circle*{1.1}}
\put(   0.20,    6.72){\circle*{1.1}}
\put(   0.26,    7.12){\circle*{1.1}}
\put(   0.33,    7.52){\circle*{1.1}}
\put(   0.42,    7.93){\circle*{1.1}}
\put(   0.53,    8.33){\circle*{1.1}}
\put(   0.67,    8.74){\circle*{1.1}}
\put(   0.83,    9.14){\circle*{1.1}}
\put(   1.02,    9.54){\circle*{1.1}}
\put(   1.24,    9.94){\circle*{1.1}}
\put(   1.49,   10.34){\circle*{1.1}}
\put(   1.77,   10.74){\circle*{1.1}}
\put(   2.07,   11.15){\circle*{1.1}}
\put(   2.39,   11.55){\circle*{1.1}}
\put(   2.73,   11.95){\circle*{1.1}}
\put(   3.08,   12.35){\circle*{1.1}}
\put(   3.44,   12.75){\circle*{1.1}}
\put(   3.81,   13.15){\circle*{1.1}}
\put(   4.19,   13.55){\circle*{1.1}}
\put(   4.58,   13.95){\circle*{1.1}}
\put(   4.97,   14.35){\circle*{1.1}}
\put(   5.37,   14.76){\circle*{1.1}}
\put(   5.77,   15.16){\circle*{1.1}}
\put(   6.18,   15.55){\circle*{1.1}}
\put(   6.58,   15.94){\circle*{1.1}}
\put(   6.98,   16.33){\circle*{1.1}}
\put(   7.38,   16.71){\circle*{1.1}}
\put(   7.78,   17.09){\circle*{1.1}}
\put(   8.18,   17.47){\circle*{1.1}}
\put(   8.58,   17.85){\circle*{1.1}}
\put(   8.98,   18.23){\circle*{1.1}}
\put(   9.38,   18.60){\circle*{1.1}}
\put(   9.78,   18.97){\circle*{1.1}}
\put(  10.18,   19.34){\circle*{1.1}}
\put(  10.58,   19.71){\circle*{1.1}}
\put(  10.98,   20.08){\circle*{1.1}}
\put(  11.38,   20.45){\circle*{1.1}}
\put(  11.78,   20.82){\circle*{1.1}}
\put(  12.18,   21.18){\circle*{1.1}}
\put(  12.58,   21.55){\circle*{1.1}}
\put(  12.98,   21.91){\circle*{1.1}}
\put(  13.38,   22.28){\circle*{1.1}}
\put(  13.78,   22.64){\circle*{1.1}}
\put(  14.18,   23.01){\circle*{1.1}}
\put(  14.59,   23.37){\circle*{1.1}}
\put(  14.99,   23.73){\circle*{1.1}}
\put(  15.39,   24.09){\circle*{1.1}}
\put(  15.79,   24.45){\circle*{1.1}}
\put(  16.19,   24.81){\circle*{1.1}}
\put(  16.60,   25.17){\circle*{1.1}}
\put(  17.00,   25.53){\circle*{1.1}}
\put(  17.40,   25.89){\circle*{1.1}}
\put(  17.80,   26.25){\circle*{1.1}}
\put(  18.20,   26.61){\circle*{1.1}}
\put(  18.61,   26.97){\circle*{1.1}}
\put(  19.01,   27.32){\circle*{1.1}}
\put(  19.41,   27.68){\circle*{1.1}}
\put(  19.81,   28.04){\circle*{1.1}}
\put(  20.21,   28.39){\circle*{1.1}}
\put(  20.62,   28.75){\circle*{1.1}}
\put(  21.02,   29.11){\circle*{1.1}}
\put(  21.42,   29.46){\circle*{1.1}}
\put(  21.82,   29.82){\circle*{1.1}}
\put(  22.22,   30.17){\circle*{1.1}}
\put(  22.63,   30.53){\circle*{1.1}}
\put(  23.03,   30.88){\circle*{1.1}}
\put(  23.43,   31.23){\circle*{1.1}}
\put(  23.83,   31.59){\circle*{1.1}}
\put(  24.23,   31.94){\circle*{1.1}}
\put(  24.64,   32.29){\circle*{1.1}}
\put(  25.04,   32.65){\circle*{1.1}}
\put(  25.44,   33.00){\circle*{1.1}}
\put(  25.84,   33.35){\circle*{1.1}}
\put(  26.24,   33.70){\circle*{1.1}}
\put(  26.64,   34.05){\circle*{1.1}}
\put(  27.04,   34.40){\circle*{1.1}}
\put(  27.44,   34.75){\circle*{1.1}}
\put(  27.84,   35.10){\circle*{1.1}}
\put(  28.24,   35.45){\circle*{1.1}}
\put(  28.64,   35.79){\circle*{1.1}}
\put(  29.04,   36.14){\circle*{1.1}}
\put(  29.44,   36.49){\circle*{1.1}}
\put(  29.84,   36.84){\circle*{1.1}}
\put(  30.24,   37.19){\circle*{1.1}}
\put(  30.64,   37.54){\circle*{1.1}}
\put(  31.04,   37.89){\circle*{1.1}}
\put(  31.44,   38.23){\circle*{1.1}}
\put(  31.84,   38.58){\circle*{1.1}}
\put(  32.24,   38.93){\circle*{1.1}}
\put(  32.64,   39.28){\circle*{1.1}}
\put(  33.04,   39.62){\circle*{1.1}}
\put(  33.44,   39.97){\circle*{1.1}}
\put(  33.84,   40.32){\circle*{1.1}}
\put(  34.24,   40.67){\circle*{1.1}}
\put(  34.64,   41.01){\circle*{1.1}}
\put(  35.04,   41.36){\circle*{1.1}}
\put(  35.44,   41.71){\circle*{1.1}}
\put(  35.84,   42.05){\circle*{1.1}}
\put(  36.24,   42.40){\circle*{1.1}}
\put(  36.64,   42.74){\circle*{1.1}}
\put(  37.04,   43.09){\circle*{1.1}}
\put(  37.44,   43.44){\circle*{1.1}}
\put(  37.84,   43.78){\circle*{1.1}}
\put(  38.24,   44.13){\circle*{1.1}}
\put(  38.64,   44.47){\circle*{1.1}}
\put(  39.04,   44.82){\circle*{1.1}}
\put(  39.44,   45.16){\circle*{1.1}}
\put(  39.84,   45.51){\circle*{1.1}}
\put(  40.24,   45.86){\circle*{1.1}}
\put(  40.64,   46.20){\circle*{1.1}}
\put(  41.04,   46.55){\circle*{1.1}}
\put(  41.44,   46.89){\circle*{1.1}}
\put(  41.84,   47.24){\circle*{1.1}}
\put(  42.24,   47.58){\circle*{1.1}}
\put(  42.64,   47.93){\circle*{1.1}}
\put(  43.04,   48.27){\circle*{1.1}}
\put(  43.44,   48.61){\circle*{1.1}}
\put(  43.84,   48.96){\circle*{1.1}}
\put(  44.24,   49.30){\circle*{1.1}}
\put(  44.64,   49.65){\circle*{1.1}}
\put(  45.04,   49.99){\circle*{1.1}}
\put(  45.44,   50.34){\circle*{1.1}}
\put(  45.84,   50.68){\circle*{1.1}}
\put(  46.24,   51.02){\circle*{1.1}}
\put(  46.64,   51.37){\circle*{1.1}}
\put(  47.04,   51.71){\circle*{1.1}}
\put(  47.44,   52.06){\circle*{1.1}}
\put(  47.84,   52.40){\circle*{1.1}}
\put(  48.24,   52.74){\circle*{1.1}}
\put(  48.64,   53.09){\circle*{1.1}}
\put(  49.04,   53.43){\circle*{1.1}}
\put(  49.44,   53.77){\circle*{1.1}}
\put(  49.84,   54.12){\circle*{1.1}}
\put(  50.24,   54.46){\circle*{1.1}}
\put(  50.64,   54.80){\circle*{1.1}}
\put(  51.04,   55.15){\circle*{1.1}}
\put(  51.44,   55.49){\circle*{1.1}}
\put(  51.84,   55.83){\circle*{1.1}}
\put(  52.24,   56.18){\circle*{1.1}}
\put(  52.64,   56.52){\circle*{1.1}}
\put(  53.04,   56.86){\circle*{1.1}}
\put(  53.44,   57.21){\circle*{1.1}}
\put(  53.84,   57.55){\circle*{1.1}}
\put(  54.24,   57.89){\circle*{1.1}}
\put(  54.64,   58.23){\circle*{1.1}}
\put(  55.04,   58.58){\circle*{1.1}}
\put(  55.44,   58.92){\circle*{1.1}}
\put(  55.84,   59.26){\circle*{1.1}}
\put(  56.24,   59.60){\circle*{1.1}}
\put(  56.64,   59.95){\circle*{1.1}}
\put(  57.04,   60.29){\circle*{1.1}}
\put(  57.44,   60.63){\circle*{1.1}}
\put(  57.84,   60.97){\circle*{1.1}}
\put(  58.24,   61.32){\circle*{1.1}}
\put(  58.64,   61.66){\circle*{1.1}}
\put(  59.04,   62.00){\circle*{1.1}}
\put(  59.44,   62.34){\circle*{1.1}}
\put(  59.84,   62.68){\circle*{1.1}}
\put(  60.24,   63.03){\circle*{1.1}}
\put(  60.64,   63.37){\circle*{1.1}}
\put(  61.04,   63.71){\circle*{1.1}}
\put(  61.44,   64.05){\circle*{1.1}}
\put(  61.84,   64.39){\circle*{1.1}}
\put(  62.24,   64.74){\circle*{1.1}}
\put(  62.64,   65.08){\circle*{1.1}}
\put(  63.04,   65.42){\circle*{1.1}}
\put(  63.44,   65.76){\circle*{1.1}}
\put(  63.84,   66.10){\circle*{1.1}}
\put(  64.24,   66.44){\circle*{1.1}}
\put(  64.64,   66.79){\circle*{1.1}}
\put(  65.04,   67.13){\circle*{1.1}}
\put(  65.44,   67.47){\circle*{1.1}}
\put(  65.84,   67.81){\circle*{1.1}}
\put(  66.24,   68.15){\circle*{1.1}}
\put(  66.64,   68.49){\circle*{1.1}}
\put(  67.04,   68.83){\circle*{1.1}}
\put(  67.44,   69.18){\circle*{1.1}}
\put(  67.84,   69.52){\circle*{1.1}}
\put(  68.24,   69.86){\circle*{1.1}}
\put(  68.64,   70.20){\circle*{1.1}}
\put(  69.04,   70.54){\circle*{1.1}}
\put(  69.44,   70.88){\circle*{1.1}}
\put(  69.84,   71.22){\circle*{1.1}}
\put(  70.24,   71.56){\circle*{1.1}}
\put(  70.64,   71.90){\circle*{1.1}}
\put(  71.04,   72.25){\circle*{1.1}}
\put(  71.44,   72.59){\circle*{1.1}}
\put(  71.84,   72.93){\circle*{1.1}}
\put(  72.24,   73.27){\circle*{1.1}}
\put(  72.64,   73.61){\circle*{1.1}}
\put(  73.04,   73.95){\circle*{1.1}}
\put(  73.44,   74.29){\circle*{1.1}}
\put(  73.84,   74.63){\circle*{1.1}}
\put(  74.24,   74.97){\circle*{1.1}}
\put(  74.64,   75.31){\circle*{1.1}}
\put(  75.04,   75.65){\circle*{1.1}}
\put(  75.44,   75.99){\circle*{1.1}}
\put(  75.84,   76.33){\circle*{1.1}}
\put(  76.24,   76.67){\circle*{1.1}}
\put(  76.64,   77.02){\circle*{1.1}}
\put(  77.04,   77.36){\circle*{1.1}}
\put(  77.44,   77.70){\circle*{1.1}}
\put(  77.84,   78.04){\circle*{1.1}}
\put(  78.24,   78.38){\circle*{1.1}}
\put(  78.64,   78.72){\circle*{1.1}}
\put(  79.04,   79.06){\circle*{1.1}}
\put(  79.44,   79.40){\circle*{1.1}}
\put(  79.84,   79.74){\circle*{1.1}}
\put(  80.24,   80.08){\circle*{1.1}}
\put(  80.64,   80.42){\circle*{1.1}}
\put(  81.04,   80.76){\circle*{1.1}}
\put(  81.44,   81.10){\circle*{1.1}}
\put(  81.84,   81.44){\circle*{1.1}}
\put(  82.24,   81.78){\circle*{1.1}}
\put(  82.64,   82.12){\circle*{1.1}}
\put(  83.04,   82.46){\circle*{1.1}}
\put(  83.44,   82.80){\circle*{1.1}}
\put(  83.84,   83.14){\circle*{1.1}}
\put(  84.24,   83.48){\circle*{1.1}}
\put(  84.64,   83.82){\circle*{1.1}}
\put(  85.04,   84.16){\circle*{1.1}}
\put(  85.44,   84.50){\circle*{1.1}}
\put(  85.84,   84.84){\circle*{1.1}}
\put(  86.24,   85.18){\circle*{1.1}}
\put(  86.64,   85.52){\circle*{1.1}}
\put(  87.04,   85.86){\circle*{1.1}}
\put(  87.44,   86.20){\circle*{1.1}}
\put(  87.84,   86.54){\circle*{1.1}}
\put(  88.24,   86.88){\circle*{1.1}}
\put(  88.64,   87.22){\circle*{1.1}}
\put(  89.04,   87.56){\circle*{1.1}}
\put(  89.44,   87.90){\circle*{1.1}}
\put(  89.84,   88.24){\circle*{1.1}}
\put(  90.24,   88.58){\circle*{1.1}}
\put(  90.64,   88.92){\circle*{1.1}}
\put(  91.04,   89.26){\circle*{1.1}}
\put(  91.44,   89.60){\circle*{1.1}}
\put(  91.84,   89.94){\circle*{1.1}}
\put(  92.24,   90.28){\circle*{1.1}}
\put(  92.64,   90.62){\circle*{1.1}}
\put(  93.04,   90.96){\circle*{1.1}}
\put(  93.44,   91.30){\circle*{1.1}}
\put(  93.84,   91.64){\circle*{1.1}}
\put(  94.24,   91.98){\circle*{1.1}}
\put(  94.64,   92.31){\circle*{1.1}}
\put(  95.04,   92.65){\circle*{1.1}}
\put(  95.44,   92.99){\circle*{1.1}}
\put(  95.84,   93.33){\circle*{1.1}}
\put(  96.24,   93.67){\circle*{1.1}}
\put(  96.64,   94.01){\circle*{1.1}}
\put(  97.04,   94.35){\circle*{1.1}}
\put(  97.44,   94.69){\circle*{1.1}}
\put(  97.84,   95.03){\circle*{1.1}}
\put(  98.24,   95.37){\circle*{1.1}}
\put(  98.64,   95.71){\circle*{1.1}}
\put(  99.04,   96.05){\circle*{1.1}}
\put(  99.44,   96.39){\circle*{1.1}}
\put(  99.84,   96.73){\circle*{1.1}}

\color{yellow}
\put(   0.00,    4.97){\circle{2.5}}
\put(   0.24,    7.07){\circle{2.5}}
\put(   0.76,    9.15){\circle{2.5}}
\put(   1.60,   11.25){\circle{2.5}}
\put(   2.82,   13.33){\circle{2.5}}
\put(   4.38,   15.43){\circle{2.5}}
\put(   6.18,   17.52){\circle{2.5}}
\put(   8.12,   19.62){\circle{2.5}}
\put(  10.16,   21.70){\circle{2.5}}
\put(  12.22,   23.80){\circle{2.5}}
\put(  14.30,   25.88){\circle{2.5}}
\put(  16.34,   27.97){\circle{2.5}}
\put(  18.36,   30.07){\circle{2.5}}
\put(  20.34,   32.15){\circle{2.5}}
\put(  22.26,   34.25){\circle{2.5}}
\put(  24.14,   36.33){\circle{2.5}}
\put(  25.96,   38.43){\circle{2.5}}
\put(  27.72,   40.52){\circle{2.5}}
\put(  29.44,   42.62){\circle{2.5}}
\put(  31.12,   44.70){\circle{2.5}}
\put(  32.74,   46.80){\circle{2.5}}
\put(  34.32,   48.88){\circle{2.5}}
\put(  35.86,   50.98){\circle{2.5}}
\put(  37.36,   53.07){\circle{2.5}}
\put(  38.80,   55.15){\circle{2.5}}
\put(  40.22,   57.25){\circle{2.5}}
\put(  41.58,   59.33){\circle{2.5}}
\put(  42.92,   61.43){\circle{2.5}}
\put(  44.22,   63.52){\circle{2.5}}
\put(  45.48,   65.62){\circle{2.5}}
\put(  46.72,   67.70){\circle{2.5}}
\color{red}
\put(   0.00,    4.92){\circle{2.5}}
\put(   0.22,    6.98){\circle{2.5}}
\put(   0.70,    9.07){\circle{2.5}}
\put(   1.52,   11.13){\circle{2.5}}
\put(   2.66,   13.20){\circle{2.5}}
\put(   4.10,   15.27){\circle{2.5}}
\put(   5.76,   17.35){\circle{2.5}}
\put(   7.60,   19.42){\circle{2.5}}
\put(   9.54,   21.48){\circle{2.5}}
\put(  11.52,   23.55){\circle{2.5}}
\put(  13.54,   25.63){\circle{2.5}}
\put(  15.54,   27.70){\circle{2.5}}
\put(  17.54,   29.77){\circle{2.5}}
\put(  19.50,   31.83){\circle{2.5}}
\put(  21.42,   33.90){\circle{2.5}}
\put(  23.30,   35.98){\circle{2.5}}
\put(  25.14,   38.05){\circle{2.5}}
\put(  26.92,   40.12){\circle{2.5}}
\put(  28.66,   42.18){\circle{2.5}}
\put(  30.36,   44.25){\circle{2.5}}
\put(  32.02,   46.33){\circle{2.5}}
\put(  33.64,   48.40){\circle{2.5}}
\put(  35.24,   50.47){\circle{2.5}}
\put(  36.78,   52.53){\circle{2.5}}
\put(  38.28,   54.60){\circle{2.5}}
\put(  39.74,   56.68){\circle{2.5}}
\put(  41.16,   58.75){\circle{2.5}}
\put(  42.56,   60.82){\circle{2.5}}
\put(  43.88,   62.88){\circle{2.5}}
\put(  45.20,   64.97){\circle{2.5}}
\put(  46.46,   67.03){\circle{2.5}}
\color{black}
%E=1.2991e+003; sig_0=2.0500e+001; 
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
%alp=3.6000e+001; C1=1.2538e+000; C2=2.9048e-002; 
\put(   0.00,    2.93){\circle*{1.1}}
\put(   0.01,    3.43){\circle*{1.1}}
\put(   0.02,    3.86){\circle*{1.1}}
\put(   0.03,    4.32){\circle*{1.1}}
\put(   0.04,    4.73){\circle*{1.1}}
\put(   0.06,    5.14){\circle*{1.1}}
\put(   0.08,    5.57){\circle*{1.1}}
\put(   0.11,    5.97){\circle*{1.1}}
\put(   0.15,    6.38){\circle*{1.1}}
\put(   0.19,    6.79){\circle*{1.1}}
\put(   0.25,    7.19){\circle*{1.1}}
\put(   0.31,    7.60){\circle*{1.1}}
\put(   0.40,    8.01){\circle*{1.1}}
\put(   0.50,    8.41){\circle*{1.1}}
\put(   0.61,    8.81){\circle*{1.1}}
\put(   0.75,    9.22){\circle*{1.1}}
\put(   0.92,    9.62){\circle*{1.1}}
\put(   1.10,   10.02){\circle*{1.1}}
\put(   1.31,   10.43){\circle*{1.1}}
\put(   1.53,   10.83){\circle*{1.1}}
\put(   1.77,   11.23){\circle*{1.1}}
\put(   2.03,   11.63){\circle*{1.1}}
\put(   2.30,   12.03){\circle*{1.1}}
\put(   2.58,   12.43){\circle*{1.1}}
\put(   2.87,   12.83){\circle*{1.1}}
\put(   3.17,   13.23){\circle*{1.1}}
\put(   3.47,   13.63){\circle*{1.1}}
\put(   3.78,   14.03){\circle*{1.1}}
\put(   4.10,   14.44){\circle*{1.1}}
\put(   4.42,   14.84){\circle*{1.1}}
\put(   4.74,   15.24){\circle*{1.1}}
\put(   5.07,   15.64){\circle*{1.1}}
\put(   5.40,   16.04){\circle*{1.1}}
\put(   5.73,   16.44){\circle*{1.1}}
\put(   6.07,   16.84){\circle*{1.1}}
\put(   6.41,   17.25){\circle*{1.1}}
\put(   6.75,   17.65){\circle*{1.1}}
\put(   7.09,   18.05){\circle*{1.1}}
\put(   7.43,   18.45){\circle*{1.1}}
\put(   7.78,   18.85){\circle*{1.1}}
\put(   8.12,   19.25){\circle*{1.1}}
\put(   8.47,   19.65){\circle*{1.1}}
\put(   8.82,   20.05){\circle*{1.1}}
\put(   9.17,   20.46){\circle*{1.1}}
\put(   9.52,   20.86){\circle*{1.1}}
\put(   9.87,   21.26){\circle*{1.1}}
\put(  10.22,   21.66){\circle*{1.1}}
\put(  10.58,   22.06){\circle*{1.1}}
\put(  10.93,   22.46){\circle*{1.1}}
\put(  11.29,   22.86){\circle*{1.1}}
\put(  11.64,   23.26){\circle*{1.1}}
\put(  12.00,   23.66){\circle*{1.1}}
\put(  12.36,   24.07){\circle*{1.1}}
\put(  12.72,   24.47){\circle*{1.1}}
\put(  13.07,   24.87){\circle*{1.1}}
\put(  13.43,   25.27){\circle*{1.1}}
\put(  13.79,   25.67){\circle*{1.1}}
\put(  14.15,   26.07){\circle*{1.1}}
\put(  14.51,   26.47){\circle*{1.1}}
\put(  14.88,   26.87){\circle*{1.1}}
\put(  15.24,   27.28){\circle*{1.1}}
\put(  15.60,   27.68){\circle*{1.1}}
\put(  15.96,   28.08){\circle*{1.1}}
\put(  16.32,   28.48){\circle*{1.1}}
\put(  16.69,   28.88){\circle*{1.1}}
\put(  17.05,   29.28){\circle*{1.1}}
\put(  17.42,   29.68){\circle*{1.1}}
\put(  17.78,   30.08){\circle*{1.1}}
\put(  18.14,   30.48){\circle*{1.1}}
\put(  18.51,   30.88){\circle*{1.1}}
\put(  18.88,   31.29){\circle*{1.1}}
\put(  19.24,   31.69){\circle*{1.1}}
\put(  19.61,   32.09){\circle*{1.1}}
\put(  19.97,   32.49){\circle*{1.1}}
\put(  20.34,   32.89){\circle*{1.1}}
\put(  20.71,   33.29){\circle*{1.1}}
\put(  21.07,   33.69){\circle*{1.1}}
\put(  21.44,   34.10){\circle*{1.1}}
\put(  21.81,   34.50){\circle*{1.1}}
\put(  22.18,   34.90){\circle*{1.1}}
\put(  22.55,   35.30){\circle*{1.1}}
\put(  22.91,   35.70){\circle*{1.1}}
\put(  23.28,   36.10){\circle*{1.1}}
\put(  23.65,   36.50){\circle*{1.1}}
\put(  24.02,   36.90){\circle*{1.1}}
\put(  24.39,   37.30){\circle*{1.1}}
\put(  24.76,   37.71){\circle*{1.1}}
\put(  25.13,   38.11){\circle*{1.1}}
\put(  25.50,   38.51){\circle*{1.1}}
\put(  25.87,   38.91){\circle*{1.1}}
\put(  26.24,   39.31){\circle*{1.1}}
\put(  26.61,   39.71){\circle*{1.1}}
\put(  26.98,   40.11){\circle*{1.1}}
\put(  27.35,   40.51){\circle*{1.1}}
\put(  27.72,   40.91){\circle*{1.1}}
\put(  28.09,   41.31){\circle*{1.1}}
\put(  28.46,   41.71){\circle*{1.1}}
\put(  28.83,   42.12){\circle*{1.1}}
\put(  29.20,   42.52){\circle*{1.1}}
\put(  29.57,   42.92){\circle*{1.1}}
\put(  29.95,   43.32){\circle*{1.1}}
\put(  30.32,   43.72){\circle*{1.1}}
\put(  30.69,   44.12){\circle*{1.1}}
\put(  31.06,   44.53){\circle*{1.1}}
\put(  31.43,   44.93){\circle*{1.1}}
\put(  31.81,   45.33){\circle*{1.1}}
\put(  32.18,   45.73){\circle*{1.1}}
\put(  32.55,   46.13){\circle*{1.1}}
\put(  32.92,   46.53){\circle*{1.1}}
\put(  33.29,   46.93){\circle*{1.1}}
\put(  33.67,   47.33){\circle*{1.1}}
\put(  34.04,   47.73){\circle*{1.1}}
\put(  34.41,   48.13){\circle*{1.1}}
\put(  34.78,   48.53){\circle*{1.1}}
\put(  35.16,   48.93){\circle*{1.1}}
\put(  35.53,   49.34){\circle*{1.1}}
\put(  35.91,   49.74){\circle*{1.1}}
\put(  36.28,   50.14){\circle*{1.1}}
\put(  36.65,   50.54){\circle*{1.1}}
\put(  37.03,   50.94){\circle*{1.1}}
\put(  37.40,   51.34){\circle*{1.1}}
\put(  37.78,   51.75){\circle*{1.1}}
\put(  38.15,   52.15){\circle*{1.1}}
\put(  38.52,   52.55){\circle*{1.1}}
\put(  38.90,   52.95){\circle*{1.1}}
\put(  39.27,   53.35){\circle*{1.1}}
\put(  39.65,   53.75){\circle*{1.1}}
\put(  40.02,   54.15){\circle*{1.1}}
\put(  40.39,   54.55){\circle*{1.1}}
\put(  40.77,   54.95){\circle*{1.1}}
\put(  41.14,   55.35){\circle*{1.1}}
\put(  41.52,   55.75){\circle*{1.1}}
\put(  41.89,   56.15){\circle*{1.1}}
\put(  42.26,   56.55){\circle*{1.1}}
\put(  42.64,   56.95){\circle*{1.1}}
\put(  43.01,   57.35){\circle*{1.1}}
\put(  43.39,   57.76){\circle*{1.1}}
\put(  43.76,   58.16){\circle*{1.1}}
\put(  44.14,   58.56){\circle*{1.1}}
\put(  44.52,   58.96){\circle*{1.1}}
\put(  44.89,   59.36){\circle*{1.1}}
\put(  45.27,   59.77){\circle*{1.1}}
\put(  45.64,   60.17){\circle*{1.1}}
\put(  46.02,   60.57){\circle*{1.1}}
\put(  46.40,   60.97){\circle*{1.1}}
\put(  46.77,   61.37){\circle*{1.1}}
\put(  47.15,   61.77){\circle*{1.1}}
\put(  47.52,   62.17){\circle*{1.1}}
\put(  47.90,   62.58){\circle*{1.1}}
\put(  48.28,   62.98){\circle*{1.1}}
\put(  48.65,   63.38){\circle*{1.1}}
\put(  49.03,   63.78){\circle*{1.1}}
\put(  49.40,   64.18){\circle*{1.1}}
\put(  49.78,   64.58){\circle*{1.1}}
\put(  50.16,   64.98){\circle*{1.1}}
\put(  50.53,   65.38){\circle*{1.1}}
\put(  50.91,   65.78){\circle*{1.1}}
\put(  51.28,   66.18){\circle*{1.1}}
\put(  51.66,   66.59){\circle*{1.1}}
\put(  52.04,   66.99){\circle*{1.1}}
\put(  52.41,   67.39){\circle*{1.1}}
\put(  52.79,   67.79){\circle*{1.1}}
\put(  53.16,   68.19){\circle*{1.1}}
\put(  53.54,   68.59){\circle*{1.1}}
\put(  53.92,   68.99){\circle*{1.1}}
\put(  54.29,   69.39){\circle*{1.1}}
\put(  54.67,   69.79){\circle*{1.1}}
\put(  55.04,   70.19){\circle*{1.1}}
\put(  55.42,   70.59){\circle*{1.1}}
\put(  55.80,   70.99){\circle*{1.1}}
\put(  56.17,   71.39){\circle*{1.1}}
\put(  56.55,   71.79){\circle*{1.1}}
\put(  56.92,   72.19){\circle*{1.1}}
\put(  57.30,   72.59){\circle*{1.1}}
\put(  57.68,   72.99){\circle*{1.1}}
\put(  58.06,   73.40){\circle*{1.1}}
\put(  58.44,   73.80){\circle*{1.1}}
\put(  58.81,   74.20){\circle*{1.1}}
\put(  59.19,   74.60){\circle*{1.1}}
\put(  59.57,   75.00){\circle*{1.1}}
\put(  59.95,   75.41){\circle*{1.1}}
\put(  60.33,   75.81){\circle*{1.1}}
\put(  60.70,   76.21){\circle*{1.1}}
\put(  61.08,   76.61){\circle*{1.1}}
\put(  61.46,   77.01){\circle*{1.1}}
\put(  61.84,   77.41){\circle*{1.1}}
\put(  62.22,   77.82){\circle*{1.1}}
\put(  62.59,   78.22){\circle*{1.1}}
\put(  62.97,   78.62){\circle*{1.1}}
\put(  63.35,   79.02){\circle*{1.1}}
\put(  63.73,   79.42){\circle*{1.1}}
\put(  64.11,   79.82){\circle*{1.1}}
\put(  64.48,   80.22){\circle*{1.1}}
\put(  64.86,   80.63){\circle*{1.1}}
\put(  65.24,   81.03){\circle*{1.1}}
\put(  65.62,   81.43){\circle*{1.1}}
\put(  66.00,   81.83){\circle*{1.1}}
\put(  66.37,   82.23){\circle*{1.1}}
\put(  66.75,   82.63){\circle*{1.1}}
\put(  67.13,   83.03){\circle*{1.1}}
\put(  67.51,   83.43){\circle*{1.1}}
\put(  67.89,   83.83){\circle*{1.1}}
\put(  68.26,   84.24){\circle*{1.1}}
\put(  68.64,   84.64){\circle*{1.1}}
\put(  69.02,   85.04){\circle*{1.1}}
\put(  69.40,   85.44){\circle*{1.1}}
\put(  69.78,   85.84){\circle*{1.1}}
\put(  70.15,   86.24){\circle*{1.1}}
\put(  70.53,   86.64){\circle*{1.1}}
\put(  70.91,   87.04){\circle*{1.1}}
\put(  71.29,   87.44){\circle*{1.1}}
\put(  71.67,   87.84){\circle*{1.1}}
\put(  72.04,   88.24){\circle*{1.1}}
\put(  72.42,   88.64){\circle*{1.1}}
\put(  72.80,   89.05){\circle*{1.1}}
\put(  73.18,   89.45){\circle*{1.1}}
\put(  73.56,   89.85){\circle*{1.1}}
\put(  73.93,   90.25){\circle*{1.1}}
\put(  74.31,   90.65){\circle*{1.1}}
\put(  74.69,   91.05){\circle*{1.1}}
\put(  75.07,   91.45){\circle*{1.1}}
\put(  75.45,   91.85){\circle*{1.1}}
\put(  75.82,   92.25){\circle*{1.1}}
\put(  76.20,   92.65){\circle*{1.1}}
\put(  76.58,   93.05){\circle*{1.1}}
\put(  76.96,   93.45){\circle*{1.1}}
\put(  77.34,   93.85){\circle*{1.1}}
\put(  77.71,   94.25){\circle*{1.1}}
\put(  78.09,   94.65){\circle*{1.1}}
\put(  78.47,   95.05){\circle*{1.1}}
\put(  78.85,   95.45){\circle*{1.1}}
\put(  79.23,   95.85){\circle*{1.1}}
\put(  79.60,   96.25){\circle*{1.1}}
\put(  79.98,   96.65){\circle*{1.1}}
\put(  80.36,   97.05){\circle*{1.1}}
\put(  80.74,   97.45){\circle*{1.1}}
\put(  81.12,   97.85){\circle*{1.1}}
\put(  81.49,   98.25){\circle*{1.1}}
\put(  81.87,   98.65){\circle*{1.1}}
\put(  82.25,   99.05){\circle*{1.1}}
\put(  82.63,   99.46){\circle*{1.1}}
\put(  83.01,   99.86){\circle*{1.1}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{Tensile strain $\epsilon$ versus creep time $t_{\rm cr}$.
Circles: experimental data in creep tests with 
tensile stresses $\sigma=20.0$ (blue, green) 
and $\sigma=20.5$ (yellow, red) MPa.
% at room temperature.
Solid lines: prediction of the model in viscoelastoplasticity.}
\end{figure}
%\end{document}


==> figure-06.tex <==
%\documentclass[12pt]{article}
%\pagestyle{empty}
%\usepackage{amssymb}
%\usepackage[utf8]{inputenc}
%\usepackage[english]{babel}
%\usepackage{xcolor}
%\topmargin -10 mm
%\oddsidemargin -3 mm
%\textheight 230 mm
%\textwidth 165 mm
%\begin{document}

\thicklines
\setlength{\unitlength}{0.5 mm}
\begin{figure}[!tbh]
\begin{center}
\hspace*{15 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,25)(0,25){3}{\line(1,0){2}}
\put(0,-12){9}
\put(16,-12){12}
\put(36,-12){15}
\put(56,-12){18}
\put(76,-12){21}
\put(94,-12){24}
\put(38,-24){$\sigma$\hspace*{1 mm} MPa}

\put(-13,0.0){0.0}
\put(-17,24){10.0}
\put(-17,49){20.0}
\put(-17,74){30.0}
\put(-17,96){40.0}
\put(-35,49){$\alpha$}

\put(5,90){\textbf{A}}

\color{blue}
\put(  13.33,    5.47){\circle{2.5}} 
\put(  26.67,    4.00){\circle{2.5}} 
\put(  33.33,    5.65){\circle{2.5}} 
\put(  40.00,    5.33){\circle{2.5}} 
\put(  56.67,   11.50){\circle{2.5}} 
\put(  56.67,   11.50){\circle{2.5}} 
\put(  76.67,   58.67){\circle{2.5}} 
\put(  76.67,   58.67){\circle{2.5}} 
%c1=8.0794e-007; c2=1.9818e+000; 
%sig=9.0000e+000; a=7.0000e+000; 
\put(   0.03,    4.95){\circle*{1.1}}
\put(   0.47,    4.95){\circle*{1.1}}
\put(   0.87,    4.95){\circle*{1.1}}
\put(   1.30,    4.95){\circle*{1.1}}
\put(   1.70,    4.95){\circle*{1.1}}
\put(   2.13,    4.95){\circle*{1.1}}
\put(   2.53,    4.95){\circle*{1.1}}
\put(   2.97,    4.95){\circle*{1.1}}
\put(   3.37,    4.95){\circle*{1.1}}
\put(   3.80,    4.95){\circle*{1.1}}
\put(   4.20,    4.95){\circle*{1.1}}
\put(   4.63,    4.95){\circle*{1.1}}
\put(   5.03,    4.95){\circle*{1.1}}
\put(   5.47,    4.95){\circle*{1.1}}
\put(   5.87,    4.95){\circle*{1.1}}
\put(   6.30,    4.95){\circle*{1.1}}
\put(   6.73,    4.95){\circle*{1.1}}
\put(   7.13,    4.95){\circle*{1.1}}
\put(   7.57,    4.95){\circle*{1.1}}
\put(   7.97,    4.95){\circle*{1.1}}
\put(   8.40,    4.95){\circle*{1.1}}
\put(   8.80,    4.95){\circle*{1.1}}
\put(   9.23,    4.95){\circle*{1.1}}
\put(   9.63,    4.95){\circle*{1.1}}
\put(  10.07,    4.95){\circle*{1.1}}
\put(  10.47,    4.95){\circle*{1.1}}
\put(  10.90,    4.95){\circle*{1.1}}
\put(  11.30,    4.95){\circle*{1.1}}
\put(  11.73,    4.95){\circle*{1.1}}
\put(  12.13,    4.95){\circle*{1.1}}
\put(  12.57,    4.95){\circle*{1.1}}
\put(  12.97,    4.95){\circle*{1.1}}
\put(  13.40,    4.95){\circle*{1.1}}
\put(  13.80,    4.95){\circle*{1.1}}
\put(  14.23,    4.95){\circle*{1.1}}
\put(  14.63,    4.96){\circle*{1.1}}
\put(  15.07,    4.96){\circle*{1.1}}
\put(  15.47,    4.96){\circle*{1.1}}
\put(  15.90,    4.96){\circle*{1.1}}
\put(  16.30,    4.96){\circle*{1.1}}
\put(  16.73,    4.96){\circle*{1.1}}
\put(  17.13,    4.96){\circle*{1.1}}
\put(  17.57,    4.96){\circle*{1.1}}
\put(  18.00,    4.96){\circle*{1.1}}
\put(  18.40,    4.96){\circle*{1.1}}
\put(  18.80,    4.96){\circle*{1.1}}
\put(  19.23,    4.96){\circle*{1.1}}
\put(  19.67,    4.96){\circle*{1.1}}
\put(  20.07,    4.96){\circle*{1.1}}
\put(  20.50,    4.96){\circle*{1.1}}
\put(  20.90,    4.96){\circle*{1.1}}
\put(  21.30,    4.96){\circle*{1.1}}
\put(  21.73,    4.96){\circle*{1.1}}
\put(  22.17,    4.96){\circle*{1.1}}
\put(  22.57,    4.96){\circle*{1.1}}
\put(  23.00,    4.97){\circle*{1.1}}
\put(  23.40,    4.97){\circle*{1.1}}
\put(  23.80,    4.97){\circle*{1.1}}
\put(  24.23,    4.97){\circle*{1.1}}
\put(  24.67,    4.97){\circle*{1.1}}
\put(  25.07,    4.98){\circle*{1.1}}
\put(  25.50,    4.98){\circle*{1.1}}
\put(  25.90,    4.98){\circle*{1.1}}
\put(  26.30,    4.98){\circle*{1.1}}
\put(  26.73,    4.99){\circle*{1.1}}
\put(  27.17,    4.99){\circle*{1.1}}
\put(  27.57,    5.00){\circle*{1.1}}
\put(  28.00,    5.00){\circle*{1.1}}
\put(  28.40,    5.01){\circle*{1.1}}
\put(  28.80,    5.01){\circle*{1.1}}
\put(  29.23,    5.02){\circle*{1.1}}
\put(  29.67,    5.02){\circle*{1.1}}
\put(  30.07,    5.03){\circle*{1.1}}
\put(  30.50,    5.04){\circle*{1.1}}
\put(  30.90,    5.05){\circle*{1.1}}
\put(  31.30,    5.06){\circle*{1.1}}
\put(  31.73,    5.07){\circle*{1.1}}
\put(  32.17,    5.08){\circle*{1.1}}
\put(  32.57,    5.09){\circle*{1.1}}
\put(  33.00,    5.10){\circle*{1.1}}
\put(  33.40,    5.11){\circle*{1.1}}
\put(  33.83,    5.13){\circle*{1.1}}
\put(  34.23,    5.14){\circle*{1.1}}
\put(  34.67,    5.16){\circle*{1.1}}
\put(  35.07,    5.18){\circle*{1.1}}
\put(  35.50,    5.20){\circle*{1.1}}
\put(  35.90,    5.22){\circle*{1.1}}
\put(  36.33,    5.24){\circle*{1.1}}
\put(  36.73,    5.27){\circle*{1.1}}
\put(  37.17,    5.29){\circle*{1.1}}
\put(  37.57,    5.32){\circle*{1.1}}
\put(  38.00,    5.35){\circle*{1.1}}
\put(  38.40,    5.38){\circle*{1.1}}
\put(  38.83,    5.41){\circle*{1.1}}
\put(  39.23,    5.45){\circle*{1.1}}
\put(  39.67,    5.49){\circle*{1.1}}
\put(  40.07,    5.53){\circle*{1.1}}
\put(  40.50,    5.57){\circle*{1.1}}
\put(  40.90,    5.62){\circle*{1.1}}
\put(  41.33,    5.67){\circle*{1.1}}
\put(  41.73,    5.72){\circle*{1.1}}
\put(  42.17,    5.77){\circle*{1.1}}
\put(  42.57,    5.83){\circle*{1.1}}
\put(  43.00,    5.89){\circle*{1.1}}
\put(  43.40,    5.96){\circle*{1.1}}
\put(  43.83,    6.03){\circle*{1.1}}
\put(  44.23,    6.10){\circle*{1.1}}
\put(  44.67,    6.18){\circle*{1.1}}
\put(  45.07,    6.26){\circle*{1.1}}
\put(  45.50,    6.35){\circle*{1.1}}
\put(  45.90,    6.44){\circle*{1.1}}
\put(  46.33,    6.54){\circle*{1.1}}
\put(  46.77,    6.64){\circle*{1.1}}
\put(  47.20,    6.76){\circle*{1.1}}
\put(  47.60,    6.87){\circle*{1.1}}
\put(  48.03,    6.99){\circle*{1.1}}
\put(  48.43,    7.11){\circle*{1.1}}
\put(  48.87,    7.25){\circle*{1.1}}
\put(  49.27,    7.39){\circle*{1.1}}
\put(  49.70,    7.54){\circle*{1.1}}
\put(  50.10,    7.69){\circle*{1.1}}
\put(  50.53,    7.86){\circle*{1.1}}
\put(  50.93,    8.02){\circle*{1.1}}
\put(  51.37,    8.21){\circle*{1.1}}
\put(  51.77,    8.39){\circle*{1.1}}
\put(  52.20,    8.60){\circle*{1.1}}
\put(  52.60,    8.80){\circle*{1.1}}
\put(  53.03,    9.03){\circle*{1.1}}
\put(  53.43,    9.25){\circle*{1.1}}
\put(  53.87,    9.50){\circle*{1.1}}
\put(  54.27,    9.74){\circle*{1.1}}
\put(  54.70,   10.01){\circle*{1.1}}
\put(  55.10,   10.28){\circle*{1.1}}
\put(  55.53,   10.58){\circle*{1.1}}
\put(  55.93,   10.87){\circle*{1.1}}
\put(  56.37,   11.19){\circle*{1.1}}
\put(  56.77,   11.51){\circle*{1.1}}
\put(  57.20,   11.87){\circle*{1.1}}
\put(  57.60,   12.21){\circle*{1.1}}
\put(  58.03,   12.61){\circle*{1.1}}
\put(  58.43,   12.98){\circle*{1.1}}
\put(  58.87,   13.41){\circle*{1.1}}
\put(  59.27,   13.82){\circle*{1.1}}
\put(  59.67,   14.25){\circle*{1.1}}
\put(  60.03,   14.65){\circle*{1.1}}
\put(  60.40,   15.08){\circle*{1.1}}
\put(  60.77,   15.51){\circle*{1.1}}
\put(  61.10,   15.93){\circle*{1.1}}
\put(  61.43,   16.35){\circle*{1.1}}
\put(  61.77,   16.79){\circle*{1.1}}
\put(  62.07,   17.20){\circle*{1.1}}
\put(  62.37,   17.62){\circle*{1.1}}
\put(  62.67,   18.05){\circle*{1.1}}
\put(  62.97,   18.50){\circle*{1.1}}
\put(  63.23,   18.90){\circle*{1.1}}
\put(  63.50,   19.32){\circle*{1.1}}
\put(  63.77,   19.75){\circle*{1.1}}
\put(  64.03,   20.19){\circle*{1.1}}
\put(  64.30,   20.64){\circle*{1.1}}
\put(  64.53,   21.04){\circle*{1.1}}
\put(  64.77,   21.45){\circle*{1.1}}
\put(  65.00,   21.87){\circle*{1.1}}
\put(  65.23,   22.30){\circle*{1.1}}
\put(  65.47,   22.74){\circle*{1.1}}
\put(  65.70,   23.19){\circle*{1.1}}
\put(  65.93,   23.65){\circle*{1.1}}
\put(  66.13,   24.05){\circle*{1.1}}
\put(  66.33,   24.46){\circle*{1.1}}
\put(  66.53,   24.87){\circle*{1.1}}
\put(  66.73,   25.29){\circle*{1.1}}
\put(  66.93,   25.73){\circle*{1.1}}
\put(  67.13,   26.16){\circle*{1.1}}
\put(  67.33,   26.61){\circle*{1.1}}
\put(  67.53,   27.06){\circle*{1.1}}
\put(  67.73,   27.53){\circle*{1.1}}
\put(  67.93,   28.00){\circle*{1.1}}
\put(  68.13,   28.48){\circle*{1.1}}
\put(  68.30,   28.88){\circle*{1.1}}
\put(  68.47,   29.29){\circle*{1.1}}
\put(  68.63,   29.71){\circle*{1.1}}
\put(  68.80,   30.14){\circle*{1.1}}
\put(  68.97,   30.57){\circle*{1.1}}
\put(  69.13,   31.00){\circle*{1.1}}
\put(  69.30,   31.45){\circle*{1.1}}
\put(  69.47,   31.89){\circle*{1.1}}
\put(  69.63,   32.35){\circle*{1.1}}
\put(  69.80,   32.81){\circle*{1.1}}
\put(  69.97,   33.28){\circle*{1.1}}
\put(  70.13,   33.76){\circle*{1.1}}
\put(  70.30,   34.24){\circle*{1.1}}
\put(  70.47,   34.73){\circle*{1.1}}
\put(  70.63,   35.23){\circle*{1.1}}
\put(  70.77,   35.63){\circle*{1.1}}
\put(  70.90,   36.03){\circle*{1.1}}
\put(  71.03,   36.45){\circle*{1.1}}
\put(  71.17,   36.86){\circle*{1.1}}
\put(  71.30,   37.28){\circle*{1.1}}
\put(  71.43,   37.71){\circle*{1.1}}
\put(  71.57,   38.14){\circle*{1.1}}
\put(  71.70,   38.57){\circle*{1.1}}
\put(  71.83,   39.01){\circle*{1.1}}
\put(  71.97,   39.46){\circle*{1.1}}
\put(  72.10,   39.91){\circle*{1.1}}
\put(  72.23,   40.36){\circle*{1.1}}
\put(  72.37,   40.82){\circle*{1.1}}
\put(  72.50,   41.29){\circle*{1.1}}
\put(  72.63,   41.76){\circle*{1.1}}
\put(  72.77,   42.24){\circle*{1.1}}
\put(  72.90,   42.72){\circle*{1.1}}
\put(  73.03,   43.20){\circle*{1.1}}
\put(  73.17,   43.69){\circle*{1.1}}
\put(  73.30,   44.19){\circle*{1.1}}
\put(  73.43,   44.69){\circle*{1.1}}
\put(  73.57,   45.20){\circle*{1.1}}
\put(  73.70,   45.71){\circle*{1.1}}
\put(  73.83,   46.23){\circle*{1.1}}
\put(  73.97,   46.76){\circle*{1.1}}
\put(  74.10,   47.29){\circle*{1.1}}
\put(  74.20,   47.69){\circle*{1.1}}
\put(  74.30,   48.09){\circle*{1.1}}
\put(  74.40,   48.50){\circle*{1.1}}
\put(  74.50,   48.91){\circle*{1.1}}
\put(  74.60,   49.33){\circle*{1.1}}
\put(  74.70,   49.75){\circle*{1.1}}
\put(  74.80,   50.17){\circle*{1.1}}
\put(  74.90,   50.59){\circle*{1.1}}
\put(  75.00,   51.02){\circle*{1.1}}
\put(  75.10,   51.45){\circle*{1.1}}
\put(  75.20,   51.89){\circle*{1.1}}
\put(  75.30,   52.33){\circle*{1.1}}
\put(  75.40,   52.77){\circle*{1.1}}
\put(  75.50,   53.21){\circle*{1.1}}
\put(  75.60,   53.66){\circle*{1.1}}
\put(  75.70,   54.12){\circle*{1.1}}
\put(  75.80,   54.57){\circle*{1.1}}
\put(  75.90,   55.03){\circle*{1.1}}
\put(  76.00,   55.50){\circle*{1.1}}
\put(  76.10,   55.96){\circle*{1.1}}
\put(  76.20,   56.44){\circle*{1.1}}
\put(  76.30,   56.91){\circle*{1.1}}
\put(  76.40,   57.39){\circle*{1.1}}
\put(  76.50,   57.87){\circle*{1.1}}
\put(  76.60,   58.36){\circle*{1.1}}
\put(  76.70,   58.85){\circle*{1.1}}
\put(  76.80,   59.34){\circle*{1.1}}
\put(  76.90,   59.84){\circle*{1.1}}
\put(  77.00,   60.34){\circle*{1.1}}
\put(  77.10,   60.85){\circle*{1.1}}
\put(  77.20,   61.35){\circle*{1.1}}
\put(  77.30,   61.87){\circle*{1.1}}
\put(  77.40,   62.39){\circle*{1.1}}
\put(  77.50,   62.91){\circle*{1.1}}
\put(  77.60,   63.43){\circle*{1.1}}
\put(  77.70,   63.96){\circle*{1.1}}
\put(  77.80,   64.50){\circle*{1.1}}
\put(  77.90,   65.03){\circle*{1.1}}
\put(  78.00,   65.58){\circle*{1.1}}
\put(  78.10,   66.12){\circle*{1.1}}
\put(  78.20,   66.67){\circle*{1.1}}
\put(  78.30,   67.23){\circle*{1.1}}
\put(  78.40,   67.78){\circle*{1.1}}
\put(  78.50,   68.35){\circle*{1.1}}
\put(  78.60,   68.92){\circle*{1.1}}
\put(  78.70,   69.49){\circle*{1.1}}
\put(  78.80,   70.06){\circle*{1.1}}
\put(  78.90,   70.64){\circle*{1.1}}
\put(  79.00,   71.23){\circle*{1.1}}
\put(  79.10,   71.82){\circle*{1.1}}
\put(  79.20,   72.41){\circle*{1.1}}
\put(  79.30,   73.01){\circle*{1.1}}
\put(  79.37,   73.41){\circle*{1.1}}
\put(  79.43,   73.82){\circle*{1.1}}
\put(  79.50,   74.22){\circle*{1.1}}
\put(  79.57,   74.63){\circle*{1.1}}
\put(  79.63,   75.04){\circle*{1.1}}
\put(  79.70,   75.45){\circle*{1.1}}
\put(  79.77,   75.86){\circle*{1.1}}
\put(  79.83,   76.28){\circle*{1.1}}
\put(  79.90,   76.70){\circle*{1.1}}
\put(  79.97,   77.12){\circle*{1.1}}
\put(  80.03,   77.54){\circle*{1.1}}
\put(  80.10,   77.97){\circle*{1.1}}
\put(  80.17,   78.39){\circle*{1.1}}
\put(  80.23,   78.82){\circle*{1.1}}
\put(  80.30,   79.25){\circle*{1.1}}
\put(  80.37,   79.68){\circle*{1.1}}
\put(  80.43,   80.12){\circle*{1.1}}
\put(  80.50,   80.56){\circle*{1.1}}
\put(  80.57,   81.00){\circle*{1.1}}
\put(  80.63,   81.44){\circle*{1.1}}
\put(  80.70,   81.88){\circle*{1.1}}
\put(  80.77,   82.33){\circle*{1.1}}
\put(  80.83,   82.77){\circle*{1.1}}
\put(  80.90,   83.22){\circle*{1.1}}
\put(  80.97,   83.68){\circle*{1.1}}
\put(  81.03,   84.13){\circle*{1.1}}
\put(  81.10,   84.59){\circle*{1.1}}
\put(  81.17,   85.05){\circle*{1.1}}
\put(  81.23,   85.51){\circle*{1.1}}
\put(  81.30,   85.97){\circle*{1.1}}
\put(  81.37,   86.44){\circle*{1.1}}
\put(  81.43,   86.91){\circle*{1.1}}
\put(  81.50,   87.38){\circle*{1.1}}
\put(  81.57,   87.85){\circle*{1.1}}
\put(  81.63,   88.33){\circle*{1.1}}
\put(  81.70,   88.81){\circle*{1.1}}
\put(  81.77,   89.29){\circle*{1.1}}
\put(  81.83,   89.77){\circle*{1.1}}
\put(  81.90,   90.25){\circle*{1.1}}
\put(  81.97,   90.74){\circle*{1.1}}
\put(  82.03,   91.23){\circle*{1.1}}
\put(  82.10,   91.72){\circle*{1.1}}
\put(  82.17,   92.22){\circle*{1.1}}
\put(  82.23,   92.71){\circle*{1.1}}
\put(  82.30,   93.21){\circle*{1.1}}
\put(  82.37,   93.71){\circle*{1.1}}
\put(  82.43,   94.22){\circle*{1.1}}
\put(  82.50,   94.73){\circle*{1.1}}
\put(  82.57,   95.23){\circle*{1.1}}
\put(  82.63,   95.75){\circle*{1.1}}
\put(  82.70,   96.26){\circle*{1.1}}
\put(  82.77,   96.78){\circle*{1.1}}
\put(  82.83,   97.30){\circle*{1.1}}
\put(  82.90,   97.82){\circle*{1.1}}
\put(  82.97,   98.34){\circle*{1.1}}
\put(  83.03,   98.87){\circle*{1.1}}
\put(  83.10,   99.40){\circle*{1.1}}
\put(  83.17,   99.93){\circle*{1.1}}

\end{picture}
\hspace*{30 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,25)(0,25){3}{\line(1,0){2}}
\put(0,-12){9}
\put(16,-12){12}
\put(36,-12){15}
\put(56,-12){18}
\put(76,-12){21}
\put(94,-12){24}
\put(38,-24){$\sigma$\hspace*{1 mm} MPa}

\put(-13,0.0){0.0}
\put(-17,24){10.0}
\put(-17,49){20.0}
\put(-17,74){30.0}
\put(-17,96){40.0}
\put(-35,49){$\alpha$}

\put(5,90){\textbf{B}}

\color{red}
\put(   0.00,    0.18){\circle{2.5}} 
\put(   6.67,    0.40){\circle{2.5}} 
\put(  20.00,    1.35){\circle{2.5}} 
\put(  36.67,    3.75){\circle{2.5}} 
\put(  56.67,   35.50){\circle{2.5}} 
\put(  60.00,   28.25){\circle{2.5}} 
\put(  66.67,   49.00){\circle{2.5}} 
\put(  73.33,   90.25){\circle{2.5}} 
\put(  76.67,   90.00){\circle{2.5}} 
%c1=2.3445e-003; c2=0.0000e+000; 
%sig=9.2000e+000; a=4.0000e+000; 
\put(   0.03,    0.00){\circle*{1.1}}
\put(   0.47,    0.00){\circle*{1.1}}
\put(   0.87,    0.00){\circle*{1.1}}
\put(   1.30,    0.00){\circle*{1.1}}
\put(   1.70,    0.00){\circle*{1.1}}
\put(   2.13,    0.00){\circle*{1.1}}
\put(   2.53,    0.00){\circle*{1.1}}
\put(   2.97,    0.00){\circle*{1.1}}
\put(   3.37,    0.00){\circle*{1.1}}
\put(   3.80,    0.00){\circle*{1.1}}
\put(   4.20,    0.00){\circle*{1.1}}
\put(   4.63,    0.00){\circle*{1.1}}
\put(   5.03,    0.00){\circle*{1.1}}
\put(   5.47,    0.00){\circle*{1.1}}
\put(   5.87,    0.00){\circle*{1.1}}
\put(   6.30,    0.00){\circle*{1.1}}
\put(   6.73,    0.00){\circle*{1.1}}
\put(   7.13,    0.00){\circle*{1.1}}
\put(   7.57,    0.00){\circle*{1.1}}
\put(   7.97,    0.01){\circle*{1.1}}
\put(   8.40,    0.01){\circle*{1.1}}
\put(   8.80,    0.01){\circle*{1.1}}
\put(   9.23,    0.01){\circle*{1.1}}
\put(   9.63,    0.01){\circle*{1.1}}
\put(  10.07,    0.02){\circle*{1.1}}
\put(  10.47,    0.02){\circle*{1.1}}
\put(  10.90,    0.02){\circle*{1.1}}
\put(  11.30,    0.03){\circle*{1.1}}
\put(  11.73,    0.03){\circle*{1.1}}
\put(  12.13,    0.04){\circle*{1.1}}
\put(  12.57,    0.05){\circle*{1.1}}
\put(  12.97,    0.05){\circle*{1.1}}
\put(  13.40,    0.06){\circle*{1.1}}
\put(  13.80,    0.07){\circle*{1.1}}
\put(  14.23,    0.08){\circle*{1.1}}
\put(  14.63,    0.09){\circle*{1.1}}
\put(  15.07,    0.11){\circle*{1.1}}
\put(  15.47,    0.12){\circle*{1.1}}
\put(  15.90,    0.13){\circle*{1.1}}
\put(  16.30,    0.15){\circle*{1.1}}
\put(  16.73,    0.17){\circle*{1.1}}
\put(  17.13,    0.18){\circle*{1.1}}
\put(  17.57,    0.21){\circle*{1.1}}
\put(  18.00,    0.23){\circle*{1.1}}
\put(  18.40,    0.25){\circle*{1.1}}
\put(  18.80,    0.28){\circle*{1.1}}
\put(  19.23,    0.30){\circle*{1.1}}
\put(  19.67,    0.34){\circle*{1.1}}
\put(  20.07,    0.37){\circle*{1.1}}
\put(  20.50,    0.40){\circle*{1.1}}
\put(  20.90,    0.43){\circle*{1.1}}
\put(  21.30,    0.47){\circle*{1.1}}
\put(  21.73,    0.51){\circle*{1.1}}
\put(  22.17,    0.56){\circle*{1.1}}
\put(  22.57,    0.60){\circle*{1.1}}
\put(  23.00,    0.65){\circle*{1.1}}
\put(  23.40,    0.70){\circle*{1.1}}
\put(  23.80,    0.76){\circle*{1.1}}
\put(  24.23,    0.82){\circle*{1.1}}
\put(  24.67,    0.88){\circle*{1.1}}
\put(  25.07,    0.94){\circle*{1.1}}
\put(  25.50,    1.01){\circle*{1.1}}
\put(  25.90,    1.08){\circle*{1.1}}
\put(  26.30,    1.15){\circle*{1.1}}
\put(  26.73,    1.24){\circle*{1.1}}
\put(  27.17,    1.32){\circle*{1.1}}
\put(  27.57,    1.41){\circle*{1.1}}
\put(  28.00,    1.50){\circle*{1.1}}
\put(  28.40,    1.59){\circle*{1.1}}
\put(  28.80,    1.69){\circle*{1.1}}
\put(  29.23,    1.80){\circle*{1.1}}
\put(  29.67,    1.91){\circle*{1.1}}
\put(  30.07,    2.02){\circle*{1.1}}
\put(  30.50,    2.15){\circle*{1.1}}
\put(  30.90,    2.27){\circle*{1.1}}
\put(  31.30,    2.39){\circle*{1.1}}
\put(  31.73,    2.53){\circle*{1.1}}
\put(  32.17,    2.68){\circle*{1.1}}
\put(  32.57,    2.82){\circle*{1.1}}
\put(  33.00,    2.98){\circle*{1.1}}
\put(  33.40,    3.14){\circle*{1.1}}
\put(  33.83,    3.31){\circle*{1.1}}
\put(  34.23,    3.48){\circle*{1.1}}
\put(  34.67,    3.66){\circle*{1.1}}
\put(  35.07,    3.84){\circle*{1.1}}
\put(  35.50,    4.04){\circle*{1.1}}
\put(  35.90,    4.24){\circle*{1.1}}
\put(  36.33,    4.45){\circle*{1.1}}
\put(  36.73,    4.66){\circle*{1.1}}
\put(  37.17,    4.89){\circle*{1.1}}
\put(  37.57,    5.11){\circle*{1.1}}
\put(  38.00,    5.36){\circle*{1.1}}
\put(  38.40,    5.60){\circle*{1.1}}
\put(  38.83,    5.87){\circle*{1.1}}
\put(  39.23,    6.12){\circle*{1.1}}
\put(  39.67,    6.41){\circle*{1.1}}
\put(  40.07,    6.68){\circle*{1.1}}
\put(  40.50,    6.98){\circle*{1.1}}
\put(  40.90,    7.27){\circle*{1.1}}
\put(  41.33,    7.60){\circle*{1.1}}
\put(  41.73,    7.90){\circle*{1.1}}
\put(  42.17,    8.25){\circle*{1.1}}
\put(  42.57,    8.58){\circle*{1.1}}
\put(  43.00,    8.94){\circle*{1.1}}
\put(  43.40,    9.29){\circle*{1.1}}
\put(  43.83,    9.68){\circle*{1.1}}
\put(  44.23,   10.05){\circle*{1.1}}
\put(  44.67,   10.46){\circle*{1.1}}
\put(  45.07,   10.85){\circle*{1.1}}
\put(  45.47,   11.26){\circle*{1.1}}
\put(  45.87,   11.67){\circle*{1.1}}
\put(  46.27,   12.10){\circle*{1.1}}
\put(  46.67,   12.53){\circle*{1.1}}
\put(  47.03,   12.94){\circle*{1.1}}
\put(  47.40,   13.36){\circle*{1.1}}
\put(  47.77,   13.79){\circle*{1.1}}
\put(  48.10,   14.19){\circle*{1.1}}
\put(  48.43,   14.60){\circle*{1.1}}
\put(  48.77,   15.02){\circle*{1.1}}
\put(  49.10,   15.45){\circle*{1.1}}
\put(  49.43,   15.88){\circle*{1.1}}
\put(  49.77,   16.33){\circle*{1.1}}
\put(  50.07,   16.74){\circle*{1.1}}
\put(  50.37,   17.15){\circle*{1.1}}
\put(  50.67,   17.58){\circle*{1.1}}
\put(  50.97,   18.01){\circle*{1.1}}
\put(  51.27,   18.45){\circle*{1.1}}
\put(  51.57,   18.89){\circle*{1.1}}
\put(  51.83,   19.30){\circle*{1.1}}
\put(  52.10,   19.71){\circle*{1.1}}
\put(  52.37,   20.13){\circle*{1.1}}
\put(  52.63,   20.55){\circle*{1.1}}
\put(  52.90,   20.98){\circle*{1.1}}
\put(  53.17,   21.42){\circle*{1.1}}
\put(  53.43,   21.86){\circle*{1.1}}
\put(  53.70,   22.31){\circle*{1.1}}
\put(  53.93,   22.71){\circle*{1.1}}
\put(  54.17,   23.12){\circle*{1.1}}
\put(  54.40,   23.53){\circle*{1.1}}
\put(  54.63,   23.95){\circle*{1.1}}
\put(  54.87,   24.37){\circle*{1.1}}
\put(  55.10,   24.80){\circle*{1.1}}
\put(  55.33,   25.23){\circle*{1.1}}
\put(  55.57,   25.67){\circle*{1.1}}
\put(  55.80,   26.11){\circle*{1.1}}
\put(  56.03,   26.56){\circle*{1.1}}
\put(  56.27,   27.02){\circle*{1.1}}
\put(  56.50,   27.48){\circle*{1.1}}
\put(  56.70,   27.88){\circle*{1.1}}
\put(  56.90,   28.29){\circle*{1.1}}
\put(  57.10,   28.70){\circle*{1.1}}
\put(  57.30,   29.11){\circle*{1.1}}
\put(  57.50,   29.53){\circle*{1.1}}
\put(  57.70,   29.95){\circle*{1.1}}
\put(  57.90,   30.38){\circle*{1.1}}
\put(  58.10,   30.81){\circle*{1.1}}
\put(  58.30,   31.25){\circle*{1.1}}
\put(  58.50,   31.69){\circle*{1.1}}
\put(  58.70,   32.14){\circle*{1.1}}
\put(  58.90,   32.59){\circle*{1.1}}
\put(  59.10,   33.04){\circle*{1.1}}
\put(  59.30,   33.50){\circle*{1.1}}
\put(  59.50,   33.97){\circle*{1.1}}
\put(  59.70,   34.44){\circle*{1.1}}
\put(  59.90,   34.91){\circle*{1.1}}
\put(  60.10,   35.39){\circle*{1.1}}
\put(  60.27,   35.79){\circle*{1.1}}
\put(  60.43,   36.20){\circle*{1.1}}
\put(  60.60,   36.61){\circle*{1.1}}
\put(  60.77,   37.02){\circle*{1.1}}
\put(  60.93,   37.44){\circle*{1.1}}
\put(  61.10,   37.86){\circle*{1.1}}
\put(  61.27,   38.28){\circle*{1.1}}
\put(  61.43,   38.71){\circle*{1.1}}
\put(  61.60,   39.14){\circle*{1.1}}
\put(  61.77,   39.58){\circle*{1.1}}
\put(  61.93,   40.02){\circle*{1.1}}
\put(  62.10,   40.46){\circle*{1.1}}
\put(  62.27,   40.90){\circle*{1.1}}
\put(  62.43,   41.35){\circle*{1.1}}
\put(  62.60,   41.81){\circle*{1.1}}
\put(  62.77,   42.26){\circle*{1.1}}
\put(  62.93,   42.72){\circle*{1.1}}
\put(  63.10,   43.19){\circle*{1.1}}
\put(  63.27,   43.66){\circle*{1.1}}
\put(  63.43,   44.13){\circle*{1.1}}
\put(  63.60,   44.60){\circle*{1.1}}
\put(  63.77,   45.08){\circle*{1.1}}
\put(  63.93,   45.57){\circle*{1.1}}
\put(  64.10,   46.05){\circle*{1.1}}
\put(  64.27,   46.55){\circle*{1.1}}
\put(  64.43,   47.04){\circle*{1.1}}
\put(  64.60,   47.54){\circle*{1.1}}
\put(  64.73,   47.94){\circle*{1.1}}
\put(  64.87,   48.35){\circle*{1.1}}
\put(  65.00,   48.75){\circle*{1.1}}
\put(  65.13,   49.16){\circle*{1.1}}
\put(  65.27,   49.57){\circle*{1.1}}
\put(  65.40,   49.99){\circle*{1.1}}
\put(  65.53,   50.41){\circle*{1.1}}
\put(  65.67,   50.83){\circle*{1.1}}
\put(  65.80,   51.25){\circle*{1.1}}
\put(  65.93,   51.68){\circle*{1.1}}
\put(  66.07,   52.10){\circle*{1.1}}
\put(  66.20,   52.53){\circle*{1.1}}
\put(  66.33,   52.97){\circle*{1.1}}
\put(  66.47,   53.40){\circle*{1.1}}
\put(  66.60,   53.84){\circle*{1.1}}
\put(  66.73,   54.28){\circle*{1.1}}
\put(  66.87,   54.73){\circle*{1.1}}
\put(  67.00,   55.17){\circle*{1.1}}
\put(  67.13,   55.62){\circle*{1.1}}
\put(  67.27,   56.08){\circle*{1.1}}
\put(  67.40,   56.53){\circle*{1.1}}
\put(  67.53,   56.99){\circle*{1.1}}
\put(  67.67,   57.45){\circle*{1.1}}
\put(  67.80,   57.91){\circle*{1.1}}
\put(  67.93,   58.38){\circle*{1.1}}
\put(  68.07,   58.85){\circle*{1.1}}
\put(  68.20,   59.32){\circle*{1.1}}
\put(  68.33,   59.79){\circle*{1.1}}
\put(  68.47,   60.27){\circle*{1.1}}
\put(  68.60,   60.75){\circle*{1.1}}
\put(  68.73,   61.23){\circle*{1.1}}
\put(  68.87,   61.72){\circle*{1.1}}
\put(  69.00,   62.21){\circle*{1.1}}
\put(  69.13,   62.70){\circle*{1.1}}
\put(  69.27,   63.20){\circle*{1.1}}
\put(  69.40,   63.69){\circle*{1.1}}
\put(  69.53,   64.19){\circle*{1.1}}
\put(  69.67,   64.70){\circle*{1.1}}
\put(  69.80,   65.20){\circle*{1.1}}
\put(  69.93,   65.71){\circle*{1.1}}
\put(  70.07,   66.22){\circle*{1.1}}
\put(  70.20,   66.74){\circle*{1.1}}
\put(  70.33,   67.26){\circle*{1.1}}
\put(  70.47,   67.78){\circle*{1.1}}
\put(  70.60,   68.30){\circle*{1.1}}
\put(  70.73,   68.83){\circle*{1.1}}
\put(  70.87,   69.36){\circle*{1.1}}
\put(  71.00,   69.90){\circle*{1.1}}
\put(  71.10,   70.30){\circle*{1.1}}
\put(  71.20,   70.70){\circle*{1.1}}
\put(  71.30,   71.11){\circle*{1.1}}
\put(  71.40,   71.52){\circle*{1.1}}
\put(  71.50,   71.92){\circle*{1.1}}
\put(  71.60,   72.34){\circle*{1.1}}
\put(  71.70,   72.75){\circle*{1.1}}
\put(  71.80,   73.16){\circle*{1.1}}
\put(  71.90,   73.58){\circle*{1.1}}
\put(  72.00,   74.00){\circle*{1.1}}
\put(  72.10,   74.42){\circle*{1.1}}
\put(  72.20,   74.84){\circle*{1.1}}
\put(  72.30,   75.26){\circle*{1.1}}
\put(  72.40,   75.69){\circle*{1.1}}
\put(  72.50,   76.11){\circle*{1.1}}
\put(  72.60,   76.54){\circle*{1.1}}
\put(  72.70,   76.97){\circle*{1.1}}
\put(  72.80,   77.40){\circle*{1.1}}
\put(  72.90,   77.84){\circle*{1.1}}
\put(  73.00,   78.27){\circle*{1.1}}
\put(  73.10,   78.71){\circle*{1.1}}
\put(  73.20,   79.15){\circle*{1.1}}
\put(  73.30,   79.59){\circle*{1.1}}
\put(  73.40,   80.04){\circle*{1.1}}
\put(  73.50,   80.48){\circle*{1.1}}
\put(  73.60,   80.93){\circle*{1.1}}
\put(  73.70,   81.38){\circle*{1.1}}
\put(  73.80,   81.83){\circle*{1.1}}
\put(  73.90,   82.28){\circle*{1.1}}
\put(  74.00,   82.74){\circle*{1.1}}
\put(  74.10,   83.19){\circle*{1.1}}
\put(  74.20,   83.65){\circle*{1.1}}
\put(  74.30,   84.11){\circle*{1.1}}
\put(  74.40,   84.57){\circle*{1.1}}
\put(  74.50,   85.04){\circle*{1.1}}
\put(  74.60,   85.50){\circle*{1.1}}
\put(  74.70,   85.97){\circle*{1.1}}
\put(  74.80,   86.44){\circle*{1.1}}
\put(  74.90,   86.91){\circle*{1.1}}
\put(  75.00,   87.38){\circle*{1.1}}
\put(  75.10,   87.86){\circle*{1.1}}
\put(  75.20,   88.34){\circle*{1.1}}
\put(  75.30,   88.82){\circle*{1.1}}
\put(  75.40,   89.30){\circle*{1.1}}
\put(  75.50,   89.78){\circle*{1.1}}
\put(  75.60,   90.27){\circle*{1.1}}
\put(  75.70,   90.75){\circle*{1.1}}
\put(  75.80,   91.24){\circle*{1.1}}
\put(  75.90,   91.73){\circle*{1.1}}
\put(  76.00,   92.23){\circle*{1.1}}
\put(  76.10,   92.72){\circle*{1.1}}
\put(  76.20,   93.22){\circle*{1.1}}
\put(  76.30,   93.72){\circle*{1.1}}
\put(  76.40,   94.22){\circle*{1.1}}
\put(  76.50,   94.72){\circle*{1.1}}
\put(  76.60,   95.23){\circle*{1.1}}
\put(  76.70,   95.73){\circle*{1.1}}
\put(  76.80,   96.24){\circle*{1.1}}
\put(  76.90,   96.75){\circle*{1.1}}
\put(  77.00,   97.27){\circle*{1.1}}
\put(  77.10,   97.78){\circle*{1.1}}
\put(  77.20,   98.30){\circle*{1.1}}
\put(  77.30,   98.82){\circle*{1.1}}
\put(  77.40,   99.34){\circle*{1.1}}
\put(  77.50,   99.86){\circle*{1.1}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{Parameter $\alpha$ versus tensile stress $\sigma$.
Circles: treatment of experimental data on virgin (A)
and recycled (B) HDPE.
Solid lines: results of numerical analysis.}
\end{figure}
%\end{document}


==> figure-07.tex <==
%\documentclass[12pt]{article}
%\pagestyle{empty}
%\usepackage{amssymb}
%\usepackage[utf8]{inputenc}
%\usepackage[english]{babel}
%\usepackage{xcolor}
%\topmargin -10 mm
%\oddsidemargin -3 mm
%\textheight 230 mm
%\textwidth 165 mm
%\begin{document}

\thicklines
\setlength{\unitlength}{0.5 mm}
\begin{figure}[!tbh]
\begin{center}
\hspace*{15 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-12){9}
\put(16,-12){12}
\put(36,-12){15}
\put(56,-12){18}
\put(76,-12){21}
\put(94,-12){24}
\put(38,-24){$\sigma$\hspace*{1 mm} MPa}

\put(-13,0.0){0.0}
\put(-17,32){0.02}
\put(-17,65){0.04}
\put(-17,96){0.06}
\put(-35,49){$A$}

\put(5,90){\textbf{A}}

\color{blue}
\put(  13.33,   16.17){\circle{2.5}}
\put(  26.67,   37.75){\circle{2.5}}
\put(  33.33,   53.49){\circle{2.5}}
\put(  40.00,   66.78){\circle{2.5}}
\put(  56.67,   82.49){\circle{2.5}}
\put(  56.67,   75.96){\circle{2.5}}
\put(  76.67,   69.86){\circle{2.5}}
\put(  76.67,   81.65){\circle{2.5}}
%c1=-3.8985e-002; c2=4.6672e-002; 
%sig=1.3500e+001; a=1.1000e+000; 
\put(   0.05,   13.27){\circle*{1.1}}
\put(   0.10,   13.28){\circle*{1.1}}
\put(   0.15,   13.28){\circle*{1.1}}
\put(   0.20,   13.28){\circle*{1.1}}
\put(   0.25,   13.29){\circle*{1.1}}
\put(   0.30,   13.29){\circle*{1.1}}
\put(   0.35,   13.30){\circle*{1.1}}
\put(   0.40,   13.30){\circle*{1.1}}
\put(   0.45,   13.30){\circle*{1.1}}
\put(   0.50,   13.31){\circle*{1.1}}
\put(   0.55,   13.31){\circle*{1.1}}
\put(   0.60,   13.32){\circle*{1.1}}
\put(   0.65,   13.32){\circle*{1.1}}
\put(   0.70,   13.32){\circle*{1.1}}
\put(   0.75,   13.33){\circle*{1.1}}
\put(   0.80,   13.33){\circle*{1.1}}
\put(   0.85,   13.34){\circle*{1.1}}
\put(   0.90,   13.34){\circle*{1.1}}
\put(   0.95,   13.35){\circle*{1.1}}
\put(   1.00,   13.35){\circle*{1.1}}
\put(   1.05,   13.36){\circle*{1.1}}
\put(   1.10,   13.36){\circle*{1.1}}
\put(   1.15,   13.36){\circle*{1.1}}
\put(   1.20,   13.37){\circle*{1.1}}
\put(   1.25,   13.37){\circle*{1.1}}
\put(   1.30,   13.38){\circle*{1.1}}
\put(   1.35,   13.38){\circle*{1.1}}
\put(   1.40,   13.39){\circle*{1.1}}
\put(   1.45,   13.39){\circle*{1.1}}
\put(   1.50,   13.40){\circle*{1.1}}
\put(   1.55,   13.40){\circle*{1.1}}
\put(   1.60,   13.41){\circle*{1.1}}
\put(   1.65,   13.41){\circle*{1.1}}
\put(   1.70,   13.42){\circle*{1.1}}
\put(   1.75,   13.42){\circle*{1.1}}
\put(   1.80,   13.43){\circle*{1.1}}
\put(   1.85,   13.43){\circle*{1.1}}
\put(   1.90,   13.44){\circle*{1.1}}
\put(   1.95,   13.44){\circle*{1.1}}
\put(   2.00,   13.45){\circle*{1.1}}
\put(   2.05,   13.45){\circle*{1.1}}
\put(   2.10,   13.46){\circle*{1.1}}
\put(   2.15,   13.46){\circle*{1.1}}
\put(   2.20,   13.47){\circle*{1.1}}
\put(   2.25,   13.47){\circle*{1.1}}
\put(   2.30,   13.48){\circle*{1.1}}
\put(   2.35,   13.48){\circle*{1.1}}
\put(   2.40,   13.49){\circle*{1.1}}
\put(   2.45,   13.49){\circle*{1.1}}
\put(   2.50,   13.50){\circle*{1.1}}
\put(   2.55,   13.51){\circle*{1.1}}
\put(   2.60,   13.51){\circle*{1.1}}
\put(   2.65,   13.52){\circle*{1.1}}
\put(   2.70,   13.52){\circle*{1.1}}
\put(   2.75,   13.53){\circle*{1.1}}
\put(   2.80,   13.53){\circle*{1.1}}
\put(   2.85,   13.54){\circle*{1.1}}
\put(   2.90,   13.55){\circle*{1.1}}
\put(   2.95,   13.55){\circle*{1.1}}
\put(   3.00,   13.56){\circle*{1.1}}
\put(   3.05,   13.56){\circle*{1.1}}
\put(   3.10,   13.57){\circle*{1.1}}
\put(   3.15,   13.58){\circle*{1.1}}
\put(   3.20,   13.58){\circle*{1.1}}
\put(   3.25,   13.59){\circle*{1.1}}
\put(   3.30,   13.60){\circle*{1.1}}
\put(   3.35,   13.60){\circle*{1.1}}
\put(   3.40,   13.61){\circle*{1.1}}
\put(   3.45,   13.62){\circle*{1.1}}
\put(   3.50,   13.62){\circle*{1.1}}
\put(   3.55,   13.63){\circle*{1.1}}
\put(   3.60,   13.64){\circle*{1.1}}
\put(   3.65,   13.64){\circle*{1.1}}
\put(   3.70,   13.65){\circle*{1.1}}
\put(   3.75,   13.66){\circle*{1.1}}
\put(   3.80,   13.66){\circle*{1.1}}
\put(   3.85,   13.67){\circle*{1.1}}
\put(   3.90,   13.68){\circle*{1.1}}
\put(   3.95,   13.68){\circle*{1.1}}
\put(   4.00,   13.69){\circle*{1.1}}
\put(   4.05,   13.70){\circle*{1.1}}
\put(   4.10,   13.71){\circle*{1.1}}
\put(   4.15,   13.71){\circle*{1.1}}
\put(   4.20,   13.72){\circle*{1.1}}
\put(   4.25,   13.73){\circle*{1.1}}
\put(   4.30,   13.73){\circle*{1.1}}
\put(   4.35,   13.74){\circle*{1.1}}
\put(   4.40,   13.75){\circle*{1.1}}
\put(   4.45,   13.76){\circle*{1.1}}
\put(   4.50,   13.77){\circle*{1.1}}
\put(   4.55,   13.77){\circle*{1.1}}
\put(   4.60,   13.78){\circle*{1.1}}
\put(   4.65,   13.79){\circle*{1.1}}
\put(   4.70,   13.80){\circle*{1.1}}
\put(   4.75,   13.80){\circle*{1.1}}
\put(   4.80,   13.81){\circle*{1.1}}
\put(   4.85,   13.82){\circle*{1.1}}
\put(   4.90,   13.83){\circle*{1.1}}
\put(   4.95,   13.84){\circle*{1.1}}
\put(   5.00,   13.85){\circle*{1.1}}
\put(   5.05,   13.85){\circle*{1.1}}
\put(   5.10,   13.86){\circle*{1.1}}
\put(   5.15,   13.87){\circle*{1.1}}
\put(   5.20,   13.88){\circle*{1.1}}
\put(   5.25,   13.89){\circle*{1.1}}
\put(   5.30,   13.90){\circle*{1.1}}
\put(   5.35,   13.91){\circle*{1.1}}
\put(   5.40,   13.92){\circle*{1.1}}
\put(   5.45,   13.92){\circle*{1.1}}
\put(   5.50,   13.93){\circle*{1.1}}
\put(   5.55,   13.94){\circle*{1.1}}
\put(   5.60,   13.95){\circle*{1.1}}
\put(   5.65,   13.96){\circle*{1.1}}
\put(   5.70,   13.97){\circle*{1.1}}
\put(   5.75,   13.98){\circle*{1.1}}
\put(   5.80,   13.99){\circle*{1.1}}
\put(   5.85,   14.00){\circle*{1.1}}
\put(   5.90,   14.01){\circle*{1.1}}
\put(   5.95,   14.02){\circle*{1.1}}
\put(   6.00,   14.03){\circle*{1.1}}
\put(   6.05,   14.04){\circle*{1.1}}
\put(   6.10,   14.05){\circle*{1.1}}
\put(   6.15,   14.06){\circle*{1.1}}
\put(   6.20,   14.07){\circle*{1.1}}
\put(   6.25,   14.08){\circle*{1.1}}
\put(   6.30,   14.09){\circle*{1.1}}
\put(   6.35,   14.10){\circle*{1.1}}
\put(   6.40,   14.11){\circle*{1.1}}
\put(   6.45,   14.12){\circle*{1.1}}
\put(   6.50,   14.13){\circle*{1.1}}
\put(   6.55,   14.14){\circle*{1.1}}
\put(   6.60,   14.15){\circle*{1.1}}
\put(   6.65,   14.16){\circle*{1.1}}
\put(   6.70,   14.17){\circle*{1.1}}
\put(   6.75,   14.18){\circle*{1.1}}
\put(   6.80,   14.20){\circle*{1.1}}
\put(   6.85,   14.21){\circle*{1.1}}
\put(   6.90,   14.22){\circle*{1.1}}
\put(   6.95,   14.23){\circle*{1.1}}
\put(   7.00,   14.24){\circle*{1.1}}
\put(   7.05,   14.25){\circle*{1.1}}
\put(   7.10,   14.26){\circle*{1.1}}
\put(   7.15,   14.28){\circle*{1.1}}
\put(   7.20,   14.29){\circle*{1.1}}
\put(   7.25,   14.30){\circle*{1.1}}
\put(   7.30,   14.31){\circle*{1.1}}
\put(   7.35,   14.32){\circle*{1.1}}
\put(   7.40,   14.34){\circle*{1.1}}
\put(   7.45,   14.35){\circle*{1.1}}
\put(   7.50,   14.36){\circle*{1.1}}
\put(   7.55,   14.37){\circle*{1.1}}
\put(   7.60,   14.39){\circle*{1.1}}
\put(   7.65,   14.40){\circle*{1.1}}
\put(   7.70,   14.41){\circle*{1.1}}
\put(   7.75,   14.42){\circle*{1.1}}
\put(   7.80,   14.44){\circle*{1.1}}
\put(   7.85,   14.45){\circle*{1.1}}
\put(   7.90,   14.46){\circle*{1.1}}
\put(   7.95,   14.48){\circle*{1.1}}
\put(   8.00,   14.49){\circle*{1.1}}
\put(   8.05,   14.50){\circle*{1.1}}
\put(   8.10,   14.52){\circle*{1.1}}
\put(   8.15,   14.53){\circle*{1.1}}
\put(   8.20,   14.55){\circle*{1.1}}
\put(   8.25,   14.56){\circle*{1.1}}
\put(   8.30,   14.57){\circle*{1.1}}
\put(   8.35,   14.59){\circle*{1.1}}
\put(   8.40,   14.60){\circle*{1.1}}
\put(   8.45,   14.62){\circle*{1.1}}
\put(   8.50,   14.63){\circle*{1.1}}
\put(   8.55,   14.65){\circle*{1.1}}
\put(   8.60,   14.66){\circle*{1.1}}
\put(   8.65,   14.68){\circle*{1.1}}
\put(   8.70,   14.69){\circle*{1.1}}
\put(   8.75,   14.71){\circle*{1.1}}
\put(   8.80,   14.72){\circle*{1.1}}
\put(   8.85,   14.74){\circle*{1.1}}
\put(   8.90,   14.75){\circle*{1.1}}
\put(   8.95,   14.77){\circle*{1.1}}
\put(   9.00,   14.78){\circle*{1.1}}
\put(   9.05,   14.80){\circle*{1.1}}
\put(   9.10,   14.81){\circle*{1.1}}
\put(   9.15,   14.83){\circle*{1.1}}
\put(   9.20,   14.85){\circle*{1.1}}
\put(   9.25,   14.86){\circle*{1.1}}
\put(   9.30,   14.88){\circle*{1.1}}
\put(   9.35,   14.90){\circle*{1.1}}
\put(   9.40,   14.91){\circle*{1.1}}
\put(   9.45,   14.93){\circle*{1.1}}
\put(   9.50,   14.95){\circle*{1.1}}
\put(   9.55,   14.96){\circle*{1.1}}
\put(   9.60,   14.98){\circle*{1.1}}
\put(   9.65,   15.00){\circle*{1.1}}
\put(   9.70,   15.02){\circle*{1.1}}
\put(   9.75,   15.03){\circle*{1.1}}
\put(   9.80,   15.05){\circle*{1.1}}
\put(   9.85,   15.07){\circle*{1.1}}
\put(   9.90,   15.09){\circle*{1.1}}
\put(   9.95,   15.11){\circle*{1.1}}
\put(  10.00,   15.12){\circle*{1.1}}
\put(  10.05,   15.14){\circle*{1.1}}
\put(  10.10,   15.16){\circle*{1.1}}
\put(  10.15,   15.18){\circle*{1.1}}
\put(  10.20,   15.20){\circle*{1.1}}
\put(  10.25,   15.22){\circle*{1.1}}
\put(  10.30,   15.24){\circle*{1.1}}
\put(  10.35,   15.26){\circle*{1.1}}
\put(  10.40,   15.28){\circle*{1.1}}
\put(  10.45,   15.29){\circle*{1.1}}
\put(  10.50,   15.31){\circle*{1.1}}
\put(  10.55,   15.33){\circle*{1.1}}
\put(  10.60,   15.35){\circle*{1.1}}
\put(  10.65,   15.37){\circle*{1.1}}
\put(  10.70,   15.40){\circle*{1.1}}
\put(  10.75,   15.42){\circle*{1.1}}
\put(  10.80,   15.44){\circle*{1.1}}
\put(  10.85,   15.46){\circle*{1.1}}
\put(  10.90,   15.48){\circle*{1.1}}
\put(  10.95,   15.50){\circle*{1.1}}
\put(  11.00,   15.52){\circle*{1.1}}
\put(  11.05,   15.54){\circle*{1.1}}
\put(  11.10,   15.56){\circle*{1.1}}
\put(  11.15,   15.59){\circle*{1.1}}
\put(  11.20,   15.61){\circle*{1.1}}
\put(  11.25,   15.63){\circle*{1.1}}
\put(  11.30,   15.65){\circle*{1.1}}
\put(  11.35,   15.67){\circle*{1.1}}
\put(  11.40,   15.70){\circle*{1.1}}
\put(  11.45,   15.72){\circle*{1.1}}
\put(  11.50,   15.74){\circle*{1.1}}
\put(  11.55,   15.77){\circle*{1.1}}
\put(  11.60,   15.79){\circle*{1.1}}
\put(  11.65,   15.81){\circle*{1.1}}
\put(  11.70,   15.84){\circle*{1.1}}
\put(  11.75,   15.86){\circle*{1.1}}
\put(  11.80,   15.89){\circle*{1.1}}
\put(  11.85,   15.91){\circle*{1.1}}
\put(  11.90,   15.93){\circle*{1.1}}
\put(  11.95,   15.96){\circle*{1.1}}
\put(  12.00,   15.98){\circle*{1.1}}
\put(  12.05,   16.01){\circle*{1.1}}
\put(  12.10,   16.03){\circle*{1.1}}
\put(  12.15,   16.06){\circle*{1.1}}
\put(  12.20,   16.08){\circle*{1.1}}
\put(  12.25,   16.11){\circle*{1.1}}
\put(  12.30,   16.14){\circle*{1.1}}
\put(  12.35,   16.16){\circle*{1.1}}
\put(  12.40,   16.19){\circle*{1.1}}
\put(  12.45,   16.21){\circle*{1.1}}
\put(  12.50,   16.24){\circle*{1.1}}
\put(  12.55,   16.27){\circle*{1.1}}
\put(  12.60,   16.30){\circle*{1.1}}
\put(  12.65,   16.32){\circle*{1.1}}
\put(  12.70,   16.35){\circle*{1.1}}
\put(  12.75,   16.38){\circle*{1.1}}
\put(  12.80,   16.41){\circle*{1.1}}
\put(  12.85,   16.43){\circle*{1.1}}
\put(  12.90,   16.46){\circle*{1.1}}
\put(  12.95,   16.49){\circle*{1.1}}
\put(  13.00,   16.52){\circle*{1.1}}
\put(  13.05,   16.55){\circle*{1.1}}
\put(  13.10,   16.58){\circle*{1.1}}
\put(  13.15,   16.61){\circle*{1.1}}
\put(  13.20,   16.64){\circle*{1.1}}
\put(  13.25,   16.67){\circle*{1.1}}
\put(  13.30,   16.70){\circle*{1.1}}
\put(  13.35,   16.73){\circle*{1.1}}
\put(  13.40,   16.76){\circle*{1.1}}
\put(  13.45,   16.79){\circle*{1.1}}
\put(  13.50,   16.82){\circle*{1.1}}
\put(  13.55,   16.85){\circle*{1.1}}
\put(  13.60,   16.88){\circle*{1.1}}
\put(  13.65,   16.91){\circle*{1.1}}
\put(  13.70,   16.94){\circle*{1.1}}
\put(  13.75,   16.98){\circle*{1.1}}
\put(  13.80,   17.01){\circle*{1.1}}
\put(  13.85,   17.04){\circle*{1.1}}
\put(  13.90,   17.07){\circle*{1.1}}
\put(  13.95,   17.11){\circle*{1.1}}
\put(  14.00,   17.14){\circle*{1.1}}
\put(  14.05,   17.17){\circle*{1.1}}
\put(  14.10,   17.21){\circle*{1.1}}
\put(  14.15,   17.24){\circle*{1.1}}
\put(  14.20,   17.28){\circle*{1.1}}
\put(  14.25,   17.31){\circle*{1.1}}
\put(  14.30,   17.34){\circle*{1.1}}
\put(  14.35,   17.38){\circle*{1.1}}
\put(  14.40,   17.41){\circle*{1.1}}
\put(  14.45,   17.45){\circle*{1.1}}
\put(  14.50,   17.49){\circle*{1.1}}
\put(  14.55,   17.52){\circle*{1.1}}
\put(  14.60,   17.56){\circle*{1.1}}
\put(  14.65,   17.59){\circle*{1.1}}
\put(  14.70,   17.63){\circle*{1.1}}
\put(  14.75,   17.67){\circle*{1.1}}
\put(  14.80,   17.70){\circle*{1.1}}
\put(  14.85,   17.74){\circle*{1.1}}
\put(  14.90,   17.78){\circle*{1.1}}
\put(  14.95,   17.82){\circle*{1.1}}
\put(  15.00,   17.86){\circle*{1.1}}
\put(  15.05,   17.89){\circle*{1.1}}
\put(  15.10,   17.93){\circle*{1.1}}
\put(  15.15,   17.97){\circle*{1.1}}
\put(  15.20,   18.01){\circle*{1.1}}
\put(  15.25,   18.05){\circle*{1.1}}
\put(  15.30,   18.09){\circle*{1.1}}
\put(  15.35,   18.13){\circle*{1.1}}
\put(  15.40,   18.17){\circle*{1.1}}
\put(  15.45,   18.21){\circle*{1.1}}
\put(  15.50,   18.25){\circle*{1.1}}
\put(  15.55,   18.29){\circle*{1.1}}
\put(  15.60,   18.34){\circle*{1.1}}
\put(  15.65,   18.38){\circle*{1.1}}
\put(  15.70,   18.42){\circle*{1.1}}
\put(  15.75,   18.46){\circle*{1.1}}
\put(  15.80,   18.51){\circle*{1.1}}
\put(  15.85,   18.55){\circle*{1.1}}
\put(  15.90,   18.59){\circle*{1.1}}
\put(  15.95,   18.64){\circle*{1.1}}
\put(  16.00,   18.68){\circle*{1.1}}
\put(  16.05,   18.72){\circle*{1.1}}
\put(  16.10,   18.77){\circle*{1.1}}
\put(  16.15,   18.81){\circle*{1.1}}
\put(  16.20,   18.86){\circle*{1.1}}
\put(  16.25,   18.90){\circle*{1.1}}
\put(  16.30,   18.95){\circle*{1.1}}
\put(  16.35,   19.00){\circle*{1.1}}
\put(  16.40,   19.04){\circle*{1.1}}
\put(  16.45,   19.09){\circle*{1.1}}
\put(  16.50,   19.13){\circle*{1.1}}
\put(  16.55,   19.18){\circle*{1.1}}
\put(  16.60,   19.23){\circle*{1.1}}
\put(  16.65,   19.28){\circle*{1.1}}
\put(  16.70,   19.33){\circle*{1.1}}
\put(  16.75,   19.37){\circle*{1.1}}
\put(  16.80,   19.42){\circle*{1.1}}
\put(  16.85,   19.47){\circle*{1.1}}
\put(  16.90,   19.52){\circle*{1.1}}
\put(  16.95,   19.57){\circle*{1.1}}
\put(  17.00,   19.62){\circle*{1.1}}
\put(  17.05,   19.67){\circle*{1.1}}
\put(  17.10,   19.72){\circle*{1.1}}
\put(  17.15,   19.77){\circle*{1.1}}
\put(  17.20,   19.83){\circle*{1.1}}
\put(  17.25,   19.88){\circle*{1.1}}
\put(  17.30,   19.93){\circle*{1.1}}
\put(  17.35,   19.98){\circle*{1.1}}
\put(  17.40,   20.03){\circle*{1.1}}
\put(  17.45,   20.09){\circle*{1.1}}
\put(  17.50,   20.14){\circle*{1.1}}
\put(  17.55,   20.19){\circle*{1.1}}
\put(  17.60,   20.25){\circle*{1.1}}
\put(  17.65,   20.30){\circle*{1.1}}
\put(  17.70,   20.36){\circle*{1.1}}
\put(  17.75,   20.41){\circle*{1.1}}
\put(  17.80,   20.47){\circle*{1.1}}
\put(  17.85,   20.53){\circle*{1.1}}
\put(  17.90,   20.58){\circle*{1.1}}
\put(  17.95,   20.64){\circle*{1.1}}
\put(  18.00,   20.69){\circle*{1.1}}
\put(  18.05,   20.75){\circle*{1.1}}
\put(  18.10,   20.81){\circle*{1.1}}
\put(  18.15,   20.87){\circle*{1.1}}
\put(  18.20,   20.93){\circle*{1.1}}
\put(  18.25,   20.99){\circle*{1.1}}
\put(  18.30,   21.04){\circle*{1.1}}
\put(  18.35,   21.10){\circle*{1.1}}
\put(  18.40,   21.16){\circle*{1.1}}
\put(  18.45,   21.22){\circle*{1.1}}
\put(  18.50,   21.28){\circle*{1.1}}
\put(  18.55,   21.35){\circle*{1.1}}
\put(  18.60,   21.41){\circle*{1.1}}
\put(  18.65,   21.47){\circle*{1.1}}
\put(  18.70,   21.53){\circle*{1.1}}
\put(  18.75,   21.59){\circle*{1.1}}
\put(  18.80,   21.66){\circle*{1.1}}
\put(  18.85,   21.72){\circle*{1.1}}
\put(  18.90,   21.78){\circle*{1.1}}
\put(  18.95,   21.85){\circle*{1.1}}
\put(  19.00,   21.91){\circle*{1.1}}
\put(  19.05,   21.98){\circle*{1.1}}
\put(  19.10,   22.04){\circle*{1.1}}
\put(  19.15,   22.11){\circle*{1.1}}
\put(  19.20,   22.17){\circle*{1.1}}
\put(  19.25,   22.24){\circle*{1.1}}
\put(  19.30,   22.31){\circle*{1.1}}
\put(  19.35,   22.37){\circle*{1.1}}
\put(  19.40,   22.44){\circle*{1.1}}
\put(  19.45,   22.51){\circle*{1.1}}
\put(  19.50,   22.58){\circle*{1.1}}
\put(  19.55,   22.64){\circle*{1.1}}
\put(  19.60,   22.71){\circle*{1.1}}
\put(  19.65,   22.78){\circle*{1.1}}
\put(  19.70,   22.85){\circle*{1.1}}
\put(  19.75,   22.92){\circle*{1.1}}
\put(  19.80,   22.99){\circle*{1.1}}
\put(  19.85,   23.06){\circle*{1.1}}
\put(  19.90,   23.14){\circle*{1.1}}
\put(  19.95,   23.21){\circle*{1.1}}
\put(  20.00,   23.28){\circle*{1.1}}
\put(  20.05,   23.35){\circle*{1.1}}
\put(  20.10,   23.43){\circle*{1.1}}
\put(  20.15,   23.50){\circle*{1.1}}
\put(  20.20,   23.57){\circle*{1.1}}
\put(  20.25,   23.65){\circle*{1.1}}
\put(  20.30,   23.72){\circle*{1.1}}
\put(  20.35,   23.80){\circle*{1.1}}
\put(  20.40,   23.87){\circle*{1.1}}
\put(  20.45,   23.95){\circle*{1.1}}
\put(  20.50,   24.03){\circle*{1.1}}
\put(  20.55,   24.10){\circle*{1.1}}
\put(  20.60,   24.18){\circle*{1.1}}
\put(  20.65,   24.26){\circle*{1.1}}
\put(  20.70,   24.33){\circle*{1.1}}
\put(  20.75,   24.41){\circle*{1.1}}
\put(  20.80,   24.49){\circle*{1.1}}
\put(  20.85,   24.57){\circle*{1.1}}
\put(  20.90,   24.65){\circle*{1.1}}
\put(  20.95,   24.73){\circle*{1.1}}
\put(  21.00,   24.81){\circle*{1.1}}
\put(  21.05,   24.89){\circle*{1.1}}
\put(  21.10,   24.97){\circle*{1.1}}
\put(  21.15,   25.06){\circle*{1.1}}
\put(  21.20,   25.14){\circle*{1.1}}
\put(  21.25,   25.22){\circle*{1.1}}
\put(  21.30,   25.30){\circle*{1.1}}
\put(  21.35,   25.39){\circle*{1.1}}
\put(  21.40,   25.47){\circle*{1.1}}
\put(  21.45,   25.55){\circle*{1.1}}
\put(  21.50,   25.64){\circle*{1.1}}
\put(  21.55,   25.72){\circle*{1.1}}
\put(  21.60,   25.81){\circle*{1.1}}
\put(  21.65,   25.90){\circle*{1.1}}
\put(  21.70,   25.98){\circle*{1.1}}
\put(  21.75,   26.07){\circle*{1.1}}
\put(  21.80,   26.16){\circle*{1.1}}
\put(  21.85,   26.24){\circle*{1.1}}
\put(  21.90,   26.33){\circle*{1.1}}
\put(  21.95,   26.42){\circle*{1.1}}
\put(  22.00,   26.51){\circle*{1.1}}
\put(  22.05,   26.60){\circle*{1.1}}
\put(  22.10,   26.69){\circle*{1.1}}
\put(  22.15,   26.78){\circle*{1.1}}
\put(  22.20,   26.87){\circle*{1.1}}
\put(  22.25,   26.96){\circle*{1.1}}
\put(  22.30,   27.05){\circle*{1.1}}
\put(  22.35,   27.14){\circle*{1.1}}
\put(  22.40,   27.24){\circle*{1.1}}
\put(  22.45,   27.33){\circle*{1.1}}
\put(  22.50,   27.42){\circle*{1.1}}
\put(  22.55,   27.52){\circle*{1.1}}
\put(  22.60,   27.61){\circle*{1.1}}
\put(  22.65,   27.71){\circle*{1.1}}
\put(  22.70,   27.80){\circle*{1.1}}
\put(  22.75,   27.90){\circle*{1.1}}
\put(  22.80,   27.99){\circle*{1.1}}
\put(  22.85,   28.09){\circle*{1.1}}
\put(  22.90,   28.18){\circle*{1.1}}
\put(  22.95,   28.28){\circle*{1.1}}
\put(  23.00,   28.38){\circle*{1.1}}
\put(  23.05,   28.48){\circle*{1.1}}
\put(  23.10,   28.57){\circle*{1.1}}
\put(  23.15,   28.67){\circle*{1.1}}
\put(  23.20,   28.77){\circle*{1.1}}
\put(  23.25,   28.87){\circle*{1.1}}
\put(  23.30,   28.97){\circle*{1.1}}
\put(  23.35,   29.07){\circle*{1.1}}
\put(  23.40,   29.17){\circle*{1.1}}
\put(  23.45,   29.27){\circle*{1.1}}
\put(  23.50,   29.38){\circle*{1.1}}
\put(  23.55,   29.48){\circle*{1.1}}
\put(  23.60,   29.58){\circle*{1.1}}
\put(  23.65,   29.68){\circle*{1.1}}
\put(  23.70,   29.79){\circle*{1.1}}
\put(  23.75,   29.89){\circle*{1.1}}
\put(  23.80,   29.99){\circle*{1.1}}
\put(  23.85,   30.10){\circle*{1.1}}
\put(  23.90,   30.20){\circle*{1.1}}
\put(  23.95,   30.31){\circle*{1.1}}
\put(  24.00,   30.41){\circle*{1.1}}
\put(  24.05,   30.52){\circle*{1.1}}
\put(  24.10,   30.63){\circle*{1.1}}
\put(  24.15,   30.73){\circle*{1.1}}
\put(  24.20,   30.84){\circle*{1.1}}
\put(  24.25,   30.95){\circle*{1.1}}
\put(  24.30,   31.06){\circle*{1.1}}
\put(  24.35,   31.17){\circle*{1.1}}
\put(  24.40,   31.27){\circle*{1.1}}
\put(  24.45,   31.38){\circle*{1.1}}
\put(  24.50,   31.49){\circle*{1.1}}
\put(  24.55,   31.60){\circle*{1.1}}
\put(  24.60,   31.71){\circle*{1.1}}
\put(  24.65,   31.82){\circle*{1.1}}
\put(  24.70,   31.94){\circle*{1.1}}
\put(  24.75,   32.05){\circle*{1.1}}
\put(  24.80,   32.16){\circle*{1.1}}
\put(  24.85,   32.27){\circle*{1.1}}
\put(  24.90,   32.38){\circle*{1.1}}
\put(  24.95,   32.50){\circle*{1.1}}
\put(  25.00,   32.61){\circle*{1.1}}
\put(  25.05,   32.72){\circle*{1.1}}
\put(  25.10,   32.84){\circle*{1.1}}
\put(  25.15,   32.95){\circle*{1.1}}
\put(  25.20,   33.07){\circle*{1.1}}
\put(  25.25,   33.18){\circle*{1.1}}
\put(  25.30,   33.30){\circle*{1.1}}
\put(  25.35,   33.41){\circle*{1.1}}
\put(  25.40,   33.53){\circle*{1.1}}
\put(  25.45,   33.65){\circle*{1.1}}
\put(  25.50,   33.76){\circle*{1.1}}
\put(  25.55,   33.88){\circle*{1.1}}
\put(  25.60,   34.00){\circle*{1.1}}
\put(  25.65,   34.12){\circle*{1.1}}
\put(  25.70,   34.24){\circle*{1.1}}
\put(  25.75,   34.35){\circle*{1.1}}
\put(  25.80,   34.47){\circle*{1.1}}
\put(  25.85,   34.59){\circle*{1.1}}
\put(  25.90,   34.71){\circle*{1.1}}
\put(  25.95,   34.83){\circle*{1.1}}
\put(  26.00,   34.95){\circle*{1.1}}
\put(  26.05,   35.07){\circle*{1.1}}
\put(  26.10,   35.19){\circle*{1.1}}
\put(  26.15,   35.31){\circle*{1.1}}
\put(  26.20,   35.44){\circle*{1.1}}
\put(  26.25,   35.56){\circle*{1.1}}
\put(  26.30,   35.68){\circle*{1.1}}
\put(  26.35,   35.80){\circle*{1.1}}
\put(  26.40,   35.92){\circle*{1.1}}
\put(  26.45,   36.05){\circle*{1.1}}
\put(  26.50,   36.17){\circle*{1.1}}
\put(  26.55,   36.29){\circle*{1.1}}
\put(  26.60,   36.42){\circle*{1.1}}
\put(  26.65,   36.54){\circle*{1.1}}
\put(  26.70,   36.67){\circle*{1.1}}
\put(  26.75,   36.79){\circle*{1.1}}
\put(  26.80,   36.92){\circle*{1.1}}
\put(  26.85,   37.04){\circle*{1.1}}
\put(  26.90,   37.17){\circle*{1.1}}
\put(  26.95,   37.29){\circle*{1.1}}
\put(  27.00,   37.42){\circle*{1.1}}
\put(  27.05,   37.55){\circle*{1.1}}
\put(  27.10,   37.67){\circle*{1.1}}
\put(  27.15,   37.80){\circle*{1.1}}
\put(  27.20,   37.93){\circle*{1.1}}
\put(  27.25,   38.05){\circle*{1.1}}
\put(  27.30,   38.18){\circle*{1.1}}
\put(  27.35,   38.31){\circle*{1.1}}
\put(  27.40,   38.44){\circle*{1.1}}
\put(  27.45,   38.56){\circle*{1.1}}
\put(  27.50,   38.69){\circle*{1.1}}
\put(  27.55,   38.82){\circle*{1.1}}
\put(  27.60,   38.95){\circle*{1.1}}
\put(  27.65,   39.08){\circle*{1.1}}
\put(  27.70,   39.21){\circle*{1.1}}
\put(  27.75,   39.34){\circle*{1.1}}
\put(  27.80,   39.47){\circle*{1.1}}
\put(  27.85,   39.60){\circle*{1.1}}
\put(  27.90,   39.73){\circle*{1.1}}
\put(  27.95,   39.86){\circle*{1.1}}
\put(  28.00,   39.99){\circle*{1.1}}
\put(  28.05,   40.12){\circle*{1.1}}
\put(  28.10,   40.25){\circle*{1.1}}
\put(  28.15,   40.38){\circle*{1.1}}
\put(  28.20,   40.51){\circle*{1.1}}
\put(  28.25,   40.64){\circle*{1.1}}
\put(  28.30,   40.77){\circle*{1.1}}
\put(  28.35,   40.90){\circle*{1.1}}
\put(  28.40,   41.04){\circle*{1.1}}
\put(  28.45,   41.17){\circle*{1.1}}
\put(  28.50,   41.30){\circle*{1.1}}
\put(  28.55,   41.43){\circle*{1.1}}
\put(  28.60,   41.56){\circle*{1.1}}
\put(  28.65,   41.70){\circle*{1.1}}
\put(  28.70,   41.83){\circle*{1.1}}
\put(  28.75,   41.96){\circle*{1.1}}
\put(  28.80,   42.09){\circle*{1.1}}
\put(  28.85,   42.23){\circle*{1.1}}
\put(  28.90,   42.36){\circle*{1.1}}
\put(  28.95,   42.49){\circle*{1.1}}
\put(  29.00,   42.63){\circle*{1.1}}
\put(  29.05,   42.76){\circle*{1.1}}
\put(  29.10,   42.89){\circle*{1.1}}
\put(  29.15,   43.03){\circle*{1.1}}
\put(  29.20,   43.16){\circle*{1.1}}
\put(  29.25,   43.29){\circle*{1.1}}
\put(  29.30,   43.43){\circle*{1.1}}
\put(  29.35,   43.56){\circle*{1.1}}
\put(  29.40,   43.69){\circle*{1.1}}
\put(  29.45,   43.83){\circle*{1.1}}
\put(  29.50,   43.96){\circle*{1.1}}
\put(  29.55,   44.09){\circle*{1.1}}
\put(  29.60,   44.23){\circle*{1.1}}
\put(  29.65,   44.36){\circle*{1.1}}
\put(  29.70,   44.50){\circle*{1.1}}
\put(  29.75,   44.63){\circle*{1.1}}
\put(  29.80,   44.76){\circle*{1.1}}
\put(  29.85,   44.90){\circle*{1.1}}
\put(  29.90,   45.03){\circle*{1.1}}
\put(  29.95,   45.17){\circle*{1.1}}
\put(  30.00,   45.30){\circle*{1.1}}
\put(  30.05,   45.43){\circle*{1.1}}
\put(  30.10,   45.57){\circle*{1.1}}
\put(  30.15,   45.70){\circle*{1.1}}
\put(  30.20,   45.84){\circle*{1.1}}
\put(  30.25,   45.97){\circle*{1.1}}
\put(  30.30,   46.10){\circle*{1.1}}
\put(  30.35,   46.24){\circle*{1.1}}
\put(  30.40,   46.37){\circle*{1.1}}
\put(  30.45,   46.51){\circle*{1.1}}
\put(  30.50,   46.64){\circle*{1.1}}
\put(  30.55,   46.77){\circle*{1.1}}
\put(  30.60,   46.91){\circle*{1.1}}
\put(  30.65,   47.04){\circle*{1.1}}
\put(  30.70,   47.17){\circle*{1.1}}
\put(  30.75,   47.31){\circle*{1.1}}
\put(  30.80,   47.44){\circle*{1.1}}
\put(  30.85,   47.57){\circle*{1.1}}
\put(  30.90,   47.71){\circle*{1.1}}
\put(  30.95,   47.84){\circle*{1.1}}
\put(  31.00,   47.97){\circle*{1.1}}
\put(  31.05,   48.11){\circle*{1.1}}
\put(  31.10,   48.24){\circle*{1.1}}
\put(  31.15,   48.37){\circle*{1.1}}
\put(  31.20,   48.51){\circle*{1.1}}
\put(  31.25,   48.64){\circle*{1.1}}
\put(  31.30,   48.77){\circle*{1.1}}
\put(  31.35,   48.90){\circle*{1.1}}
\put(  31.40,   49.04){\circle*{1.1}}
\put(  31.45,   49.17){\circle*{1.1}}
\put(  31.50,   49.30){\circle*{1.1}}
\put(  31.55,   49.43){\circle*{1.1}}
\put(  31.60,   49.56){\circle*{1.1}}
\put(  31.65,   49.69){\circle*{1.1}}
\put(  31.70,   49.83){\circle*{1.1}}
\put(  31.75,   49.96){\circle*{1.1}}
\put(  31.80,   50.09){\circle*{1.1}}
\put(  31.85,   50.22){\circle*{1.1}}
\put(  31.90,   50.35){\circle*{1.1}}
\put(  31.95,   50.48){\circle*{1.1}}
\put(  32.00,   50.61){\circle*{1.1}}
\put(  32.05,   50.74){\circle*{1.1}}
\put(  32.10,   50.87){\circle*{1.1}}
\put(  32.15,   51.00){\circle*{1.1}}
\put(  32.20,   51.13){\circle*{1.1}}
\put(  32.25,   51.26){\circle*{1.1}}
\put(  32.30,   51.39){\circle*{1.1}}
\put(  32.35,   51.52){\circle*{1.1}}
\put(  32.40,   51.65){\circle*{1.1}}
\put(  32.45,   51.78){\circle*{1.1}}
\put(  32.50,   51.91){\circle*{1.1}}
\put(  32.55,   52.04){\circle*{1.1}}
\put(  32.60,   52.16){\circle*{1.1}}
\put(  32.65,   52.29){\circle*{1.1}}
\put(  32.70,   52.42){\circle*{1.1}}
\put(  32.75,   52.55){\circle*{1.1}}
\put(  32.80,   52.67){\circle*{1.1}}
\put(  32.85,   52.80){\circle*{1.1}}
\put(  32.90,   52.93){\circle*{1.1}}
\put(  32.95,   53.05){\circle*{1.1}}
\put(  33.00,   53.18){\circle*{1.1}}
\put(  33.05,   53.31){\circle*{1.1}}
\put(  33.10,   53.43){\circle*{1.1}}
\put(  33.15,   53.56){\circle*{1.1}}
\put(  33.20,   53.68){\circle*{1.1}}
\put(  33.25,   53.81){\circle*{1.1}}
\put(  33.30,   53.93){\circle*{1.1}}
\put(  33.35,   54.06){\circle*{1.1}}
\put(  33.40,   54.18){\circle*{1.1}}
\put(  33.45,   54.30){\circle*{1.1}}
\put(  33.50,   54.43){\circle*{1.1}}
\put(  33.55,   54.55){\circle*{1.1}}
\put(  33.60,   54.67){\circle*{1.1}}
\put(  33.65,   54.80){\circle*{1.1}}
\put(  33.70,   54.92){\circle*{1.1}}
\put(  33.75,   55.04){\circle*{1.1}}
\put(  33.80,   55.16){\circle*{1.1}}
\put(  33.85,   55.28){\circle*{1.1}}
\put(  33.90,   55.41){\circle*{1.1}}
\put(  33.95,   55.53){\circle*{1.1}}
\put(  34.00,   55.65){\circle*{1.1}}
\put(  34.05,   55.77){\circle*{1.1}}
\put(  34.10,   55.89){\circle*{1.1}}
\put(  34.15,   56.01){\circle*{1.1}}
\put(  34.20,   56.13){\circle*{1.1}}
\put(  34.25,   56.25){\circle*{1.1}}
\put(  34.30,   56.36){\circle*{1.1}}
\put(  34.35,   56.48){\circle*{1.1}}
\put(  34.40,   56.60){\circle*{1.1}}
\put(  34.45,   56.72){\circle*{1.1}}
\put(  34.50,   56.84){\circle*{1.1}}
\put(  34.55,   56.95){\circle*{1.1}}
\put(  34.60,   57.07){\circle*{1.1}}
\put(  34.65,   57.19){\circle*{1.1}}
\put(  34.70,   57.30){\circle*{1.1}}
\put(  34.75,   57.42){\circle*{1.1}}
\put(  34.80,   57.53){\circle*{1.1}}
\put(  34.85,   57.65){\circle*{1.1}}
\put(  34.90,   57.76){\circle*{1.1}}
\put(  34.95,   57.88){\circle*{1.1}}
\put(  35.00,   57.99){\circle*{1.1}}
\put(  35.05,   58.10){\circle*{1.1}}
\put(  35.10,   58.22){\circle*{1.1}}
\put(  35.15,   58.33){\circle*{1.1}}
\put(  35.20,   58.44){\circle*{1.1}}
\put(  35.25,   58.55){\circle*{1.1}}
\put(  35.30,   58.66){\circle*{1.1}}
\put(  35.35,   58.77){\circle*{1.1}}
\put(  35.40,   58.89){\circle*{1.1}}
\put(  35.45,   59.00){\circle*{1.1}}
\put(  35.50,   59.11){\circle*{1.1}}
\put(  35.55,   59.22){\circle*{1.1}}
\put(  35.60,   59.32){\circle*{1.1}}
\put(  35.65,   59.43){\circle*{1.1}}
\put(  35.70,   59.54){\circle*{1.1}}
\put(  35.75,   59.65){\circle*{1.1}}
\put(  35.80,   59.76){\circle*{1.1}}
\put(  35.85,   59.87){\circle*{1.1}}
\put(  35.90,   59.97){\circle*{1.1}}
\put(  35.95,   60.08){\circle*{1.1}}
\put(  36.00,   60.18){\circle*{1.1}}
\put(  36.05,   60.29){\circle*{1.1}}
\put(  36.10,   60.40){\circle*{1.1}}
\put(  36.15,   60.50){\circle*{1.1}}
\put(  36.20,   60.60){\circle*{1.1}}
\put(  36.25,   60.71){\circle*{1.1}}
\put(  36.30,   60.81){\circle*{1.1}}
\put(  36.35,   60.92){\circle*{1.1}}
\put(  36.40,   61.02){\circle*{1.1}}
\put(  36.45,   61.12){\circle*{1.1}}
\put(  36.50,   61.22){\circle*{1.1}}
\put(  36.55,   61.32){\circle*{1.1}}
\put(  36.60,   61.43){\circle*{1.1}}
\put(  36.65,   61.53){\circle*{1.1}}
\put(  36.70,   61.63){\circle*{1.1}}
\put(  36.75,   61.73){\circle*{1.1}}
\put(  36.80,   61.83){\circle*{1.1}}
\put(  36.85,   61.93){\circle*{1.1}}
\put(  36.90,   62.02){\circle*{1.1}}
\put(  36.95,   62.12){\circle*{1.1}}
\put(  37.00,   62.22){\circle*{1.1}}
\put(  37.05,   62.32){\circle*{1.1}}
\put(  37.10,   62.42){\circle*{1.1}}
\put(  37.15,   62.51){\circle*{1.1}}
\put(  37.20,   62.61){\circle*{1.1}}
\put(  37.25,   62.70){\circle*{1.1}}
\put(  37.30,   62.80){\circle*{1.1}}
\put(  37.35,   62.89){\circle*{1.1}}
\put(  37.40,   62.99){\circle*{1.1}}
\put(  37.45,   63.08){\circle*{1.1}}
\put(  37.50,   63.18){\circle*{1.1}}
\put(  37.55,   63.27){\circle*{1.1}}
\put(  37.60,   63.36){\circle*{1.1}}
\put(  37.65,   63.45){\circle*{1.1}}
\put(  37.70,   63.55){\circle*{1.1}}
\put(  37.75,   63.64){\circle*{1.1}}
\put(  37.80,   63.73){\circle*{1.1}}
\put(  37.85,   63.82){\circle*{1.1}}
\put(  37.90,   63.91){\circle*{1.1}}
\put(  37.95,   64.00){\circle*{1.1}}
\put(  38.00,   64.09){\circle*{1.1}}
\put(  38.05,   64.18){\circle*{1.1}}
\put(  38.10,   64.27){\circle*{1.1}}
\put(  38.15,   64.35){\circle*{1.1}}
\put(  38.20,   64.44){\circle*{1.1}}
\put(  38.25,   64.53){\circle*{1.1}}
\put(  38.30,   64.62){\circle*{1.1}}
\put(  38.35,   64.70){\circle*{1.1}}
\put(  38.40,   64.79){\circle*{1.1}}
\put(  38.45,   64.87){\circle*{1.1}}
\put(  38.50,   64.96){\circle*{1.1}}
\put(  38.55,   65.04){\circle*{1.1}}
\put(  38.60,   65.13){\circle*{1.1}}
\put(  38.65,   65.21){\circle*{1.1}}
\put(  38.70,   65.30){\circle*{1.1}}
\put(  38.75,   65.38){\circle*{1.1}}
\put(  38.80,   65.46){\circle*{1.1}}
\put(  38.85,   65.54){\circle*{1.1}}
\put(  38.90,   65.63){\circle*{1.1}}
\put(  38.95,   65.71){\circle*{1.1}}
\put(  39.00,   65.79){\circle*{1.1}}
\put(  39.05,   65.87){\circle*{1.1}}
\put(  39.10,   65.95){\circle*{1.1}}
\put(  39.15,   66.03){\circle*{1.1}}
\put(  39.20,   66.11){\circle*{1.1}}
\put(  39.25,   66.19){\circle*{1.1}}
\put(  39.30,   66.26){\circle*{1.1}}
\put(  39.35,   66.34){\circle*{1.1}}
\put(  39.40,   66.42){\circle*{1.1}}
\put(  39.45,   66.50){\circle*{1.1}}
\put(  39.50,   66.57){\circle*{1.1}}
\put(  39.55,   66.65){\circle*{1.1}}
\put(  39.60,   66.73){\circle*{1.1}}
\put(  39.65,   66.80){\circle*{1.1}}
\put(  39.70,   66.88){\circle*{1.1}}
\put(  39.75,   66.95){\circle*{1.1}}
\put(  39.80,   67.03){\circle*{1.1}}
\put(  39.85,   67.10){\circle*{1.1}}
\put(  39.90,   67.17){\circle*{1.1}}
\put(  39.95,   67.25){\circle*{1.1}}
\put(  40.00,   67.32){\circle*{1.1}}
\put(  40.05,   67.39){\circle*{1.1}}
\put(  40.10,   67.46){\circle*{1.1}}
\put(  40.15,   67.53){\circle*{1.1}}
\put(  40.20,   67.61){\circle*{1.1}}
\put(  40.25,   67.68){\circle*{1.1}}
\put(  40.30,   67.75){\circle*{1.1}}
\put(  40.35,   67.82){\circle*{1.1}}
\put(  40.40,   67.89){\circle*{1.1}}
\put(  40.45,   67.95){\circle*{1.1}}
\put(  40.50,   68.02){\circle*{1.1}}
\put(  40.55,   68.09){\circle*{1.1}}
\put(  40.60,   68.16){\circle*{1.1}}
\put(  40.65,   68.23){\circle*{1.1}}
\put(  40.70,   68.29){\circle*{1.1}}
\put(  40.75,   68.36){\circle*{1.1}}
\put(  40.80,   68.43){\circle*{1.1}}
\put(  40.85,   68.49){\circle*{1.1}}
\put(  40.90,   68.56){\circle*{1.1}}
\put(  40.95,   68.62){\circle*{1.1}}
\put(  41.00,   68.69){\circle*{1.1}}
\put(  41.05,   68.75){\circle*{1.1}}
\put(  41.10,   68.82){\circle*{1.1}}
\put(  41.15,   68.88){\circle*{1.1}}
\put(  41.20,   68.94){\circle*{1.1}}
\put(  41.25,   69.01){\circle*{1.1}}
\put(  41.30,   69.07){\circle*{1.1}}
\put(  41.35,   69.13){\circle*{1.1}}
\put(  41.40,   69.19){\circle*{1.1}}
\put(  41.45,   69.25){\circle*{1.1}}
\put(  41.50,   69.31){\circle*{1.1}}
\put(  41.55,   69.38){\circle*{1.1}}
\put(  41.60,   69.44){\circle*{1.1}}
\put(  41.65,   69.50){\circle*{1.1}}
\put(  41.70,   69.56){\circle*{1.1}}
\put(  41.75,   69.61){\circle*{1.1}}
\put(  41.80,   69.67){\circle*{1.1}}
\put(  41.85,   69.73){\circle*{1.1}}
\put(  41.90,   69.79){\circle*{1.1}}
\put(  41.95,   69.85){\circle*{1.1}}
\put(  42.00,   69.90){\circle*{1.1}}
\put(  42.05,   69.96){\circle*{1.1}}
\put(  42.10,   70.02){\circle*{1.1}}
\put(  42.15,   70.07){\circle*{1.1}}
\put(  42.20,   70.13){\circle*{1.1}}
\put(  42.25,   70.19){\circle*{1.1}}
\put(  42.30,   70.24){\circle*{1.1}}
\put(  42.35,   70.30){\circle*{1.1}}
\put(  42.40,   70.35){\circle*{1.1}}
\put(  42.45,   70.40){\circle*{1.1}}
\put(  42.50,   70.46){\circle*{1.1}}
\put(  42.55,   70.51){\circle*{1.1}}
\put(  42.60,   70.56){\circle*{1.1}}
\put(  42.65,   70.62){\circle*{1.1}}
\put(  42.70,   70.67){\circle*{1.1}}
\put(  42.75,   70.72){\circle*{1.1}}
\put(  42.80,   70.77){\circle*{1.1}}
\put(  42.85,   70.83){\circle*{1.1}}
\put(  42.90,   70.88){\circle*{1.1}}
\put(  42.95,   70.93){\circle*{1.1}}
\put(  43.00,   70.98){\circle*{1.1}}
\put(  43.05,   71.03){\circle*{1.1}}
\put(  43.10,   71.08){\circle*{1.1}}
\put(  43.15,   71.13){\circle*{1.1}}
\put(  43.20,   71.18){\circle*{1.1}}
\put(  43.25,   71.23){\circle*{1.1}}
\put(  43.30,   71.27){\circle*{1.1}}
\put(  43.35,   71.32){\circle*{1.1}}
\put(  43.40,   71.37){\circle*{1.1}}
\put(  43.45,   71.42){\circle*{1.1}}
\put(  43.50,   71.46){\circle*{1.1}}
\put(  43.55,   71.51){\circle*{1.1}}
\put(  43.60,   71.56){\circle*{1.1}}
\put(  43.65,   71.60){\circle*{1.1}}
\put(  43.70,   71.65){\circle*{1.1}}
\put(  43.75,   71.70){\circle*{1.1}}
\put(  43.80,   71.74){\circle*{1.1}}
\put(  43.85,   71.79){\circle*{1.1}}
\put(  43.90,   71.83){\circle*{1.1}}
\put(  43.95,   71.88){\circle*{1.1}}
\put(  44.00,   71.92){\circle*{1.1}}
\put(  44.05,   71.96){\circle*{1.1}}
\put(  44.10,   72.01){\circle*{1.1}}
\put(  44.15,   72.05){\circle*{1.1}}
\put(  44.20,   72.09){\circle*{1.1}}
\put(  44.25,   72.14){\circle*{1.1}}
\put(  44.30,   72.18){\circle*{1.1}}
\put(  44.35,   72.22){\circle*{1.1}}
\put(  44.40,   72.26){\circle*{1.1}}
\put(  44.45,   72.30){\circle*{1.1}}
\put(  44.50,   72.35){\circle*{1.1}}
\put(  44.55,   72.39){\circle*{1.1}}
\put(  44.60,   72.43){\circle*{1.1}}
\put(  44.65,   72.47){\circle*{1.1}}
\put(  44.70,   72.51){\circle*{1.1}}
\put(  44.75,   72.55){\circle*{1.1}}
\put(  44.80,   72.59){\circle*{1.1}}
\put(  44.85,   72.63){\circle*{1.1}}
\put(  44.90,   72.67){\circle*{1.1}}
\put(  44.95,   72.70){\circle*{1.1}}
\put(  45.00,   72.74){\circle*{1.1}}
\put(  45.05,   72.78){\circle*{1.1}}
\put(  45.10,   72.82){\circle*{1.1}}
\put(  45.15,   72.86){\circle*{1.1}}
\put(  45.20,   72.89){\circle*{1.1}}
\put(  45.25,   72.93){\circle*{1.1}}
\put(  45.30,   72.97){\circle*{1.1}}
\put(  45.35,   73.01){\circle*{1.1}}
\put(  45.40,   73.04){\circle*{1.1}}
\put(  45.45,   73.08){\circle*{1.1}}
\put(  45.50,   73.11){\circle*{1.1}}
\put(  45.55,   73.15){\circle*{1.1}}
\put(  45.60,   73.18){\circle*{1.1}}
\put(  45.65,   73.22){\circle*{1.1}}
\put(  45.70,   73.25){\circle*{1.1}}
\put(  45.75,   73.29){\circle*{1.1}}
\put(  45.80,   73.32){\circle*{1.1}}
\put(  45.85,   73.36){\circle*{1.1}}
\put(  45.90,   73.39){\circle*{1.1}}
\put(  45.95,   73.43){\circle*{1.1}}
\put(  46.00,   73.46){\circle*{1.1}}
\put(  46.05,   73.49){\circle*{1.1}}
\put(  46.10,   73.53){\circle*{1.1}}
\put(  46.15,   73.56){\circle*{1.1}}
\put(  46.20,   73.59){\circle*{1.1}}
\put(  46.25,   73.62){\circle*{1.1}}
\put(  46.30,   73.65){\circle*{1.1}}
\put(  46.35,   73.69){\circle*{1.1}}
\put(  46.40,   73.72){\circle*{1.1}}
\put(  46.45,   73.75){\circle*{1.1}}
\put(  46.50,   73.78){\circle*{1.1}}
\put(  46.55,   73.81){\circle*{1.1}}
\put(  46.60,   73.84){\circle*{1.1}}
\put(  46.65,   73.87){\circle*{1.1}}
\put(  46.70,   73.90){\circle*{1.1}}
\put(  46.75,   73.93){\circle*{1.1}}
\put(  46.80,   73.96){\circle*{1.1}}
\put(  46.85,   73.99){\circle*{1.1}}
\put(  46.90,   74.02){\circle*{1.1}}
\put(  46.95,   74.05){\circle*{1.1}}
\put(  47.00,   74.08){\circle*{1.1}}
\put(  47.05,   74.11){\circle*{1.1}}
\put(  47.10,   74.14){\circle*{1.1}}
\put(  47.15,   74.17){\circle*{1.1}}
\put(  47.20,   74.19){\circle*{1.1}}
\put(  47.25,   74.22){\circle*{1.1}}
\put(  47.30,   74.25){\circle*{1.1}}
\put(  47.35,   74.28){\circle*{1.1}}
\put(  47.40,   74.30){\circle*{1.1}}
\put(  47.45,   74.33){\circle*{1.1}}
\put(  47.50,   74.36){\circle*{1.1}}
\put(  47.55,   74.38){\circle*{1.1}}
\put(  47.60,   74.41){\circle*{1.1}}
\put(  47.65,   74.44){\circle*{1.1}}
\put(  47.70,   74.46){\circle*{1.1}}
\put(  47.75,   74.49){\circle*{1.1}}
\put(  47.80,   74.52){\circle*{1.1}}
\put(  47.85,   74.54){\circle*{1.1}}
\put(  47.90,   74.57){\circle*{1.1}}
\put(  47.95,   74.59){\circle*{1.1}}
\put(  48.00,   74.62){\circle*{1.1}}
\put(  48.05,   74.64){\circle*{1.1}}
\put(  48.10,   74.67){\circle*{1.1}}
\put(  48.15,   74.69){\circle*{1.1}}
\put(  48.20,   74.71){\circle*{1.1}}
\put(  48.25,   74.74){\circle*{1.1}}
\put(  48.30,   74.76){\circle*{1.1}}
\put(  48.35,   74.79){\circle*{1.1}}
\put(  48.40,   74.81){\circle*{1.1}}
\put(  48.45,   74.83){\circle*{1.1}}
\put(  48.50,   74.86){\circle*{1.1}}
\put(  48.55,   74.88){\circle*{1.1}}
\put(  48.60,   74.90){\circle*{1.1}}
\put(  48.65,   74.92){\circle*{1.1}}
\put(  48.70,   74.95){\circle*{1.1}}
\put(  48.75,   74.97){\circle*{1.1}}
\put(  48.80,   74.99){\circle*{1.1}}
\put(  48.85,   75.01){\circle*{1.1}}
\put(  48.90,   75.04){\circle*{1.1}}
\put(  48.95,   75.06){\circle*{1.1}}
\put(  49.00,   75.08){\circle*{1.1}}
\put(  49.05,   75.10){\circle*{1.1}}
\put(  49.10,   75.12){\circle*{1.1}}
\put(  49.15,   75.14){\circle*{1.1}}
\put(  49.20,   75.16){\circle*{1.1}}
\put(  49.25,   75.18){\circle*{1.1}}
\put(  49.30,   75.20){\circle*{1.1}}
\put(  49.35,   75.22){\circle*{1.1}}
\put(  49.40,   75.24){\circle*{1.1}}
\put(  49.45,   75.26){\circle*{1.1}}
\put(  49.50,   75.28){\circle*{1.1}}
\put(  49.55,   75.30){\circle*{1.1}}
\put(  49.60,   75.32){\circle*{1.1}}
\put(  49.65,   75.34){\circle*{1.1}}
\put(  49.70,   75.36){\circle*{1.1}}
\put(  49.75,   75.38){\circle*{1.1}}
\put(  49.80,   75.40){\circle*{1.1}}
\put(  49.85,   75.42){\circle*{1.1}}
\put(  49.90,   75.44){\circle*{1.1}}
\put(  49.95,   75.46){\circle*{1.1}}
\put(  50.00,   75.48){\circle*{1.1}}
\put(  50.05,   75.49){\circle*{1.1}}
\put(  50.10,   75.51){\circle*{1.1}}
\put(  50.15,   75.53){\circle*{1.1}}
\put(  50.20,   75.55){\circle*{1.1}}
\put(  50.25,   75.57){\circle*{1.1}}
\put(  50.30,   75.58){\circle*{1.1}}
\put(  50.35,   75.60){\circle*{1.1}}
\put(  50.40,   75.62){\circle*{1.1}}
\put(  50.45,   75.64){\circle*{1.1}}
\put(  50.50,   75.65){\circle*{1.1}}
\put(  50.55,   75.67){\circle*{1.1}}
\put(  50.60,   75.69){\circle*{1.1}}
\put(  50.65,   75.70){\circle*{1.1}}
\put(  50.70,   75.72){\circle*{1.1}}
\put(  50.75,   75.74){\circle*{1.1}}
\put(  50.80,   75.75){\circle*{1.1}}
\put(  50.85,   75.77){\circle*{1.1}}
\put(  50.90,   75.78){\circle*{1.1}}
\put(  50.95,   75.80){\circle*{1.1}}
\put(  51.00,   75.82){\circle*{1.1}}
\put(  51.05,   75.83){\circle*{1.1}}
\put(  51.10,   75.85){\circle*{1.1}}
\put(  51.15,   75.86){\circle*{1.1}}
\put(  51.20,   75.88){\circle*{1.1}}
\put(  51.25,   75.89){\circle*{1.1}}
\put(  51.30,   75.91){\circle*{1.1}}
\put(  51.35,   75.92){\circle*{1.1}}
\put(  51.40,   75.94){\circle*{1.1}}
\put(  51.45,   75.95){\circle*{1.1}}
\put(  51.50,   75.97){\circle*{1.1}}
\put(  51.55,   75.98){\circle*{1.1}}
\put(  51.60,   76.00){\circle*{1.1}}
\put(  51.65,   76.01){\circle*{1.1}}
\put(  51.70,   76.03){\circle*{1.1}}
\put(  51.75,   76.04){\circle*{1.1}}
\put(  51.80,   76.05){\circle*{1.1}}
\put(  51.85,   76.07){\circle*{1.1}}
\put(  51.90,   76.08){\circle*{1.1}}
\put(  51.95,   76.10){\circle*{1.1}}
\put(  52.00,   76.11){\circle*{1.1}}
\put(  52.05,   76.12){\circle*{1.1}}
\put(  52.10,   76.14){\circle*{1.1}}
\put(  52.15,   76.15){\circle*{1.1}}
\put(  52.20,   76.16){\circle*{1.1}}
\put(  52.25,   76.17){\circle*{1.1}}
\put(  52.30,   76.19){\circle*{1.1}}
\put(  52.35,   76.20){\circle*{1.1}}
\put(  52.40,   76.21){\circle*{1.1}}
\put(  52.45,   76.23){\circle*{1.1}}
\put(  52.50,   76.24){\circle*{1.1}}
\put(  52.55,   76.25){\circle*{1.1}}
\put(  52.60,   76.26){\circle*{1.1}}
\put(  52.65,   76.28){\circle*{1.1}}
\put(  52.70,   76.29){\circle*{1.1}}
\put(  52.75,   76.30){\circle*{1.1}}
\put(  52.80,   76.31){\circle*{1.1}}
\put(  52.85,   76.32){\circle*{1.1}}
\put(  52.90,   76.34){\circle*{1.1}}
\put(  52.95,   76.35){\circle*{1.1}}
\put(  53.00,   76.36){\circle*{1.1}}
\put(  53.05,   76.37){\circle*{1.1}}
\put(  53.10,   76.38){\circle*{1.1}}
\put(  53.15,   76.39){\circle*{1.1}}
\put(  53.20,   76.40){\circle*{1.1}}
\put(  53.25,   76.41){\circle*{1.1}}
\put(  53.30,   76.43){\circle*{1.1}}
\put(  53.35,   76.44){\circle*{1.1}}
\put(  53.40,   76.45){\circle*{1.1}}
\put(  53.45,   76.46){\circle*{1.1}}
\put(  53.50,   76.47){\circle*{1.1}}
\put(  53.55,   76.48){\circle*{1.1}}
\put(  53.60,   76.49){\circle*{1.1}}
\put(  53.65,   76.50){\circle*{1.1}}
\put(  53.70,   76.51){\circle*{1.1}}
\put(  53.75,   76.52){\circle*{1.1}}
\put(  53.80,   76.53){\circle*{1.1}}
\put(  53.85,   76.54){\circle*{1.1}}
\put(  53.90,   76.55){\circle*{1.1}}
\put(  53.95,   76.56){\circle*{1.1}}
\put(  54.00,   76.57){\circle*{1.1}}
\put(  54.05,   76.58){\circle*{1.1}}
\put(  54.10,   76.59){\circle*{1.1}}
\put(  54.15,   76.60){\circle*{1.1}}
\put(  54.20,   76.61){\circle*{1.1}}
\put(  54.25,   76.62){\circle*{1.1}}
\put(  54.30,   76.63){\circle*{1.1}}
\put(  54.35,   76.64){\circle*{1.1}}
\put(  54.40,   76.65){\circle*{1.1}}
\put(  54.45,   76.66){\circle*{1.1}}
\put(  54.50,   76.67){\circle*{1.1}}
\put(  54.55,   76.68){\circle*{1.1}}
\put(  54.60,   76.68){\circle*{1.1}}
\put(  54.65,   76.69){\circle*{1.1}}
\put(  54.70,   76.70){\circle*{1.1}}
\put(  54.75,   76.71){\circle*{1.1}}
\put(  54.80,   76.72){\circle*{1.1}}
\put(  54.85,   76.73){\circle*{1.1}}
\put(  54.90,   76.74){\circle*{1.1}}
\put(  54.95,   76.75){\circle*{1.1}}
\put(  55.00,   76.75){\circle*{1.1}}
\put(  55.05,   76.76){\circle*{1.1}}
\put(  55.10,   76.77){\circle*{1.1}}
\put(  55.15,   76.78){\circle*{1.1}}
\put(  55.20,   76.79){\circle*{1.1}}
\put(  55.25,   76.79){\circle*{1.1}}
\put(  55.30,   76.80){\circle*{1.1}}
\put(  55.35,   76.81){\circle*{1.1}}
\put(  55.40,   76.82){\circle*{1.1}}
\put(  55.45,   76.83){\circle*{1.1}}
\put(  55.50,   76.83){\circle*{1.1}}
\put(  55.55,   76.84){\circle*{1.1}}
\put(  55.60,   76.85){\circle*{1.1}}
\put(  55.65,   76.86){\circle*{1.1}}
\put(  55.70,   76.86){\circle*{1.1}}
\put(  55.75,   76.87){\circle*{1.1}}
\put(  55.80,   76.88){\circle*{1.1}}
\put(  55.85,   76.89){\circle*{1.1}}
\put(  55.90,   76.89){\circle*{1.1}}
\put(  55.95,   76.90){\circle*{1.1}}
\put(  56.00,   76.91){\circle*{1.1}}
\put(  56.05,   76.92){\circle*{1.1}}
\put(  56.10,   76.92){\circle*{1.1}}
\put(  56.15,   76.93){\circle*{1.1}}
\put(  56.20,   76.94){\circle*{1.1}}
\put(  56.25,   76.94){\circle*{1.1}}
\put(  56.30,   76.95){\circle*{1.1}}
\put(  56.35,   76.96){\circle*{1.1}}
\put(  56.40,   76.96){\circle*{1.1}}
\put(  56.45,   76.97){\circle*{1.1}}
\put(  56.50,   76.98){\circle*{1.1}}
\put(  56.55,   76.98){\circle*{1.1}}
\put(  56.60,   76.99){\circle*{1.1}}
\put(  56.65,   77.00){\circle*{1.1}}
\put(  56.70,   77.00){\circle*{1.1}}
\put(  56.75,   77.01){\circle*{1.1}}
\put(  56.80,   77.02){\circle*{1.1}}
\put(  56.85,   77.02){\circle*{1.1}}
\put(  56.90,   77.03){\circle*{1.1}}
\put(  56.95,   77.03){\circle*{1.1}}
\put(  57.00,   77.04){\circle*{1.1}}
\put(  57.05,   77.05){\circle*{1.1}}
\put(  57.10,   77.05){\circle*{1.1}}
\put(  57.15,   77.06){\circle*{1.1}}
\put(  57.20,   77.06){\circle*{1.1}}
\put(  57.25,   77.07){\circle*{1.1}}
\put(  57.30,   77.08){\circle*{1.1}}
\put(  57.35,   77.08){\circle*{1.1}}
\put(  57.40,   77.09){\circle*{1.1}}
\put(  57.45,   77.09){\circle*{1.1}}
\put(  57.50,   77.10){\circle*{1.1}}
\put(  57.55,   77.10){\circle*{1.1}}
\put(  57.60,   77.11){\circle*{1.1}}
\put(  57.65,   77.12){\circle*{1.1}}
\put(  57.70,   77.12){\circle*{1.1}}
\put(  57.75,   77.13){\circle*{1.1}}
\put(  57.80,   77.13){\circle*{1.1}}
\put(  57.85,   77.14){\circle*{1.1}}
\put(  57.90,   77.14){\circle*{1.1}}
\put(  57.95,   77.15){\circle*{1.1}}
\put(  58.00,   77.15){\circle*{1.1}}
\put(  58.05,   77.16){\circle*{1.1}}
\put(  58.10,   77.16){\circle*{1.1}}
\put(  58.15,   77.17){\circle*{1.1}}
\put(  58.20,   77.17){\circle*{1.1}}
\put(  58.25,   77.18){\circle*{1.1}}
\put(  58.30,   77.18){\circle*{1.1}}
\put(  58.35,   77.19){\circle*{1.1}}
\put(  58.40,   77.19){\circle*{1.1}}
\put(  58.45,   77.20){\circle*{1.1}}
\put(  58.50,   77.20){\circle*{1.1}}
\put(  58.55,   77.21){\circle*{1.1}}
\put(  58.60,   77.21){\circle*{1.1}}
\put(  58.65,   77.22){\circle*{1.1}}
\put(  58.70,   77.22){\circle*{1.1}}
\put(  58.75,   77.23){\circle*{1.1}}
\put(  58.80,   77.23){\circle*{1.1}}
\put(  58.85,   77.24){\circle*{1.1}}
\put(  58.90,   77.24){\circle*{1.1}}
\put(  58.95,   77.24){\circle*{1.1}}
\put(  59.00,   77.25){\circle*{1.1}}
\put(  59.05,   77.25){\circle*{1.1}}
\put(  59.10,   77.26){\circle*{1.1}}
\put(  59.15,   77.26){\circle*{1.1}}
\put(  59.20,   77.27){\circle*{1.1}}
\put(  59.25,   77.27){\circle*{1.1}}
\put(  59.30,   77.27){\circle*{1.1}}
\put(  59.35,   77.28){\circle*{1.1}}
\put(  59.40,   77.28){\circle*{1.1}}
\put(  59.45,   77.29){\circle*{1.1}}
\put(  59.50,   77.29){\circle*{1.1}}
\put(  59.55,   77.30){\circle*{1.1}}
\put(  59.60,   77.30){\circle*{1.1}}
\put(  59.65,   77.30){\circle*{1.1}}
\put(  59.70,   77.31){\circle*{1.1}}
\put(  59.75,   77.31){\circle*{1.1}}
\put(  59.80,   77.31){\circle*{1.1}}
\put(  59.85,   77.32){\circle*{1.1}}
\put(  59.90,   77.32){\circle*{1.1}}
\put(  59.95,   77.33){\circle*{1.1}}
\put(  60.00,   77.33){\circle*{1.1}}
\put(  60.05,   77.33){\circle*{1.1}}
\put(  60.10,   77.34){\circle*{1.1}}
\put(  60.15,   77.34){\circle*{1.1}}
\put(  60.20,   77.34){\circle*{1.1}}
\put(  60.25,   77.35){\circle*{1.1}}
\put(  60.30,   77.35){\circle*{1.1}}
\put(  60.35,   77.36){\circle*{1.1}}
\put(  60.40,   77.36){\circle*{1.1}}
\put(  60.45,   77.36){\circle*{1.1}}
\put(  60.50,   77.37){\circle*{1.1}}
\put(  60.55,   77.37){\circle*{1.1}}
\put(  60.60,   77.37){\circle*{1.1}}
\put(  60.65,   77.38){\circle*{1.1}}
\put(  60.70,   77.38){\circle*{1.1}}
\put(  60.75,   77.38){\circle*{1.1}}
\put(  60.80,   77.39){\circle*{1.1}}
\put(  60.85,   77.39){\circle*{1.1}}
\put(  60.90,   77.39){\circle*{1.1}}
\put(  60.95,   77.40){\circle*{1.1}}
\put(  61.00,   77.40){\circle*{1.1}}
\put(  61.05,   77.40){\circle*{1.1}}
\put(  61.10,   77.41){\circle*{1.1}}
\put(  61.15,   77.41){\circle*{1.1}}
\put(  61.20,   77.41){\circle*{1.1}}
\put(  61.25,   77.41){\circle*{1.1}}
\put(  61.30,   77.42){\circle*{1.1}}
\put(  61.35,   77.42){\circle*{1.1}}
\put(  61.40,   77.42){\circle*{1.1}}
\put(  61.45,   77.43){\circle*{1.1}}
\put(  61.50,   77.43){\circle*{1.1}}
\put(  61.55,   77.43){\circle*{1.1}}
\put(  61.60,   77.44){\circle*{1.1}}
\put(  61.65,   77.44){\circle*{1.1}}
\put(  61.70,   77.44){\circle*{1.1}}
\put(  61.75,   77.44){\circle*{1.1}}
\put(  61.80,   77.45){\circle*{1.1}}
\put(  61.85,   77.45){\circle*{1.1}}
\put(  61.90,   77.45){\circle*{1.1}}
\put(  61.95,   77.46){\circle*{1.1}}
\put(  62.00,   77.46){\circle*{1.1}}
\put(  62.05,   77.46){\circle*{1.1}}
\put(  62.10,   77.46){\circle*{1.1}}
\put(  62.15,   77.47){\circle*{1.1}}
\put(  62.20,   77.47){\circle*{1.1}}
\put(  62.25,   77.47){\circle*{1.1}}
\put(  62.30,   77.47){\circle*{1.1}}
\put(  62.35,   77.48){\circle*{1.1}}
\put(  62.40,   77.48){\circle*{1.1}}
\put(  62.45,   77.48){\circle*{1.1}}
\put(  62.50,   77.48){\circle*{1.1}}
\put(  62.55,   77.49){\circle*{1.1}}
\put(  62.60,   77.49){\circle*{1.1}}
\put(  62.65,   77.49){\circle*{1.1}}
\put(  62.70,   77.49){\circle*{1.1}}
\put(  62.75,   77.50){\circle*{1.1}}
\put(  62.80,   77.50){\circle*{1.1}}
\put(  62.85,   77.50){\circle*{1.1}}
\put(  62.90,   77.50){\circle*{1.1}}
\put(  62.95,   77.51){\circle*{1.1}}
\put(  63.00,   77.51){\circle*{1.1}}
\put(  63.05,   77.51){\circle*{1.1}}
\put(  63.10,   77.51){\circle*{1.1}}
\put(  63.15,   77.51){\circle*{1.1}}
\put(  63.20,   77.52){\circle*{1.1}}
\put(  63.25,   77.52){\circle*{1.1}}
\put(  63.30,   77.52){\circle*{1.1}}
\put(  63.35,   77.52){\circle*{1.1}}
\put(  63.40,   77.53){\circle*{1.1}}
\put(  63.45,   77.53){\circle*{1.1}}
\put(  63.50,   77.53){\circle*{1.1}}
\put(  63.55,   77.53){\circle*{1.1}}
\put(  63.60,   77.53){\circle*{1.1}}
\put(  63.65,   77.54){\circle*{1.1}}
\put(  63.70,   77.54){\circle*{1.1}}
\put(  63.75,   77.54){\circle*{1.1}}
\put(  63.80,   77.54){\circle*{1.1}}
\put(  63.85,   77.54){\circle*{1.1}}
\put(  63.90,   77.55){\circle*{1.1}}
\put(  63.95,   77.55){\circle*{1.1}}
\put(  64.00,   77.55){\circle*{1.1}}
\put(  64.05,   77.55){\circle*{1.1}}
\put(  64.10,   77.55){\circle*{1.1}}
\put(  64.15,   77.56){\circle*{1.1}}
\put(  64.20,   77.56){\circle*{1.1}}
\put(  64.25,   77.56){\circle*{1.1}}
\put(  64.30,   77.56){\circle*{1.1}}
\put(  64.35,   77.56){\circle*{1.1}}
\put(  64.40,   77.57){\circle*{1.1}}
\put(  64.45,   77.57){\circle*{1.1}}
\put(  64.50,   77.57){\circle*{1.1}}
\put(  64.55,   77.57){\circle*{1.1}}
\put(  64.60,   77.57){\circle*{1.1}}
\put(  64.65,   77.57){\circle*{1.1}}
\put(  64.70,   77.58){\circle*{1.1}}
\put(  64.75,   77.58){\circle*{1.1}}
\put(  64.80,   77.58){\circle*{1.1}}
\put(  64.85,   77.58){\circle*{1.1}}
\put(  64.90,   77.58){\circle*{1.1}}
\put(  64.95,   77.58){\circle*{1.1}}
\put(  65.00,   77.59){\circle*{1.1}}
\put(  65.05,   77.59){\circle*{1.1}}
\put(  65.10,   77.59){\circle*{1.1}}
\put(  65.15,   77.59){\circle*{1.1}}
\put(  65.20,   77.59){\circle*{1.1}}
\put(  65.25,   77.59){\circle*{1.1}}
\put(  65.30,   77.60){\circle*{1.1}}
\put(  65.35,   77.60){\circle*{1.1}}
\put(  65.40,   77.60){\circle*{1.1}}
\put(  65.45,   77.60){\circle*{1.1}}
\put(  65.50,   77.60){\circle*{1.1}}
\put(  65.55,   77.60){\circle*{1.1}}
\put(  65.60,   77.60){\circle*{1.1}}
\put(  65.65,   77.61){\circle*{1.1}}
\put(  65.70,   77.61){\circle*{1.1}}
\put(  65.75,   77.61){\circle*{1.1}}
\put(  65.80,   77.61){\circle*{1.1}}
\put(  65.85,   77.61){\circle*{1.1}}
\put(  65.90,   77.61){\circle*{1.1}}
\put(  65.95,   77.62){\circle*{1.1}}
\put(  66.00,   77.62){\circle*{1.1}}
\put(  66.05,   77.62){\circle*{1.1}}
\put(  66.10,   77.62){\circle*{1.1}}
\put(  66.15,   77.62){\circle*{1.1}}
\put(  66.20,   77.62){\circle*{1.1}}
\put(  66.25,   77.62){\circle*{1.1}}
\put(  66.30,   77.62){\circle*{1.1}}
\put(  66.35,   77.63){\circle*{1.1}}
\put(  66.40,   77.63){\circle*{1.1}}
\put(  66.45,   77.63){\circle*{1.1}}
\put(  66.50,   77.63){\circle*{1.1}}
\put(  66.55,   77.63){\circle*{1.1}}
\put(  66.60,   77.63){\circle*{1.1}}
\put(  66.65,   77.63){\circle*{1.1}}
\put(  66.70,   77.64){\circle*{1.1}}
\put(  66.75,   77.64){\circle*{1.1}}
\put(  66.80,   77.64){\circle*{1.1}}
\put(  66.85,   77.64){\circle*{1.1}}
\put(  66.90,   77.64){\circle*{1.1}}
\put(  66.95,   77.64){\circle*{1.1}}
\put(  67.00,   77.64){\circle*{1.1}}
\put(  67.05,   77.64){\circle*{1.1}}
\put(  67.10,   77.64){\circle*{1.1}}
\put(  67.15,   77.65){\circle*{1.1}}
\put(  67.20,   77.65){\circle*{1.1}}
\put(  67.25,   77.65){\circle*{1.1}}
\put(  67.30,   77.65){\circle*{1.1}}
\put(  67.35,   77.65){\circle*{1.1}}
\put(  67.40,   77.65){\circle*{1.1}}
\put(  67.45,   77.65){\circle*{1.1}}
\put(  67.50,   77.65){\circle*{1.1}}
\put(  67.55,   77.65){\circle*{1.1}}
\put(  67.60,   77.66){\circle*{1.1}}
\put(  67.65,   77.66){\circle*{1.1}}
\put(  67.70,   77.66){\circle*{1.1}}
\put(  67.75,   77.66){\circle*{1.1}}
\put(  67.80,   77.66){\circle*{1.1}}
\put(  67.85,   77.66){\circle*{1.1}}
\put(  67.90,   77.66){\circle*{1.1}}
\put(  67.95,   77.66){\circle*{1.1}}
\put(  68.00,   77.66){\circle*{1.1}}
\put(  68.05,   77.67){\circle*{1.1}}
\put(  68.10,   77.67){\circle*{1.1}}
\put(  68.15,   77.67){\circle*{1.1}}
\put(  68.20,   77.67){\circle*{1.1}}
\put(  68.25,   77.67){\circle*{1.1}}
\put(  68.30,   77.67){\circle*{1.1}}
\put(  68.35,   77.67){\circle*{1.1}}
\put(  68.40,   77.67){\circle*{1.1}}
\put(  68.45,   77.67){\circle*{1.1}}
\put(  68.50,   77.67){\circle*{1.1}}
\put(  68.55,   77.67){\circle*{1.1}}
\put(  68.60,   77.68){\circle*{1.1}}
\put(  68.65,   77.68){\circle*{1.1}}
\put(  68.70,   77.68){\circle*{1.1}}
\put(  68.75,   77.68){\circle*{1.1}}
\put(  68.80,   77.68){\circle*{1.1}}
\put(  68.85,   77.68){\circle*{1.1}}
\put(  68.90,   77.68){\circle*{1.1}}
\put(  68.95,   77.68){\circle*{1.1}}
\put(  69.00,   77.68){\circle*{1.1}}
\put(  69.05,   77.68){\circle*{1.1}}
\put(  69.10,   77.68){\circle*{1.1}}
\put(  69.15,   77.69){\circle*{1.1}}
\put(  69.20,   77.69){\circle*{1.1}}
\put(  69.25,   77.69){\circle*{1.1}}
\put(  69.30,   77.69){\circle*{1.1}}
\put(  69.35,   77.69){\circle*{1.1}}
\put(  69.40,   77.69){\circle*{1.1}}
\put(  69.45,   77.69){\circle*{1.1}}
\put(  69.50,   77.69){\circle*{1.1}}
\put(  69.55,   77.69){\circle*{1.1}}
\put(  69.60,   77.69){\circle*{1.1}}
\put(  69.65,   77.69){\circle*{1.1}}
\put(  69.70,   77.69){\circle*{1.1}}
\put(  69.75,   77.70){\circle*{1.1}}
\put(  69.80,   77.70){\circle*{1.1}}
\put(  69.85,   77.70){\circle*{1.1}}
\put(  69.90,   77.70){\circle*{1.1}}
\put(  69.95,   77.70){\circle*{1.1}}
\put(  70.00,   77.70){\circle*{1.1}}
\put(  70.05,   77.70){\circle*{1.1}}
\put(  70.10,   77.70){\circle*{1.1}}
\put(  70.15,   77.70){\circle*{1.1}}
\put(  70.20,   77.70){\circle*{1.1}}
\put(  70.25,   77.70){\circle*{1.1}}
\put(  70.30,   77.70){\circle*{1.1}}
\put(  70.35,   77.70){\circle*{1.1}}
\put(  70.40,   77.70){\circle*{1.1}}
\put(  70.45,   77.71){\circle*{1.1}}
\put(  70.50,   77.71){\circle*{1.1}}
\put(  70.55,   77.71){\circle*{1.1}}
\put(  70.60,   77.71){\circle*{1.1}}
\put(  70.65,   77.71){\circle*{1.1}}
\put(  70.70,   77.71){\circle*{1.1}}
\put(  70.75,   77.71){\circle*{1.1}}
\put(  70.80,   77.71){\circle*{1.1}}
\put(  70.85,   77.71){\circle*{1.1}}
\put(  70.90,   77.71){\circle*{1.1}}
\put(  70.95,   77.71){\circle*{1.1}}
\put(  71.00,   77.71){\circle*{1.1}}
\put(  71.05,   77.71){\circle*{1.1}}
\put(  71.10,   77.71){\circle*{1.1}}
\put(  71.15,   77.71){\circle*{1.1}}
\put(  71.20,   77.71){\circle*{1.1}}
\put(  71.25,   77.72){\circle*{1.1}}
\put(  71.30,   77.72){\circle*{1.1}}
\put(  71.35,   77.72){\circle*{1.1}}
\put(  71.40,   77.72){\circle*{1.1}}
\put(  71.45,   77.72){\circle*{1.1}}
\put(  71.50,   77.72){\circle*{1.1}}
\put(  71.55,   77.72){\circle*{1.1}}
\put(  71.60,   77.72){\circle*{1.1}}
\put(  71.65,   77.72){\circle*{1.1}}
\put(  71.70,   77.72){\circle*{1.1}}
\put(  71.75,   77.72){\circle*{1.1}}
\put(  71.80,   77.72){\circle*{1.1}}
\put(  71.85,   77.72){\circle*{1.1}}
\put(  71.90,   77.72){\circle*{1.1}}
\put(  71.95,   77.72){\circle*{1.1}}
\put(  72.00,   77.72){\circle*{1.1}}
\put(  72.05,   77.72){\circle*{1.1}}
\put(  72.10,   77.72){\circle*{1.1}}
\put(  72.15,   77.73){\circle*{1.1}}
\put(  72.20,   77.73){\circle*{1.1}}
\put(  72.25,   77.73){\circle*{1.1}}
\put(  72.30,   77.73){\circle*{1.1}}
\put(  72.35,   77.73){\circle*{1.1}}
\put(  72.40,   77.73){\circle*{1.1}}
\put(  72.45,   77.73){\circle*{1.1}}
\put(  72.50,   77.73){\circle*{1.1}}
\put(  72.55,   77.73){\circle*{1.1}}
\put(  72.60,   77.73){\circle*{1.1}}
\put(  72.65,   77.73){\circle*{1.1}}
\put(  72.70,   77.73){\circle*{1.1}}
\put(  72.75,   77.73){\circle*{1.1}}
\put(  72.80,   77.73){\circle*{1.1}}
\put(  72.85,   77.73){\circle*{1.1}}
\put(  72.90,   77.73){\circle*{1.1}}
\put(  72.95,   77.73){\circle*{1.1}}
\put(  73.00,   77.73){\circle*{1.1}}
\put(  73.05,   77.73){\circle*{1.1}}
\put(  73.10,   77.73){\circle*{1.1}}
\put(  73.15,   77.73){\circle*{1.1}}
\put(  73.20,   77.73){\circle*{1.1}}
\put(  73.25,   77.74){\circle*{1.1}}
\put(  73.30,   77.74){\circle*{1.1}}
\put(  73.35,   77.74){\circle*{1.1}}
\put(  73.40,   77.74){\circle*{1.1}}
\put(  73.45,   77.74){\circle*{1.1}}
\put(  73.50,   77.74){\circle*{1.1}}
\put(  73.55,   77.74){\circle*{1.1}}
\put(  73.60,   77.74){\circle*{1.1}}
\put(  73.65,   77.74){\circle*{1.1}}
\put(  73.70,   77.74){\circle*{1.1}}
\put(  73.75,   77.74){\circle*{1.1}}
\put(  73.80,   77.74){\circle*{1.1}}
\put(  73.85,   77.74){\circle*{1.1}}
\put(  73.90,   77.74){\circle*{1.1}}
\put(  73.95,   77.74){\circle*{1.1}}
\put(  74.00,   77.74){\circle*{1.1}}
\put(  74.05,   77.74){\circle*{1.1}}
\put(  74.10,   77.74){\circle*{1.1}}
\put(  74.15,   77.74){\circle*{1.1}}
\put(  74.20,   77.74){\circle*{1.1}}
\put(  74.25,   77.74){\circle*{1.1}}
\put(  74.30,   77.74){\circle*{1.1}}
\put(  74.35,   77.74){\circle*{1.1}}
\put(  74.40,   77.74){\circle*{1.1}}
\put(  74.45,   77.74){\circle*{1.1}}
\put(  74.50,   77.75){\circle*{1.1}}
\put(  74.55,   77.75){\circle*{1.1}}
\put(  74.60,   77.75){\circle*{1.1}}
\put(  74.65,   77.75){\circle*{1.1}}
\put(  74.70,   77.75){\circle*{1.1}}
\put(  74.75,   77.75){\circle*{1.1}}
\put(  74.80,   77.75){\circle*{1.1}}
\put(  74.85,   77.75){\circle*{1.1}}
\put(  74.90,   77.75){\circle*{1.1}}
\put(  74.95,   77.75){\circle*{1.1}}
\put(  75.00,   77.75){\circle*{1.1}}
\put(  75.05,   77.75){\circle*{1.1}}
\put(  75.10,   77.75){\circle*{1.1}}
\put(  75.15,   77.75){\circle*{1.1}}
\put(  75.20,   77.75){\circle*{1.1}}
\put(  75.25,   77.75){\circle*{1.1}}
\put(  75.30,   77.75){\circle*{1.1}}
\put(  75.35,   77.75){\circle*{1.1}}
\put(  75.40,   77.75){\circle*{1.1}}
\put(  75.45,   77.75){\circle*{1.1}}
\put(  75.50,   77.75){\circle*{1.1}}
\put(  75.55,   77.75){\circle*{1.1}}
\put(  75.60,   77.75){\circle*{1.1}}
\put(  75.65,   77.75){\circle*{1.1}}
\put(  75.70,   77.75){\circle*{1.1}}
\put(  75.75,   77.75){\circle*{1.1}}
\put(  75.80,   77.75){\circle*{1.1}}
\put(  75.85,   77.75){\circle*{1.1}}
\put(  75.90,   77.75){\circle*{1.1}}
\put(  75.95,   77.75){\circle*{1.1}}
\put(  76.00,   77.75){\circle*{1.1}}
\put(  76.05,   77.75){\circle*{1.1}}
\put(  76.10,   77.75){\circle*{1.1}}
\put(  76.15,   77.76){\circle*{1.1}}
\put(  76.20,   77.76){\circle*{1.1}}
\put(  76.25,   77.76){\circle*{1.1}}
\put(  76.30,   77.76){\circle*{1.1}}
\put(  76.35,   77.76){\circle*{1.1}}
\put(  76.40,   77.76){\circle*{1.1}}
\put(  76.45,   77.76){\circle*{1.1}}
\put(  76.50,   77.76){\circle*{1.1}}
\put(  76.55,   77.76){\circle*{1.1}}
\put(  76.60,   77.76){\circle*{1.1}}
\put(  76.65,   77.76){\circle*{1.1}}
\put(  76.70,   77.76){\circle*{1.1}}
\put(  76.75,   77.76){\circle*{1.1}}
\put(  76.80,   77.76){\circle*{1.1}}
\put(  76.85,   77.76){\circle*{1.1}}
\put(  76.90,   77.76){\circle*{1.1}}
\put(  76.95,   77.76){\circle*{1.1}}
\put(  77.00,   77.76){\circle*{1.1}}
\put(  77.05,   77.76){\circle*{1.1}}
\put(  77.10,   77.76){\circle*{1.1}}
\put(  77.15,   77.76){\circle*{1.1}}
\put(  77.20,   77.76){\circle*{1.1}}
\put(  77.25,   77.76){\circle*{1.1}}
\put(  77.30,   77.76){\circle*{1.1}}
\put(  77.35,   77.76){\circle*{1.1}}
\put(  77.40,   77.76){\circle*{1.1}}
\put(  77.45,   77.76){\circle*{1.1}}
\put(  77.50,   77.76){\circle*{1.1}}
\put(  77.55,   77.76){\circle*{1.1}}
\put(  77.60,   77.76){\circle*{1.1}}
\put(  77.65,   77.76){\circle*{1.1}}
\put(  77.70,   77.76){\circle*{1.1}}
\put(  77.75,   77.76){\circle*{1.1}}
\put(  77.80,   77.76){\circle*{1.1}}
\put(  77.85,   77.76){\circle*{1.1}}
\put(  77.90,   77.76){\circle*{1.1}}
\put(  77.95,   77.76){\circle*{1.1}}
\put(  78.00,   77.76){\circle*{1.1}}
\put(  78.05,   77.76){\circle*{1.1}}
\put(  78.10,   77.76){\circle*{1.1}}
\put(  78.15,   77.76){\circle*{1.1}}
\put(  78.20,   77.76){\circle*{1.1}}
\put(  78.25,   77.76){\circle*{1.1}}
\put(  78.30,   77.76){\circle*{1.1}}
\put(  78.35,   77.76){\circle*{1.1}}
\put(  78.40,   77.76){\circle*{1.1}}
\put(  78.45,   77.77){\circle*{1.1}}
\put(  78.50,   77.77){\circle*{1.1}}
\put(  78.55,   77.77){\circle*{1.1}}
\put(  78.60,   77.77){\circle*{1.1}}
\put(  78.65,   77.77){\circle*{1.1}}
\put(  78.70,   77.77){\circle*{1.1}}
\put(  78.75,   77.77){\circle*{1.1}}
\put(  78.80,   77.77){\circle*{1.1}}
\put(  78.85,   77.77){\circle*{1.1}}
\put(  78.90,   77.77){\circle*{1.1}}
\put(  78.95,   77.77){\circle*{1.1}}
\put(  79.00,   77.77){\circle*{1.1}}
\put(  79.05,   77.77){\circle*{1.1}}
\put(  79.10,   77.77){\circle*{1.1}}
\put(  79.15,   77.77){\circle*{1.1}}
\put(  79.20,   77.77){\circle*{1.1}}
\put(  79.25,   77.77){\circle*{1.1}}
\put(  79.30,   77.77){\circle*{1.1}}
\put(  79.35,   77.77){\circle*{1.1}}
\put(  79.40,   77.77){\circle*{1.1}}
\put(  79.45,   77.77){\circle*{1.1}}
\put(  79.50,   77.77){\circle*{1.1}}
\put(  79.55,   77.77){\circle*{1.1}}
\put(  79.60,   77.77){\circle*{1.1}}
\put(  79.65,   77.77){\circle*{1.1}}
\put(  79.70,   77.77){\circle*{1.1}}
\put(  79.75,   77.77){\circle*{1.1}}
\put(  79.80,   77.77){\circle*{1.1}}
\put(  79.85,   77.77){\circle*{1.1}}
\put(  79.90,   77.77){\circle*{1.1}}
\put(  79.95,   77.77){\circle*{1.1}}
\put(  80.00,   77.77){\circle*{1.1}}
\put(  80.05,   77.77){\circle*{1.1}}
\put(  80.10,   77.77){\circle*{1.1}}
\put(  80.15,   77.77){\circle*{1.1}}
\put(  80.20,   77.77){\circle*{1.1}}
\put(  80.25,   77.77){\circle*{1.1}}
\put(  80.30,   77.77){\circle*{1.1}}
\put(  80.35,   77.77){\circle*{1.1}}
\put(  80.40,   77.77){\circle*{1.1}}
\put(  80.45,   77.77){\circle*{1.1}}
\put(  80.50,   77.77){\circle*{1.1}}
\put(  80.55,   77.77){\circle*{1.1}}
\put(  80.60,   77.77){\circle*{1.1}}
\put(  80.65,   77.77){\circle*{1.1}}
\put(  80.70,   77.77){\circle*{1.1}}
\put(  80.75,   77.77){\circle*{1.1}}
\put(  80.80,   77.77){\circle*{1.1}}
\put(  80.85,   77.77){\circle*{1.1}}
\put(  80.90,   77.77){\circle*{1.1}}
\put(  80.95,   77.77){\circle*{1.1}}
\put(  81.00,   77.77){\circle*{1.1}}
\put(  81.05,   77.77){\circle*{1.1}}
\put(  81.10,   77.77){\circle*{1.1}}
\put(  81.15,   77.77){\circle*{1.1}}
\put(  81.20,   77.77){\circle*{1.1}}
\put(  81.25,   77.77){\circle*{1.1}}
\put(  81.30,   77.77){\circle*{1.1}}
\put(  81.35,   77.77){\circle*{1.1}}
\put(  81.40,   77.77){\circle*{1.1}}
\put(  81.45,   77.77){\circle*{1.1}}
\put(  81.50,   77.77){\circle*{1.1}}
\put(  81.55,   77.77){\circle*{1.1}}
\put(  81.60,   77.77){\circle*{1.1}}
\put(  81.65,   77.77){\circle*{1.1}}
\put(  81.70,   77.77){\circle*{1.1}}
\put(  81.75,   77.77){\circle*{1.1}}
\put(  81.80,   77.77){\circle*{1.1}}
\put(  81.85,   77.77){\circle*{1.1}}
\put(  81.90,   77.77){\circle*{1.1}}
\put(  81.95,   77.77){\circle*{1.1}}
\put(  82.00,   77.77){\circle*{1.1}}
\put(  82.05,   77.77){\circle*{1.1}}
\put(  82.10,   77.78){\circle*{1.1}}
\put(  82.15,   77.78){\circle*{1.1}}
\put(  82.20,   77.78){\circle*{1.1}}
\put(  82.25,   77.78){\circle*{1.1}}
\put(  82.30,   77.78){\circle*{1.1}}
\put(  82.35,   77.78){\circle*{1.1}}
\put(  82.40,   77.78){\circle*{1.1}}
\put(  82.45,   77.78){\circle*{1.1}}
\put(  82.50,   77.78){\circle*{1.1}}
\put(  82.55,   77.78){\circle*{1.1}}
\put(  82.60,   77.78){\circle*{1.1}}
\put(  82.65,   77.78){\circle*{1.1}}
\put(  82.70,   77.78){\circle*{1.1}}
\put(  82.75,   77.78){\circle*{1.1}}
\put(  82.80,   77.78){\circle*{1.1}}
\put(  82.85,   77.78){\circle*{1.1}}
\put(  82.90,   77.78){\circle*{1.1}}
\put(  82.95,   77.78){\circle*{1.1}}
\put(  83.00,   77.78){\circle*{1.1}}
\put(  83.05,   77.78){\circle*{1.1}}
\put(  83.10,   77.78){\circle*{1.1}}
\put(  83.15,   77.78){\circle*{1.1}}
\put(  83.20,   77.78){\circle*{1.1}}
\put(  83.25,   77.78){\circle*{1.1}}
\put(  83.30,   77.78){\circle*{1.1}}
\put(  83.35,   77.78){\circle*{1.1}}
\put(  83.40,   77.78){\circle*{1.1}}
\put(  83.45,   77.78){\circle*{1.1}}
\put(  83.50,   77.78){\circle*{1.1}}
\put(  83.55,   77.78){\circle*{1.1}}
\put(  83.60,   77.78){\circle*{1.1}}
\put(  83.65,   77.78){\circle*{1.1}}
\put(  83.70,   77.78){\circle*{1.1}}
\put(  83.75,   77.78){\circle*{1.1}}
\put(  83.80,   77.78){\circle*{1.1}}
\put(  83.85,   77.78){\circle*{1.1}}
\put(  83.90,   77.78){\circle*{1.1}}
\put(  83.95,   77.78){\circle*{1.1}}
\put(  84.00,   77.78){\circle*{1.1}}
\put(  84.05,   77.78){\circle*{1.1}}
\put(  84.10,   77.78){\circle*{1.1}}
\put(  84.15,   77.78){\circle*{1.1}}
\put(  84.20,   77.78){\circle*{1.1}}
\put(  84.25,   77.78){\circle*{1.1}}
\put(  84.30,   77.78){\circle*{1.1}}
\put(  84.35,   77.78){\circle*{1.1}}
\put(  84.40,   77.78){\circle*{1.1}}
\put(  84.45,   77.78){\circle*{1.1}}
\put(  84.50,   77.78){\circle*{1.1}}
\put(  84.55,   77.78){\circle*{1.1}}
\put(  84.60,   77.78){\circle*{1.1}}
\put(  84.65,   77.78){\circle*{1.1}}
\put(  84.70,   77.78){\circle*{1.1}}
\put(  84.75,   77.78){\circle*{1.1}}
\put(  84.80,   77.78){\circle*{1.1}}
\put(  84.85,   77.78){\circle*{1.1}}
\put(  84.90,   77.78){\circle*{1.1}}
\put(  84.95,   77.78){\circle*{1.1}}
\put(  85.00,   77.78){\circle*{1.1}}
\put(  85.05,   77.78){\circle*{1.1}}
\put(  85.10,   77.78){\circle*{1.1}}
\put(  85.15,   77.78){\circle*{1.1}}
\put(  85.20,   77.78){\circle*{1.1}}
\put(  85.25,   77.78){\circle*{1.1}}
\put(  85.30,   77.78){\circle*{1.1}}
\put(  85.35,   77.78){\circle*{1.1}}
\put(  85.40,   77.78){\circle*{1.1}}
\put(  85.45,   77.78){\circle*{1.1}}
\put(  85.50,   77.78){\circle*{1.1}}
\put(  85.55,   77.78){\circle*{1.1}}
\put(  85.60,   77.78){\circle*{1.1}}
\put(  85.65,   77.78){\circle*{1.1}}
\put(  85.70,   77.78){\circle*{1.1}}
\put(  85.75,   77.78){\circle*{1.1}}
\put(  85.80,   77.78){\circle*{1.1}}
\put(  85.85,   77.78){\circle*{1.1}}
\put(  85.90,   77.78){\circle*{1.1}}
\put(  85.95,   77.78){\circle*{1.1}}
\put(  86.00,   77.78){\circle*{1.1}}
\put(  86.05,   77.78){\circle*{1.1}}
\put(  86.10,   77.78){\circle*{1.1}}
\put(  86.15,   77.78){\circle*{1.1}}
\put(  86.20,   77.78){\circle*{1.1}}
\put(  86.25,   77.78){\circle*{1.1}}
\put(  86.30,   77.78){\circle*{1.1}}
\put(  86.35,   77.78){\circle*{1.1}}
\put(  86.40,   77.78){\circle*{1.1}}
\put(  86.45,   77.78){\circle*{1.1}}
\put(  86.50,   77.78){\circle*{1.1}}
\put(  86.55,   77.78){\circle*{1.1}}
\put(  86.60,   77.78){\circle*{1.1}}
\put(  86.65,   77.78){\circle*{1.1}}
\put(  86.70,   77.78){\circle*{1.1}}
\put(  86.75,   77.78){\circle*{1.1}}
\put(  86.80,   77.78){\circle*{1.1}}
\put(  86.85,   77.78){\circle*{1.1}}
\put(  86.90,   77.78){\circle*{1.1}}
\put(  86.95,   77.78){\circle*{1.1}}
\put(  87.00,   77.78){\circle*{1.1}}
\put(  87.05,   77.78){\circle*{1.1}}
\put(  87.10,   77.78){\circle*{1.1}}
\put(  87.15,   77.78){\circle*{1.1}}
\put(  87.20,   77.78){\circle*{1.1}}
\put(  87.25,   77.78){\circle*{1.1}}
\put(  87.30,   77.78){\circle*{1.1}}
\put(  87.35,   77.78){\circle*{1.1}}
\put(  87.40,   77.78){\circle*{1.1}}
\put(  87.45,   77.78){\circle*{1.1}}
\put(  87.50,   77.78){\circle*{1.1}}
\put(  87.55,   77.78){\circle*{1.1}}
\put(  87.60,   77.78){\circle*{1.1}}
\put(  87.65,   77.78){\circle*{1.1}}
\put(  87.70,   77.78){\circle*{1.1}}
\put(  87.75,   77.78){\circle*{1.1}}
\put(  87.80,   77.78){\circle*{1.1}}
\put(  87.85,   77.78){\circle*{1.1}}
\put(  87.90,   77.78){\circle*{1.1}}
\put(  87.95,   77.78){\circle*{1.1}}
\put(  88.00,   77.78){\circle*{1.1}}
\put(  88.05,   77.78){\circle*{1.1}}
\put(  88.10,   77.78){\circle*{1.1}}
\put(  88.15,   77.78){\circle*{1.1}}
\put(  88.20,   77.78){\circle*{1.1}}
\put(  88.25,   77.78){\circle*{1.1}}
\put(  88.30,   77.78){\circle*{1.1}}
\put(  88.35,   77.78){\circle*{1.1}}
\put(  88.40,   77.78){\circle*{1.1}}
\put(  88.45,   77.78){\circle*{1.1}}
\put(  88.50,   77.78){\circle*{1.1}}
\put(  88.55,   77.78){\circle*{1.1}}
\put(  88.60,   77.78){\circle*{1.1}}
\put(  88.65,   77.78){\circle*{1.1}}
\put(  88.70,   77.78){\circle*{1.1}}
\put(  88.75,   77.78){\circle*{1.1}}
\put(  88.80,   77.78){\circle*{1.1}}
\put(  88.85,   77.78){\circle*{1.1}}
\put(  88.90,   77.78){\circle*{1.1}}
\put(  88.95,   77.78){\circle*{1.1}}
\put(  89.00,   77.78){\circle*{1.1}}
\put(  89.05,   77.78){\circle*{1.1}}
\put(  89.10,   77.78){\circle*{1.1}}
\put(  89.15,   77.78){\circle*{1.1}}
\put(  89.20,   77.78){\circle*{1.1}}
\put(  89.25,   77.78){\circle*{1.1}}
\put(  89.30,   77.78){\circle*{1.1}}
\put(  89.35,   77.78){\circle*{1.1}}
\put(  89.40,   77.78){\circle*{1.1}}
\put(  89.45,   77.78){\circle*{1.1}}
\put(  89.50,   77.78){\circle*{1.1}}
\put(  89.55,   77.78){\circle*{1.1}}
\put(  89.60,   77.78){\circle*{1.1}}
\put(  89.65,   77.78){\circle*{1.1}}
\put(  89.70,   77.78){\circle*{1.1}}
\put(  89.75,   77.78){\circle*{1.1}}
\put(  89.80,   77.78){\circle*{1.1}}
\put(  89.85,   77.78){\circle*{1.1}}
\put(  89.90,   77.78){\circle*{1.1}}
\put(  89.95,   77.78){\circle*{1.1}}
\put(  90.00,   77.78){\circle*{1.1}}
\put(  90.05,   77.78){\circle*{1.1}}
\put(  90.10,   77.78){\circle*{1.1}}
\put(  90.15,   77.78){\circle*{1.1}}
\put(  90.20,   77.78){\circle*{1.1}}
\put(  90.25,   77.78){\circle*{1.1}}
\put(  90.30,   77.78){\circle*{1.1}}
\put(  90.35,   77.78){\circle*{1.1}}
\put(  90.40,   77.78){\circle*{1.1}}
\put(  90.45,   77.78){\circle*{1.1}}
\put(  90.50,   77.78){\circle*{1.1}}
\put(  90.55,   77.78){\circle*{1.1}}
\put(  90.60,   77.78){\circle*{1.1}}
\put(  90.65,   77.78){\circle*{1.1}}
\put(  90.70,   77.78){\circle*{1.1}}
\put(  90.75,   77.78){\circle*{1.1}}
\put(  90.80,   77.78){\circle*{1.1}}
\put(  90.85,   77.78){\circle*{1.1}}
\put(  90.90,   77.78){\circle*{1.1}}
\put(  90.95,   77.78){\circle*{1.1}}
\put(  91.00,   77.78){\circle*{1.1}}
\put(  91.05,   77.78){\circle*{1.1}}
\put(  91.10,   77.78){\circle*{1.1}}
\put(  91.15,   77.78){\circle*{1.1}}
\put(  91.20,   77.78){\circle*{1.1}}
\put(  91.25,   77.78){\circle*{1.1}}
\put(  91.30,   77.78){\circle*{1.1}}
\put(  91.35,   77.78){\circle*{1.1}}
\put(  91.40,   77.78){\circle*{1.1}}
\put(  91.45,   77.78){\circle*{1.1}}
\put(  91.50,   77.78){\circle*{1.1}}
\put(  91.55,   77.78){\circle*{1.1}}
\put(  91.60,   77.78){\circle*{1.1}}
\put(  91.65,   77.78){\circle*{1.1}}
\put(  91.70,   77.78){\circle*{1.1}}
\put(  91.75,   77.78){\circle*{1.1}}
\put(  91.80,   77.78){\circle*{1.1}}
\put(  91.85,   77.78){\circle*{1.1}}
\put(  91.90,   77.78){\circle*{1.1}}
\put(  91.95,   77.78){\circle*{1.1}}
\put(  92.00,   77.78){\circle*{1.1}}
\put(  92.05,   77.78){\circle*{1.1}}
\put(  92.10,   77.78){\circle*{1.1}}
\put(  92.15,   77.78){\circle*{1.1}}
\put(  92.20,   77.78){\circle*{1.1}}
\put(  92.25,   77.78){\circle*{1.1}}
\put(  92.30,   77.78){\circle*{1.1}}
\put(  92.35,   77.78){\circle*{1.1}}
\put(  92.40,   77.78){\circle*{1.1}}
\put(  92.45,   77.78){\circle*{1.1}}
\put(  92.50,   77.78){\circle*{1.1}}
\put(  92.55,   77.78){\circle*{1.1}}
\put(  92.60,   77.78){\circle*{1.1}}
\put(  92.65,   77.78){\circle*{1.1}}
\put(  92.70,   77.78){\circle*{1.1}}
\put(  92.75,   77.79){\circle*{1.1}}
\put(  92.80,   77.79){\circle*{1.1}}
\put(  92.85,   77.79){\circle*{1.1}}
\put(  92.90,   77.79){\circle*{1.1}}
\put(  92.95,   77.79){\circle*{1.1}}
\put(  93.00,   77.79){\circle*{1.1}}
\put(  93.05,   77.79){\circle*{1.1}}
\put(  93.10,   77.79){\circle*{1.1}}
\put(  93.15,   77.79){\circle*{1.1}}
\put(  93.20,   77.79){\circle*{1.1}}
\put(  93.25,   77.79){\circle*{1.1}}
\put(  93.30,   77.79){\circle*{1.1}}
\put(  93.35,   77.79){\circle*{1.1}}
\put(  93.40,   77.79){\circle*{1.1}}
\put(  93.45,   77.79){\circle*{1.1}}
\put(  93.50,   77.79){\circle*{1.1}}
\put(  93.55,   77.79){\circle*{1.1}}
\put(  93.60,   77.79){\circle*{1.1}}
\put(  93.65,   77.79){\circle*{1.1}}
\put(  93.70,   77.79){\circle*{1.1}}
\put(  93.75,   77.79){\circle*{1.1}}
\put(  93.80,   77.79){\circle*{1.1}}
\put(  93.85,   77.79){\circle*{1.1}}
\put(  93.90,   77.79){\circle*{1.1}}
\put(  93.95,   77.79){\circle*{1.1}}
\put(  94.00,   77.79){\circle*{1.1}}
\put(  94.05,   77.79){\circle*{1.1}}
\put(  94.10,   77.79){\circle*{1.1}}
\put(  94.15,   77.79){\circle*{1.1}}
\put(  94.20,   77.79){\circle*{1.1}}
\put(  94.25,   77.79){\circle*{1.1}}
\put(  94.30,   77.79){\circle*{1.1}}
\put(  94.35,   77.79){\circle*{1.1}}
\put(  94.40,   77.79){\circle*{1.1}}
\put(  94.45,   77.79){\circle*{1.1}}
\put(  94.50,   77.79){\circle*{1.1}}
\put(  94.55,   77.79){\circle*{1.1}}
\put(  94.60,   77.79){\circle*{1.1}}
\put(  94.65,   77.79){\circle*{1.1}}
\put(  94.70,   77.79){\circle*{1.1}}
\put(  94.75,   77.79){\circle*{1.1}}
\put(  94.80,   77.79){\circle*{1.1}}
\put(  94.85,   77.79){\circle*{1.1}}
\put(  94.90,   77.79){\circle*{1.1}}
\put(  94.95,   77.79){\circle*{1.1}}
\put(  95.00,   77.79){\circle*{1.1}}
\put(  95.05,   77.79){\circle*{1.1}}
\put(  95.10,   77.79){\circle*{1.1}}
\put(  95.15,   77.79){\circle*{1.1}}
\put(  95.20,   77.79){\circle*{1.1}}
\put(  95.25,   77.79){\circle*{1.1}}
\put(  95.30,   77.79){\circle*{1.1}}
\put(  95.35,   77.79){\circle*{1.1}}
\put(  95.40,   77.79){\circle*{1.1}}
\put(  95.45,   77.79){\circle*{1.1}}
\put(  95.50,   77.79){\circle*{1.1}}
\put(  95.55,   77.79){\circle*{1.1}}
\put(  95.60,   77.79){\circle*{1.1}}
\put(  95.65,   77.79){\circle*{1.1}}
\put(  95.70,   77.79){\circle*{1.1}}
\put(  95.75,   77.79){\circle*{1.1}}
\put(  95.80,   77.79){\circle*{1.1}}
\put(  95.85,   77.79){\circle*{1.1}}
\put(  95.90,   77.79){\circle*{1.1}}
\put(  95.95,   77.79){\circle*{1.1}}
\put(  96.00,   77.79){\circle*{1.1}}
\put(  96.05,   77.79){\circle*{1.1}}
\put(  96.10,   77.79){\circle*{1.1}}
\put(  96.15,   77.79){\circle*{1.1}}
\put(  96.20,   77.79){\circle*{1.1}}
\put(  96.25,   77.79){\circle*{1.1}}
\put(  96.30,   77.79){\circle*{1.1}}
\put(  96.35,   77.79){\circle*{1.1}}
\put(  96.40,   77.79){\circle*{1.1}}
\put(  96.45,   77.79){\circle*{1.1}}
\put(  96.50,   77.79){\circle*{1.1}}
\put(  96.55,   77.79){\circle*{1.1}}
\put(  96.60,   77.79){\circle*{1.1}}
\put(  96.65,   77.79){\circle*{1.1}}
\put(  96.70,   77.79){\circle*{1.1}}
\put(  96.75,   77.79){\circle*{1.1}}
\put(  96.80,   77.79){\circle*{1.1}}
\put(  96.85,   77.79){\circle*{1.1}}
\put(  96.90,   77.79){\circle*{1.1}}
\put(  96.95,   77.79){\circle*{1.1}}
\put(  97.00,   77.79){\circle*{1.1}}
\put(  97.05,   77.79){\circle*{1.1}}
\put(  97.10,   77.79){\circle*{1.1}}
\put(  97.15,   77.79){\circle*{1.1}}
\put(  97.20,   77.79){\circle*{1.1}}
\put(  97.25,   77.79){\circle*{1.1}}
\put(  97.30,   77.79){\circle*{1.1}}
\put(  97.35,   77.79){\circle*{1.1}}
\put(  97.40,   77.79){\circle*{1.1}}
\put(  97.45,   77.79){\circle*{1.1}}
\put(  97.50,   77.79){\circle*{1.1}}
\put(  97.55,   77.79){\circle*{1.1}}
\put(  97.60,   77.79){\circle*{1.1}}
\put(  97.65,   77.79){\circle*{1.1}}
\put(  97.70,   77.79){\circle*{1.1}}
\put(  97.75,   77.79){\circle*{1.1}}
\put(  97.80,   77.79){\circle*{1.1}}
\put(  97.85,   77.79){\circle*{1.1}}
\put(  97.90,   77.79){\circle*{1.1}}
\put(  97.95,   77.79){\circle*{1.1}}
\put(  98.00,   77.79){\circle*{1.1}}
\put(  98.05,   77.79){\circle*{1.1}}
\put(  98.10,   77.79){\circle*{1.1}}
\put(  98.15,   77.79){\circle*{1.1}}
\put(  98.20,   77.79){\circle*{1.1}}
\put(  98.25,   77.79){\circle*{1.1}}
\put(  98.30,   77.79){\circle*{1.1}}
\put(  98.35,   77.79){\circle*{1.1}}
\put(  98.40,   77.79){\circle*{1.1}}
\put(  98.45,   77.79){\circle*{1.1}}
\put(  98.50,   77.79){\circle*{1.1}}
\put(  98.55,   77.79){\circle*{1.1}}
\put(  98.60,   77.79){\circle*{1.1}}
\put(  98.65,   77.79){\circle*{1.1}}
\put(  98.70,   77.79){\circle*{1.1}}
\put(  98.75,   77.79){\circle*{1.1}}
\put(  98.80,   77.79){\circle*{1.1}}
\put(  98.85,   77.79){\circle*{1.1}}
\put(  98.90,   77.79){\circle*{1.1}}
\put(  98.95,   77.79){\circle*{1.1}}
\put(  99.00,   77.79){\circle*{1.1}}
\put(  99.05,   77.79){\circle*{1.1}}
\put(  99.10,   77.79){\circle*{1.1}}
\put(  99.15,   77.79){\circle*{1.1}}
\put(  99.20,   77.79){\circle*{1.1}}
\put(  99.25,   77.79){\circle*{1.1}}
\put(  99.30,   77.79){\circle*{1.1}}
\put(  99.35,   77.79){\circle*{1.1}}
\put(  99.40,   77.79){\circle*{1.1}}
\put(  99.45,   77.79){\circle*{1.1}}
\put(  99.50,   77.79){\circle*{1.1}}
\put(  99.55,   77.79){\circle*{1.1}}
\put(  99.60,   77.79){\circle*{1.1}}
\put(  99.65,   77.79){\circle*{1.1}}
\put(  99.70,   77.79){\circle*{1.1}}
\put(  99.75,   77.79){\circle*{1.1}}
\put(  99.80,   77.79){\circle*{1.1}}
\put(  99.85,   77.79){\circle*{1.1}}
\put(  99.90,   77.79){\circle*{1.1}}
\put(  99.95,   77.79){\circle*{1.1}}

\end{picture}
\hspace*{30 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-12){9}
\put(16,-12){12}
\put(36,-12){15}
\put(56,-12){18}
\put(76,-12){21}
\put(94,-12){24}
\put(38,-24){$\sigma$\hspace*{1 mm} MPa}

\put(-13,0.0){0.0}
\put(-17,32){0.02}
\put(-17,65){0.04}
\put(-17,96){0.06}
\put(-35,49){$A$}

\put(5,90){\textbf{B}}

\color{red}
\put(   0.00,   81.90){\circle{2.5}}
\put(   6.67,   81.90){\circle{2.5}}
\put(  20.00,   81.90){\circle{2.5}}
\put(  36.67,   81.90){\circle{2.5}}
\put(  56.67,   48.41){\circle{2.5}}
\put(  60.00,   48.41){\circle{2.5}}
\put(  66.67,   48.41){\circle{2.5}}
\put(  73.33,   48.41){\circle{2.5}}
\put(  76.67,   48.41){\circle{2.5}}
%c1=2.0117e-002; c2=2.9037e-002; 
%sig=1.6000e+001; a=4.0000e+000; 
\put(   0.05,   81.92){\circle*{1.1}}
\put(   0.10,   81.92){\circle*{1.1}}
\put(   0.15,   81.92){\circle*{1.1}}
\put(   0.20,   81.92){\circle*{1.1}}
\put(   0.25,   81.92){\circle*{1.1}}
\put(   0.30,   81.92){\circle*{1.1}}
\put(   0.35,   81.92){\circle*{1.1}}
\put(   0.40,   81.92){\circle*{1.1}}
\put(   0.45,   81.92){\circle*{1.1}}
\put(   0.50,   81.92){\circle*{1.1}}
\put(   0.55,   81.92){\circle*{1.1}}
\put(   0.60,   81.92){\circle*{1.1}}
\put(   0.65,   81.92){\circle*{1.1}}
\put(   0.70,   81.92){\circle*{1.1}}
\put(   0.75,   81.92){\circle*{1.1}}
\put(   0.80,   81.92){\circle*{1.1}}
\put(   0.85,   81.92){\circle*{1.1}}
\put(   0.90,   81.92){\circle*{1.1}}
\put(   0.95,   81.92){\circle*{1.1}}
\put(   1.00,   81.92){\circle*{1.1}}
\put(   1.05,   81.92){\circle*{1.1}}
\put(   1.10,   81.92){\circle*{1.1}}
\put(   1.15,   81.92){\circle*{1.1}}
\put(   1.20,   81.92){\circle*{1.1}}
\put(   1.25,   81.92){\circle*{1.1}}
\put(   1.30,   81.92){\circle*{1.1}}
\put(   1.35,   81.92){\circle*{1.1}}
\put(   1.40,   81.92){\circle*{1.1}}
\put(   1.45,   81.92){\circle*{1.1}}
\put(   1.50,   81.92){\circle*{1.1}}
\put(   1.55,   81.92){\circle*{1.1}}
\put(   1.60,   81.92){\circle*{1.1}}
\put(   1.65,   81.92){\circle*{1.1}}
\put(   1.70,   81.92){\circle*{1.1}}
\put(   1.75,   81.92){\circle*{1.1}}
\put(   1.80,   81.92){\circle*{1.1}}
\put(   1.85,   81.92){\circle*{1.1}}
\put(   1.90,   81.92){\circle*{1.1}}
\put(   1.95,   81.92){\circle*{1.1}}
\put(   2.00,   81.92){\circle*{1.1}}
\put(   2.05,   81.92){\circle*{1.1}}
\put(   2.10,   81.92){\circle*{1.1}}
\put(   2.15,   81.92){\circle*{1.1}}
\put(   2.20,   81.92){\circle*{1.1}}
\put(   2.25,   81.92){\circle*{1.1}}
\put(   2.30,   81.92){\circle*{1.1}}
\put(   2.35,   81.92){\circle*{1.1}}
\put(   2.40,   81.92){\circle*{1.1}}
\put(   2.45,   81.92){\circle*{1.1}}
\put(   2.50,   81.92){\circle*{1.1}}
\put(   2.55,   81.92){\circle*{1.1}}
\put(   2.60,   81.92){\circle*{1.1}}
\put(   2.65,   81.92){\circle*{1.1}}
\put(   2.70,   81.92){\circle*{1.1}}
\put(   2.75,   81.92){\circle*{1.1}}
\put(   2.80,   81.92){\circle*{1.1}}
\put(   2.85,   81.92){\circle*{1.1}}
\put(   2.90,   81.92){\circle*{1.1}}
\put(   2.95,   81.92){\circle*{1.1}}
\put(   3.00,   81.92){\circle*{1.1}}
\put(   3.05,   81.92){\circle*{1.1}}
\put(   3.10,   81.92){\circle*{1.1}}
\put(   3.15,   81.92){\circle*{1.1}}
\put(   3.20,   81.92){\circle*{1.1}}
\put(   3.25,   81.92){\circle*{1.1}}
\put(   3.30,   81.92){\circle*{1.1}}
\put(   3.35,   81.92){\circle*{1.1}}
\put(   3.40,   81.92){\circle*{1.1}}
\put(   3.45,   81.92){\circle*{1.1}}
\put(   3.50,   81.92){\circle*{1.1}}
\put(   3.55,   81.92){\circle*{1.1}}
\put(   3.60,   81.92){\circle*{1.1}}
\put(   3.65,   81.92){\circle*{1.1}}
\put(   3.70,   81.92){\circle*{1.1}}
\put(   3.75,   81.92){\circle*{1.1}}
\put(   3.80,   81.92){\circle*{1.1}}
\put(   3.85,   81.92){\circle*{1.1}}
\put(   3.90,   81.92){\circle*{1.1}}
\put(   3.95,   81.92){\circle*{1.1}}
\put(   4.00,   81.92){\circle*{1.1}}
\put(   4.05,   81.92){\circle*{1.1}}
\put(   4.10,   81.92){\circle*{1.1}}
\put(   4.15,   81.92){\circle*{1.1}}
\put(   4.20,   81.92){\circle*{1.1}}
\put(   4.25,   81.92){\circle*{1.1}}
\put(   4.30,   81.92){\circle*{1.1}}
\put(   4.35,   81.92){\circle*{1.1}}
\put(   4.40,   81.92){\circle*{1.1}}
\put(   4.45,   81.92){\circle*{1.1}}
\put(   4.50,   81.92){\circle*{1.1}}
\put(   4.55,   81.92){\circle*{1.1}}
\put(   4.60,   81.92){\circle*{1.1}}
\put(   4.65,   81.92){\circle*{1.1}}
\put(   4.70,   81.92){\circle*{1.1}}
\put(   4.75,   81.92){\circle*{1.1}}
\put(   4.80,   81.92){\circle*{1.1}}
\put(   4.85,   81.92){\circle*{1.1}}
\put(   4.90,   81.92){\circle*{1.1}}
\put(   4.95,   81.92){\circle*{1.1}}
\put(   5.00,   81.92){\circle*{1.1}}
\put(   5.05,   81.92){\circle*{1.1}}
\put(   5.10,   81.92){\circle*{1.1}}
\put(   5.15,   81.92){\circle*{1.1}}
\put(   5.20,   81.92){\circle*{1.1}}
\put(   5.25,   81.92){\circle*{1.1}}
\put(   5.30,   81.92){\circle*{1.1}}
\put(   5.35,   81.92){\circle*{1.1}}
\put(   5.40,   81.92){\circle*{1.1}}
\put(   5.45,   81.92){\circle*{1.1}}
\put(   5.50,   81.92){\circle*{1.1}}
\put(   5.55,   81.92){\circle*{1.1}}
\put(   5.60,   81.92){\circle*{1.1}}
\put(   5.65,   81.92){\circle*{1.1}}
\put(   5.70,   81.92){\circle*{1.1}}
\put(   5.75,   81.92){\circle*{1.1}}
\put(   5.80,   81.92){\circle*{1.1}}
\put(   5.85,   81.92){\circle*{1.1}}
\put(   5.90,   81.92){\circle*{1.1}}
\put(   5.95,   81.92){\circle*{1.1}}
\put(   6.00,   81.92){\circle*{1.1}}
\put(   6.05,   81.92){\circle*{1.1}}
\put(   6.10,   81.92){\circle*{1.1}}
\put(   6.15,   81.92){\circle*{1.1}}
\put(   6.20,   81.92){\circle*{1.1}}
\put(   6.25,   81.92){\circle*{1.1}}
\put(   6.30,   81.92){\circle*{1.1}}
\put(   6.35,   81.92){\circle*{1.1}}
\put(   6.40,   81.92){\circle*{1.1}}
\put(   6.45,   81.92){\circle*{1.1}}
\put(   6.50,   81.92){\circle*{1.1}}
\put(   6.55,   81.92){\circle*{1.1}}
\put(   6.60,   81.92){\circle*{1.1}}
\put(   6.65,   81.92){\circle*{1.1}}
\put(   6.70,   81.92){\circle*{1.1}}
\put(   6.75,   81.92){\circle*{1.1}}
\put(   6.80,   81.92){\circle*{1.1}}
\put(   6.85,   81.92){\circle*{1.1}}
\put(   6.90,   81.92){\circle*{1.1}}
\put(   6.95,   81.92){\circle*{1.1}}
\put(   7.00,   81.92){\circle*{1.1}}
\put(   7.05,   81.92){\circle*{1.1}}
\put(   7.10,   81.92){\circle*{1.1}}
\put(   7.15,   81.92){\circle*{1.1}}
\put(   7.20,   81.92){\circle*{1.1}}
\put(   7.25,   81.92){\circle*{1.1}}
\put(   7.30,   81.92){\circle*{1.1}}
\put(   7.35,   81.92){\circle*{1.1}}
\put(   7.40,   81.92){\circle*{1.1}}
\put(   7.45,   81.92){\circle*{1.1}}
\put(   7.50,   81.92){\circle*{1.1}}
\put(   7.55,   81.92){\circle*{1.1}}
\put(   7.60,   81.92){\circle*{1.1}}
\put(   7.65,   81.92){\circle*{1.1}}
\put(   7.70,   81.92){\circle*{1.1}}
\put(   7.75,   81.92){\circle*{1.1}}
\put(   7.80,   81.92){\circle*{1.1}}
\put(   7.85,   81.92){\circle*{1.1}}
\put(   7.90,   81.92){\circle*{1.1}}
\put(   7.95,   81.92){\circle*{1.1}}
\put(   8.00,   81.92){\circle*{1.1}}
\put(   8.05,   81.92){\circle*{1.1}}
\put(   8.10,   81.92){\circle*{1.1}}
\put(   8.15,   81.92){\circle*{1.1}}
\put(   8.20,   81.92){\circle*{1.1}}
\put(   8.25,   81.92){\circle*{1.1}}
\put(   8.30,   81.92){\circle*{1.1}}
\put(   8.35,   81.92){\circle*{1.1}}
\put(   8.40,   81.92){\circle*{1.1}}
\put(   8.45,   81.92){\circle*{1.1}}
\put(   8.50,   81.92){\circle*{1.1}}
\put(   8.55,   81.92){\circle*{1.1}}
\put(   8.60,   81.92){\circle*{1.1}}
\put(   8.65,   81.92){\circle*{1.1}}
\put(   8.70,   81.92){\circle*{1.1}}
\put(   8.75,   81.92){\circle*{1.1}}
\put(   8.80,   81.92){\circle*{1.1}}
\put(   8.85,   81.92){\circle*{1.1}}
\put(   8.90,   81.92){\circle*{1.1}}
\put(   8.95,   81.92){\circle*{1.1}}
\put(   9.00,   81.92){\circle*{1.1}}
\put(   9.05,   81.92){\circle*{1.1}}
\put(   9.10,   81.92){\circle*{1.1}}
\put(   9.15,   81.92){\circle*{1.1}}
\put(   9.20,   81.92){\circle*{1.1}}
\put(   9.25,   81.92){\circle*{1.1}}
\put(   9.30,   81.92){\circle*{1.1}}
\put(   9.35,   81.92){\circle*{1.1}}
\put(   9.40,   81.92){\circle*{1.1}}
\put(   9.45,   81.92){\circle*{1.1}}
\put(   9.50,   81.92){\circle*{1.1}}
\put(   9.55,   81.92){\circle*{1.1}}
\put(   9.60,   81.92){\circle*{1.1}}
\put(   9.65,   81.92){\circle*{1.1}}
\put(   9.70,   81.92){\circle*{1.1}}
\put(   9.75,   81.92){\circle*{1.1}}
\put(   9.80,   81.92){\circle*{1.1}}
\put(   9.85,   81.92){\circle*{1.1}}
\put(   9.90,   81.92){\circle*{1.1}}
\put(   9.95,   81.92){\circle*{1.1}}
\put(  10.00,   81.92){\circle*{1.1}}
\put(  10.05,   81.92){\circle*{1.1}}
\put(  10.10,   81.92){\circle*{1.1}}
\put(  10.15,   81.92){\circle*{1.1}}
\put(  10.20,   81.92){\circle*{1.1}}
\put(  10.25,   81.92){\circle*{1.1}}
\put(  10.30,   81.92){\circle*{1.1}}
\put(  10.35,   81.92){\circle*{1.1}}
\put(  10.40,   81.92){\circle*{1.1}}
\put(  10.45,   81.92){\circle*{1.1}}
\put(  10.50,   81.92){\circle*{1.1}}
\put(  10.55,   81.92){\circle*{1.1}}
\put(  10.60,   81.92){\circle*{1.1}}
\put(  10.65,   81.92){\circle*{1.1}}
\put(  10.70,   81.92){\circle*{1.1}}
\put(  10.75,   81.92){\circle*{1.1}}
\put(  10.80,   81.92){\circle*{1.1}}
\put(  10.85,   81.92){\circle*{1.1}}
\put(  10.90,   81.92){\circle*{1.1}}
\put(  10.95,   81.92){\circle*{1.1}}
\put(  11.00,   81.92){\circle*{1.1}}
\put(  11.05,   81.92){\circle*{1.1}}
\put(  11.10,   81.92){\circle*{1.1}}
\put(  11.15,   81.92){\circle*{1.1}}
\put(  11.20,   81.92){\circle*{1.1}}
\put(  11.25,   81.92){\circle*{1.1}}
\put(  11.30,   81.92){\circle*{1.1}}
\put(  11.35,   81.92){\circle*{1.1}}
\put(  11.40,   81.92){\circle*{1.1}}
\put(  11.45,   81.92){\circle*{1.1}}
\put(  11.50,   81.92){\circle*{1.1}}
\put(  11.55,   81.92){\circle*{1.1}}
\put(  11.60,   81.92){\circle*{1.1}}
\put(  11.65,   81.92){\circle*{1.1}}
\put(  11.70,   81.92){\circle*{1.1}}
\put(  11.75,   81.92){\circle*{1.1}}
\put(  11.80,   81.92){\circle*{1.1}}
\put(  11.85,   81.92){\circle*{1.1}}
\put(  11.90,   81.92){\circle*{1.1}}
\put(  11.95,   81.92){\circle*{1.1}}
\put(  12.00,   81.92){\circle*{1.1}}
\put(  12.05,   81.92){\circle*{1.1}}
\put(  12.10,   81.92){\circle*{1.1}}
\put(  12.15,   81.92){\circle*{1.1}}
\put(  12.20,   81.92){\circle*{1.1}}
\put(  12.25,   81.92){\circle*{1.1}}
\put(  12.30,   81.92){\circle*{1.1}}
\put(  12.35,   81.92){\circle*{1.1}}
\put(  12.40,   81.92){\circle*{1.1}}
\put(  12.45,   81.92){\circle*{1.1}}
\put(  12.50,   81.92){\circle*{1.1}}
\put(  12.55,   81.92){\circle*{1.1}}
\put(  12.60,   81.92){\circle*{1.1}}
\put(  12.65,   81.92){\circle*{1.1}}
\put(  12.70,   81.92){\circle*{1.1}}
\put(  12.75,   81.92){\circle*{1.1}}
\put(  12.80,   81.92){\circle*{1.1}}
\put(  12.85,   81.92){\circle*{1.1}}
\put(  12.90,   81.92){\circle*{1.1}}
\put(  12.95,   81.92){\circle*{1.1}}
\put(  13.00,   81.92){\circle*{1.1}}
\put(  13.05,   81.92){\circle*{1.1}}
\put(  13.10,   81.92){\circle*{1.1}}
\put(  13.15,   81.92){\circle*{1.1}}
\put(  13.20,   81.92){\circle*{1.1}}
\put(  13.25,   81.92){\circle*{1.1}}
\put(  13.30,   81.92){\circle*{1.1}}
\put(  13.35,   81.92){\circle*{1.1}}
\put(  13.40,   81.92){\circle*{1.1}}
\put(  13.45,   81.92){\circle*{1.1}}
\put(  13.50,   81.92){\circle*{1.1}}
\put(  13.55,   81.92){\circle*{1.1}}
\put(  13.60,   81.92){\circle*{1.1}}
\put(  13.65,   81.92){\circle*{1.1}}
\put(  13.70,   81.92){\circle*{1.1}}
\put(  13.75,   81.92){\circle*{1.1}}
\put(  13.80,   81.92){\circle*{1.1}}
\put(  13.85,   81.92){\circle*{1.1}}
\put(  13.90,   81.92){\circle*{1.1}}
\put(  13.95,   81.92){\circle*{1.1}}
\put(  14.00,   81.92){\circle*{1.1}}
\put(  14.05,   81.92){\circle*{1.1}}
\put(  14.10,   81.92){\circle*{1.1}}
\put(  14.15,   81.92){\circle*{1.1}}
\put(  14.20,   81.92){\circle*{1.1}}
\put(  14.25,   81.92){\circle*{1.1}}
\put(  14.30,   81.92){\circle*{1.1}}
\put(  14.35,   81.92){\circle*{1.1}}
\put(  14.40,   81.92){\circle*{1.1}}
\put(  14.45,   81.92){\circle*{1.1}}
\put(  14.50,   81.92){\circle*{1.1}}
\put(  14.55,   81.92){\circle*{1.1}}
\put(  14.60,   81.92){\circle*{1.1}}
\put(  14.65,   81.92){\circle*{1.1}}
\put(  14.70,   81.92){\circle*{1.1}}
\put(  14.75,   81.92){\circle*{1.1}}
\put(  14.80,   81.92){\circle*{1.1}}
\put(  14.85,   81.92){\circle*{1.1}}
\put(  14.90,   81.92){\circle*{1.1}}
\put(  14.95,   81.92){\circle*{1.1}}
\put(  15.00,   81.92){\circle*{1.1}}
\put(  15.05,   81.92){\circle*{1.1}}
\put(  15.10,   81.92){\circle*{1.1}}
\put(  15.15,   81.92){\circle*{1.1}}
\put(  15.20,   81.92){\circle*{1.1}}
\put(  15.25,   81.92){\circle*{1.1}}
\put(  15.30,   81.92){\circle*{1.1}}
\put(  15.35,   81.92){\circle*{1.1}}
\put(  15.40,   81.92){\circle*{1.1}}
\put(  15.45,   81.92){\circle*{1.1}}
\put(  15.50,   81.92){\circle*{1.1}}
\put(  15.55,   81.92){\circle*{1.1}}
\put(  15.60,   81.92){\circle*{1.1}}
\put(  15.65,   81.92){\circle*{1.1}}
\put(  15.70,   81.92){\circle*{1.1}}
\put(  15.75,   81.92){\circle*{1.1}}
\put(  15.80,   81.92){\circle*{1.1}}
\put(  15.85,   81.92){\circle*{1.1}}
\put(  15.90,   81.92){\circle*{1.1}}
\put(  15.95,   81.92){\circle*{1.1}}
\put(  16.00,   81.92){\circle*{1.1}}
\put(  16.05,   81.92){\circle*{1.1}}
\put(  16.10,   81.92){\circle*{1.1}}
\put(  16.15,   81.92){\circle*{1.1}}
\put(  16.20,   81.92){\circle*{1.1}}
\put(  16.25,   81.92){\circle*{1.1}}
\put(  16.30,   81.92){\circle*{1.1}}
\put(  16.35,   81.92){\circle*{1.1}}
\put(  16.40,   81.92){\circle*{1.1}}
\put(  16.45,   81.92){\circle*{1.1}}
\put(  16.50,   81.92){\circle*{1.1}}
\put(  16.55,   81.92){\circle*{1.1}}
\put(  16.60,   81.92){\circle*{1.1}}
\put(  16.65,   81.92){\circle*{1.1}}
\put(  16.70,   81.92){\circle*{1.1}}
\put(  16.75,   81.92){\circle*{1.1}}
\put(  16.80,   81.92){\circle*{1.1}}
\put(  16.85,   81.92){\circle*{1.1}}
\put(  16.90,   81.92){\circle*{1.1}}
\put(  16.95,   81.92){\circle*{1.1}}
\put(  17.00,   81.92){\circle*{1.1}}
\put(  17.05,   81.92){\circle*{1.1}}
\put(  17.10,   81.92){\circle*{1.1}}
\put(  17.15,   81.92){\circle*{1.1}}
\put(  17.20,   81.92){\circle*{1.1}}
\put(  17.25,   81.92){\circle*{1.1}}
\put(  17.30,   81.92){\circle*{1.1}}
\put(  17.35,   81.92){\circle*{1.1}}
\put(  17.40,   81.92){\circle*{1.1}}
\put(  17.45,   81.92){\circle*{1.1}}
\put(  17.50,   81.92){\circle*{1.1}}
\put(  17.55,   81.92){\circle*{1.1}}
\put(  17.60,   81.92){\circle*{1.1}}
\put(  17.65,   81.92){\circle*{1.1}}
\put(  17.70,   81.92){\circle*{1.1}}
\put(  17.75,   81.92){\circle*{1.1}}
\put(  17.80,   81.92){\circle*{1.1}}
\put(  17.85,   81.92){\circle*{1.1}}
\put(  17.90,   81.92){\circle*{1.1}}
\put(  17.95,   81.92){\circle*{1.1}}
\put(  18.00,   81.92){\circle*{1.1}}
\put(  18.05,   81.92){\circle*{1.1}}
\put(  18.10,   81.92){\circle*{1.1}}
\put(  18.15,   81.92){\circle*{1.1}}
\put(  18.20,   81.92){\circle*{1.1}}
\put(  18.25,   81.92){\circle*{1.1}}
\put(  18.30,   81.92){\circle*{1.1}}
\put(  18.35,   81.92){\circle*{1.1}}
\put(  18.40,   81.92){\circle*{1.1}}
\put(  18.45,   81.92){\circle*{1.1}}
\put(  18.50,   81.92){\circle*{1.1}}
\put(  18.55,   81.92){\circle*{1.1}}
\put(  18.60,   81.92){\circle*{1.1}}
\put(  18.65,   81.92){\circle*{1.1}}
\put(  18.70,   81.92){\circle*{1.1}}
\put(  18.75,   81.92){\circle*{1.1}}
\put(  18.80,   81.92){\circle*{1.1}}
\put(  18.85,   81.92){\circle*{1.1}}
\put(  18.90,   81.92){\circle*{1.1}}
\put(  18.95,   81.92){\circle*{1.1}}
\put(  19.00,   81.92){\circle*{1.1}}
\put(  19.05,   81.92){\circle*{1.1}}
\put(  19.10,   81.92){\circle*{1.1}}
\put(  19.15,   81.92){\circle*{1.1}}
\put(  19.20,   81.92){\circle*{1.1}}
\put(  19.25,   81.92){\circle*{1.1}}
\put(  19.30,   81.92){\circle*{1.1}}
\put(  19.35,   81.92){\circle*{1.1}}
\put(  19.40,   81.92){\circle*{1.1}}
\put(  19.45,   81.92){\circle*{1.1}}
\put(  19.50,   81.92){\circle*{1.1}}
\put(  19.55,   81.92){\circle*{1.1}}
\put(  19.60,   81.92){\circle*{1.1}}
\put(  19.65,   81.92){\circle*{1.1}}
\put(  19.70,   81.92){\circle*{1.1}}
\put(  19.75,   81.92){\circle*{1.1}}
\put(  19.80,   81.92){\circle*{1.1}}
\put(  19.85,   81.92){\circle*{1.1}}
\put(  19.90,   81.92){\circle*{1.1}}
\put(  19.95,   81.92){\circle*{1.1}}
\put(  20.00,   81.92){\circle*{1.1}}
\put(  20.05,   81.92){\circle*{1.1}}
\put(  20.10,   81.92){\circle*{1.1}}
\put(  20.15,   81.92){\circle*{1.1}}
\put(  20.20,   81.92){\circle*{1.1}}
\put(  20.25,   81.92){\circle*{1.1}}
\put(  20.30,   81.92){\circle*{1.1}}
\put(  20.35,   81.92){\circle*{1.1}}
\put(  20.40,   81.92){\circle*{1.1}}
\put(  20.45,   81.92){\circle*{1.1}}
\put(  20.50,   81.92){\circle*{1.1}}
\put(  20.55,   81.92){\circle*{1.1}}
\put(  20.60,   81.92){\circle*{1.1}}
\put(  20.65,   81.92){\circle*{1.1}}
\put(  20.70,   81.92){\circle*{1.1}}
\put(  20.75,   81.92){\circle*{1.1}}
\put(  20.80,   81.92){\circle*{1.1}}
\put(  20.85,   81.92){\circle*{1.1}}
\put(  20.90,   81.92){\circle*{1.1}}
\put(  20.95,   81.92){\circle*{1.1}}
\put(  21.00,   81.92){\circle*{1.1}}
\put(  21.05,   81.92){\circle*{1.1}}
\put(  21.10,   81.92){\circle*{1.1}}
\put(  21.15,   81.92){\circle*{1.1}}
\put(  21.20,   81.92){\circle*{1.1}}
\put(  21.25,   81.92){\circle*{1.1}}
\put(  21.30,   81.92){\circle*{1.1}}
\put(  21.35,   81.92){\circle*{1.1}}
\put(  21.40,   81.92){\circle*{1.1}}
\put(  21.45,   81.92){\circle*{1.1}}
\put(  21.50,   81.92){\circle*{1.1}}
\put(  21.55,   81.92){\circle*{1.1}}
\put(  21.60,   81.92){\circle*{1.1}}
\put(  21.65,   81.92){\circle*{1.1}}
\put(  21.70,   81.92){\circle*{1.1}}
\put(  21.75,   81.92){\circle*{1.1}}
\put(  21.80,   81.92){\circle*{1.1}}
\put(  21.85,   81.92){\circle*{1.1}}
\put(  21.90,   81.92){\circle*{1.1}}
\put(  21.95,   81.92){\circle*{1.1}}
\put(  22.00,   81.92){\circle*{1.1}}
\put(  22.05,   81.92){\circle*{1.1}}
\put(  22.10,   81.92){\circle*{1.1}}
\put(  22.15,   81.92){\circle*{1.1}}
\put(  22.20,   81.92){\circle*{1.1}}
\put(  22.25,   81.92){\circle*{1.1}}
\put(  22.30,   81.92){\circle*{1.1}}
\put(  22.35,   81.92){\circle*{1.1}}
\put(  22.40,   81.92){\circle*{1.1}}
\put(  22.45,   81.92){\circle*{1.1}}
\put(  22.50,   81.92){\circle*{1.1}}
\put(  22.55,   81.92){\circle*{1.1}}
\put(  22.60,   81.92){\circle*{1.1}}
\put(  22.65,   81.92){\circle*{1.1}}
\put(  22.70,   81.92){\circle*{1.1}}
\put(  22.75,   81.92){\circle*{1.1}}
\put(  22.80,   81.92){\circle*{1.1}}
\put(  22.85,   81.92){\circle*{1.1}}
\put(  22.90,   81.92){\circle*{1.1}}
\put(  22.95,   81.92){\circle*{1.1}}
\put(  23.00,   81.92){\circle*{1.1}}
\put(  23.05,   81.92){\circle*{1.1}}
\put(  23.10,   81.92){\circle*{1.1}}
\put(  23.15,   81.92){\circle*{1.1}}
\put(  23.20,   81.92){\circle*{1.1}}
\put(  23.25,   81.92){\circle*{1.1}}
\put(  23.30,   81.92){\circle*{1.1}}
\put(  23.35,   81.92){\circle*{1.1}}
\put(  23.40,   81.92){\circle*{1.1}}
\put(  23.45,   81.92){\circle*{1.1}}
\put(  23.50,   81.92){\circle*{1.1}}
\put(  23.55,   81.92){\circle*{1.1}}
\put(  23.60,   81.92){\circle*{1.1}}
\put(  23.65,   81.92){\circle*{1.1}}
\put(  23.70,   81.92){\circle*{1.1}}
\put(  23.75,   81.92){\circle*{1.1}}
\put(  23.80,   81.92){\circle*{1.1}}
\put(  23.85,   81.92){\circle*{1.1}}
\put(  23.90,   81.92){\circle*{1.1}}
\put(  23.95,   81.92){\circle*{1.1}}
\put(  24.00,   81.92){\circle*{1.1}}
\put(  24.05,   81.92){\circle*{1.1}}
\put(  24.10,   81.92){\circle*{1.1}}
\put(  24.15,   81.92){\circle*{1.1}}
\put(  24.20,   81.92){\circle*{1.1}}
\put(  24.25,   81.92){\circle*{1.1}}
\put(  24.30,   81.92){\circle*{1.1}}
\put(  24.35,   81.92){\circle*{1.1}}
\put(  24.40,   81.92){\circle*{1.1}}
\put(  24.45,   81.92){\circle*{1.1}}
\put(  24.50,   81.92){\circle*{1.1}}
\put(  24.55,   81.92){\circle*{1.1}}
\put(  24.60,   81.92){\circle*{1.1}}
\put(  24.65,   81.92){\circle*{1.1}}
\put(  24.70,   81.92){\circle*{1.1}}
\put(  24.75,   81.92){\circle*{1.1}}
\put(  24.80,   81.92){\circle*{1.1}}
\put(  24.85,   81.92){\circle*{1.1}}
\put(  24.90,   81.92){\circle*{1.1}}
\put(  24.95,   81.92){\circle*{1.1}}
\put(  25.00,   81.92){\circle*{1.1}}
\put(  25.05,   81.92){\circle*{1.1}}
\put(  25.10,   81.92){\circle*{1.1}}
\put(  25.15,   81.92){\circle*{1.1}}
\put(  25.20,   81.92){\circle*{1.1}}
\put(  25.25,   81.92){\circle*{1.1}}
\put(  25.30,   81.92){\circle*{1.1}}
\put(  25.35,   81.92){\circle*{1.1}}
\put(  25.40,   81.92){\circle*{1.1}}
\put(  25.45,   81.92){\circle*{1.1}}
\put(  25.50,   81.92){\circle*{1.1}}
\put(  25.55,   81.92){\circle*{1.1}}
\put(  25.60,   81.92){\circle*{1.1}}
\put(  25.65,   81.92){\circle*{1.1}}
\put(  25.70,   81.92){\circle*{1.1}}
\put(  25.75,   81.92){\circle*{1.1}}
\put(  25.80,   81.92){\circle*{1.1}}
\put(  25.85,   81.92){\circle*{1.1}}
\put(  25.90,   81.92){\circle*{1.1}}
\put(  25.95,   81.92){\circle*{1.1}}
\put(  26.00,   81.92){\circle*{1.1}}
\put(  26.05,   81.92){\circle*{1.1}}
\put(  26.10,   81.92){\circle*{1.1}}
\put(  26.15,   81.92){\circle*{1.1}}
\put(  26.20,   81.92){\circle*{1.1}}
\put(  26.25,   81.92){\circle*{1.1}}
\put(  26.30,   81.92){\circle*{1.1}}
\put(  26.35,   81.92){\circle*{1.1}}
\put(  26.40,   81.92){\circle*{1.1}}
\put(  26.45,   81.92){\circle*{1.1}}
\put(  26.50,   81.92){\circle*{1.1}}
\put(  26.55,   81.92){\circle*{1.1}}
\put(  26.60,   81.92){\circle*{1.1}}
\put(  26.65,   81.92){\circle*{1.1}}
\put(  26.70,   81.92){\circle*{1.1}}
\put(  26.75,   81.92){\circle*{1.1}}
\put(  26.80,   81.92){\circle*{1.1}}
\put(  26.85,   81.92){\circle*{1.1}}
\put(  26.90,   81.92){\circle*{1.1}}
\put(  26.95,   81.92){\circle*{1.1}}
\put(  27.00,   81.92){\circle*{1.1}}
\put(  27.05,   81.92){\circle*{1.1}}
\put(  27.10,   81.92){\circle*{1.1}}
\put(  27.15,   81.92){\circle*{1.1}}
\put(  27.20,   81.92){\circle*{1.1}}
\put(  27.25,   81.92){\circle*{1.1}}
\put(  27.30,   81.92){\circle*{1.1}}
\put(  27.35,   81.92){\circle*{1.1}}
\put(  27.40,   81.92){\circle*{1.1}}
\put(  27.45,   81.92){\circle*{1.1}}
\put(  27.50,   81.92){\circle*{1.1}}
\put(  27.55,   81.92){\circle*{1.1}}
\put(  27.60,   81.92){\circle*{1.1}}
\put(  27.65,   81.92){\circle*{1.1}}
\put(  27.70,   81.92){\circle*{1.1}}
\put(  27.75,   81.92){\circle*{1.1}}
\put(  27.80,   81.92){\circle*{1.1}}
\put(  27.85,   81.92){\circle*{1.1}}
\put(  27.90,   81.92){\circle*{1.1}}
\put(  27.95,   81.92){\circle*{1.1}}
\put(  28.00,   81.92){\circle*{1.1}}
\put(  28.05,   81.92){\circle*{1.1}}
\put(  28.10,   81.92){\circle*{1.1}}
\put(  28.15,   81.92){\circle*{1.1}}
\put(  28.20,   81.92){\circle*{1.1}}
\put(  28.25,   81.92){\circle*{1.1}}
\put(  28.30,   81.92){\circle*{1.1}}
\put(  28.35,   81.92){\circle*{1.1}}
\put(  28.40,   81.92){\circle*{1.1}}
\put(  28.45,   81.92){\circle*{1.1}}
\put(  28.50,   81.92){\circle*{1.1}}
\put(  28.55,   81.92){\circle*{1.1}}
\put(  28.60,   81.92){\circle*{1.1}}
\put(  28.65,   81.92){\circle*{1.1}}
\put(  28.70,   81.92){\circle*{1.1}}
\put(  28.75,   81.92){\circle*{1.1}}
\put(  28.80,   81.92){\circle*{1.1}}
\put(  28.85,   81.92){\circle*{1.1}}
\put(  28.90,   81.92){\circle*{1.1}}
\put(  28.95,   81.92){\circle*{1.1}}
\put(  29.00,   81.92){\circle*{1.1}}
\put(  29.05,   81.92){\circle*{1.1}}
\put(  29.10,   81.92){\circle*{1.1}}
\put(  29.15,   81.92){\circle*{1.1}}
\put(  29.20,   81.92){\circle*{1.1}}
\put(  29.25,   81.92){\circle*{1.1}}
\put(  29.30,   81.92){\circle*{1.1}}
\put(  29.35,   81.92){\circle*{1.1}}
\put(  29.40,   81.92){\circle*{1.1}}
\put(  29.45,   81.92){\circle*{1.1}}
\put(  29.50,   81.92){\circle*{1.1}}
\put(  29.55,   81.92){\circle*{1.1}}
\put(  29.60,   81.92){\circle*{1.1}}
\put(  29.65,   81.92){\circle*{1.1}}
\put(  29.70,   81.92){\circle*{1.1}}
\put(  29.75,   81.92){\circle*{1.1}}
\put(  29.80,   81.92){\circle*{1.1}}
\put(  29.85,   81.92){\circle*{1.1}}
\put(  29.90,   81.92){\circle*{1.1}}
\put(  29.95,   81.92){\circle*{1.1}}
\put(  30.00,   81.92){\circle*{1.1}}
\put(  30.05,   81.92){\circle*{1.1}}
\put(  30.10,   81.92){\circle*{1.1}}
\put(  30.15,   81.92){\circle*{1.1}}
\put(  30.20,   81.92){\circle*{1.1}}
\put(  30.25,   81.92){\circle*{1.1}}
\put(  30.30,   81.92){\circle*{1.1}}
\put(  30.35,   81.92){\circle*{1.1}}
\put(  30.40,   81.92){\circle*{1.1}}
\put(  30.45,   81.92){\circle*{1.1}}
\put(  30.50,   81.92){\circle*{1.1}}
\put(  30.55,   81.92){\circle*{1.1}}
\put(  30.60,   81.92){\circle*{1.1}}
\put(  30.65,   81.92){\circle*{1.1}}
\put(  30.70,   81.92){\circle*{1.1}}
\put(  30.75,   81.92){\circle*{1.1}}
\put(  30.80,   81.92){\circle*{1.1}}
\put(  30.85,   81.92){\circle*{1.1}}
\put(  30.90,   81.92){\circle*{1.1}}
\put(  30.95,   81.92){\circle*{1.1}}
\put(  31.00,   81.92){\circle*{1.1}}
\put(  31.05,   81.92){\circle*{1.1}}
\put(  31.10,   81.92){\circle*{1.1}}
\put(  31.15,   81.92){\circle*{1.1}}
\put(  31.20,   81.92){\circle*{1.1}}
\put(  31.25,   81.92){\circle*{1.1}}
\put(  31.30,   81.92){\circle*{1.1}}
\put(  31.35,   81.92){\circle*{1.1}}
\put(  31.40,   81.92){\circle*{1.1}}
\put(  31.45,   81.92){\circle*{1.1}}
\put(  31.50,   81.92){\circle*{1.1}}
\put(  31.55,   81.92){\circle*{1.1}}
\put(  31.60,   81.92){\circle*{1.1}}
\put(  31.65,   81.92){\circle*{1.1}}
\put(  31.70,   81.92){\circle*{1.1}}
\put(  31.75,   81.92){\circle*{1.1}}
\put(  31.80,   81.92){\circle*{1.1}}
\put(  31.85,   81.92){\circle*{1.1}}
\put(  31.90,   81.92){\circle*{1.1}}
\put(  31.95,   81.92){\circle*{1.1}}
\put(  32.00,   81.92){\circle*{1.1}}
\put(  32.05,   81.92){\circle*{1.1}}
\put(  32.10,   81.92){\circle*{1.1}}
\put(  32.15,   81.92){\circle*{1.1}}
\put(  32.20,   81.92){\circle*{1.1}}
\put(  32.25,   81.92){\circle*{1.1}}
\put(  32.30,   81.92){\circle*{1.1}}
\put(  32.35,   81.92){\circle*{1.1}}
\put(  32.40,   81.92){\circle*{1.1}}
\put(  32.45,   81.92){\circle*{1.1}}
\put(  32.50,   81.92){\circle*{1.1}}
\put(  32.55,   81.92){\circle*{1.1}}
\put(  32.60,   81.92){\circle*{1.1}}
\put(  32.65,   81.91){\circle*{1.1}}
\put(  32.70,   81.91){\circle*{1.1}}
\put(  32.75,   81.91){\circle*{1.1}}
\put(  32.80,   81.91){\circle*{1.1}}
\put(  32.85,   81.91){\circle*{1.1}}
\put(  32.90,   81.91){\circle*{1.1}}
\put(  32.95,   81.91){\circle*{1.1}}
\put(  33.00,   81.91){\circle*{1.1}}
\put(  33.05,   81.91){\circle*{1.1}}
\put(  33.10,   81.91){\circle*{1.1}}
\put(  33.15,   81.91){\circle*{1.1}}
\put(  33.20,   81.91){\circle*{1.1}}
\put(  33.25,   81.91){\circle*{1.1}}
\put(  33.30,   81.91){\circle*{1.1}}
\put(  33.35,   81.91){\circle*{1.1}}
\put(  33.40,   81.91){\circle*{1.1}}
\put(  33.45,   81.91){\circle*{1.1}}
\put(  33.50,   81.91){\circle*{1.1}}
\put(  33.55,   81.91){\circle*{1.1}}
\put(  33.60,   81.91){\circle*{1.1}}
\put(  33.65,   81.91){\circle*{1.1}}
\put(  33.70,   81.91){\circle*{1.1}}
\put(  33.75,   81.91){\circle*{1.1}}
\put(  33.80,   81.91){\circle*{1.1}}
\put(  33.85,   81.91){\circle*{1.1}}
\put(  33.90,   81.91){\circle*{1.1}}
\put(  33.95,   81.91){\circle*{1.1}}
\put(  34.00,   81.91){\circle*{1.1}}
\put(  34.05,   81.91){\circle*{1.1}}
\put(  34.10,   81.90){\circle*{1.1}}
\put(  34.15,   81.90){\circle*{1.1}}
\put(  34.20,   81.90){\circle*{1.1}}
\put(  34.25,   81.90){\circle*{1.1}}
\put(  34.30,   81.90){\circle*{1.1}}
\put(  34.35,   81.90){\circle*{1.1}}
\put(  34.40,   81.90){\circle*{1.1}}
\put(  34.45,   81.90){\circle*{1.1}}
\put(  34.50,   81.90){\circle*{1.1}}
\put(  34.55,   81.90){\circle*{1.1}}
\put(  34.60,   81.90){\circle*{1.1}}
\put(  34.65,   81.90){\circle*{1.1}}
\put(  34.70,   81.90){\circle*{1.1}}
\put(  34.75,   81.90){\circle*{1.1}}
\put(  34.80,   81.90){\circle*{1.1}}
\put(  34.85,   81.89){\circle*{1.1}}
\put(  34.90,   81.89){\circle*{1.1}}
\put(  34.95,   81.89){\circle*{1.1}}
\put(  35.00,   81.89){\circle*{1.1}}
\put(  35.05,   81.89){\circle*{1.1}}
\put(  35.10,   81.89){\circle*{1.1}}
\put(  35.15,   81.89){\circle*{1.1}}
\put(  35.20,   81.89){\circle*{1.1}}
\put(  35.25,   81.89){\circle*{1.1}}
\put(  35.30,   81.89){\circle*{1.1}}
\put(  35.35,   81.88){\circle*{1.1}}
\put(  35.40,   81.88){\circle*{1.1}}
\put(  35.45,   81.88){\circle*{1.1}}
\put(  35.50,   81.88){\circle*{1.1}}
\put(  35.55,   81.88){\circle*{1.1}}
\put(  35.60,   81.88){\circle*{1.1}}
\put(  35.65,   81.88){\circle*{1.1}}
\put(  35.70,   81.88){\circle*{1.1}}
\put(  35.75,   81.87){\circle*{1.1}}
\put(  35.80,   81.87){\circle*{1.1}}
\put(  35.85,   81.87){\circle*{1.1}}
\put(  35.90,   81.87){\circle*{1.1}}
\put(  35.95,   81.87){\circle*{1.1}}
\put(  36.00,   81.87){\circle*{1.1}}
\put(  36.05,   81.87){\circle*{1.1}}
\put(  36.10,   81.86){\circle*{1.1}}
\put(  36.15,   81.86){\circle*{1.1}}
\put(  36.20,   81.86){\circle*{1.1}}
\put(  36.25,   81.86){\circle*{1.1}}
\put(  36.30,   81.86){\circle*{1.1}}
\put(  36.35,   81.85){\circle*{1.1}}
\put(  36.40,   81.85){\circle*{1.1}}
\put(  36.45,   81.85){\circle*{1.1}}
\put(  36.50,   81.85){\circle*{1.1}}
\put(  36.55,   81.85){\circle*{1.1}}
\put(  36.60,   81.84){\circle*{1.1}}
\put(  36.65,   81.84){\circle*{1.1}}
\put(  36.70,   81.84){\circle*{1.1}}
\put(  36.75,   81.84){\circle*{1.1}}
\put(  36.80,   81.83){\circle*{1.1}}
\put(  36.85,   81.83){\circle*{1.1}}
\put(  36.90,   81.83){\circle*{1.1}}
\put(  36.95,   81.82){\circle*{1.1}}
\put(  37.00,   81.82){\circle*{1.1}}
\put(  37.05,   81.82){\circle*{1.1}}
\put(  37.10,   81.81){\circle*{1.1}}
\put(  37.15,   81.81){\circle*{1.1}}
\put(  37.20,   81.81){\circle*{1.1}}
\put(  37.25,   81.80){\circle*{1.1}}
\put(  37.30,   81.80){\circle*{1.1}}
\put(  37.35,   81.80){\circle*{1.1}}
\put(  37.40,   81.79){\circle*{1.1}}
\put(  37.45,   81.79){\circle*{1.1}}
\put(  37.50,   81.79){\circle*{1.1}}
\put(  37.55,   81.78){\circle*{1.1}}
\put(  37.60,   81.78){\circle*{1.1}}
\put(  37.65,   81.77){\circle*{1.1}}
\put(  37.70,   81.77){\circle*{1.1}}
\put(  37.75,   81.76){\circle*{1.1}}
\put(  37.80,   81.76){\circle*{1.1}}
\put(  37.85,   81.75){\circle*{1.1}}
\put(  37.90,   81.75){\circle*{1.1}}
\put(  37.95,   81.74){\circle*{1.1}}
\put(  38.00,   81.74){\circle*{1.1}}
\put(  38.05,   81.73){\circle*{1.1}}
\put(  38.10,   81.73){\circle*{1.1}}
\put(  38.15,   81.72){\circle*{1.1}}
\put(  38.20,   81.72){\circle*{1.1}}
\put(  38.25,   81.71){\circle*{1.1}}
\put(  38.30,   81.70){\circle*{1.1}}
\put(  38.35,   81.70){\circle*{1.1}}
\put(  38.40,   81.69){\circle*{1.1}}
\put(  38.45,   81.68){\circle*{1.1}}
\put(  38.50,   81.67){\circle*{1.1}}
\put(  38.55,   81.67){\circle*{1.1}}
\put(  38.60,   81.66){\circle*{1.1}}
\put(  38.65,   81.65){\circle*{1.1}}
\put(  38.70,   81.64){\circle*{1.1}}
\put(  38.75,   81.63){\circle*{1.1}}
\put(  38.80,   81.63){\circle*{1.1}}
\put(  38.85,   81.62){\circle*{1.1}}
\put(  38.90,   81.61){\circle*{1.1}}
\put(  38.95,   81.60){\circle*{1.1}}
\put(  39.00,   81.59){\circle*{1.1}}
\put(  39.05,   81.58){\circle*{1.1}}
\put(  39.10,   81.57){\circle*{1.1}}
\put(  39.15,   81.56){\circle*{1.1}}
\put(  39.20,   81.55){\circle*{1.1}}
\put(  39.25,   81.54){\circle*{1.1}}
\put(  39.30,   81.52){\circle*{1.1}}
\put(  39.35,   81.51){\circle*{1.1}}
\put(  39.40,   81.50){\circle*{1.1}}
\put(  39.45,   81.49){\circle*{1.1}}
\put(  39.50,   81.47){\circle*{1.1}}
\put(  39.55,   81.46){\circle*{1.1}}
\put(  39.60,   81.45){\circle*{1.1}}
\put(  39.65,   81.43){\circle*{1.1}}
\put(  39.70,   81.42){\circle*{1.1}}
\put(  39.75,   81.40){\circle*{1.1}}
\put(  39.80,   81.39){\circle*{1.1}}
\put(  39.85,   81.37){\circle*{1.1}}
\put(  39.90,   81.35){\circle*{1.1}}
\put(  39.95,   81.34){\circle*{1.1}}
\put(  40.00,   81.32){\circle*{1.1}}
\put(  40.05,   81.30){\circle*{1.1}}
\put(  40.10,   81.28){\circle*{1.1}}
\put(  40.15,   81.26){\circle*{1.1}}
\put(  40.20,   81.24){\circle*{1.1}}
\put(  40.25,   81.22){\circle*{1.1}}
\put(  40.30,   81.20){\circle*{1.1}}
\put(  40.35,   81.18){\circle*{1.1}}
\put(  40.40,   81.16){\circle*{1.1}}
\put(  40.45,   81.14){\circle*{1.1}}
\put(  40.50,   81.11){\circle*{1.1}}
\put(  40.55,   81.09){\circle*{1.1}}
\put(  40.60,   81.06){\circle*{1.1}}
\put(  40.65,   81.04){\circle*{1.1}}
\put(  40.70,   81.01){\circle*{1.1}}
\put(  40.75,   80.99){\circle*{1.1}}
\put(  40.80,   80.96){\circle*{1.1}}
\put(  40.85,   80.93){\circle*{1.1}}
\put(  40.90,   80.90){\circle*{1.1}}
\put(  40.95,   80.87){\circle*{1.1}}
\put(  41.00,   80.84){\circle*{1.1}}
\put(  41.05,   80.81){\circle*{1.1}}
\put(  41.10,   80.77){\circle*{1.1}}
\put(  41.15,   80.74){\circle*{1.1}}
\put(  41.20,   80.71){\circle*{1.1}}
\put(  41.25,   80.67){\circle*{1.1}}
\put(  41.30,   80.63){\circle*{1.1}}
\put(  41.35,   80.60){\circle*{1.1}}
\put(  41.40,   80.56){\circle*{1.1}}
\put(  41.45,   80.52){\circle*{1.1}}
\put(  41.50,   80.48){\circle*{1.1}}
\put(  41.55,   80.43){\circle*{1.1}}
\put(  41.60,   80.39){\circle*{1.1}}
\put(  41.65,   80.35){\circle*{1.1}}
\put(  41.70,   80.30){\circle*{1.1}}
\put(  41.75,   80.25){\circle*{1.1}}
\put(  41.80,   80.21){\circle*{1.1}}
\put(  41.85,   80.16){\circle*{1.1}}
\put(  41.90,   80.11){\circle*{1.1}}
\put(  41.95,   80.05){\circle*{1.1}}
\put(  42.00,   80.00){\circle*{1.1}}
\put(  42.05,   79.95){\circle*{1.1}}
\put(  42.10,   79.89){\circle*{1.1}}
\put(  42.15,   79.83){\circle*{1.1}}
\put(  42.20,   79.77){\circle*{1.1}}
\put(  42.25,   79.71){\circle*{1.1}}
\put(  42.30,   79.65){\circle*{1.1}}
\put(  42.35,   79.58){\circle*{1.1}}
\put(  42.40,   79.52){\circle*{1.1}}
\put(  42.45,   79.45){\circle*{1.1}}
\put(  42.50,   79.38){\circle*{1.1}}
\put(  42.55,   79.31){\circle*{1.1}}
\put(  42.60,   79.23){\circle*{1.1}}
\put(  42.65,   79.16){\circle*{1.1}}
\put(  42.70,   79.08){\circle*{1.1}}
\put(  42.75,   79.00){\circle*{1.1}}
\put(  42.80,   78.92){\circle*{1.1}}
\put(  42.85,   78.84){\circle*{1.1}}
\put(  42.90,   78.75){\circle*{1.1}}
\put(  42.95,   78.67){\circle*{1.1}}
\put(  43.00,   78.58){\circle*{1.1}}
\put(  43.05,   78.49){\circle*{1.1}}
\put(  43.10,   78.39){\circle*{1.1}}
\put(  43.15,   78.30){\circle*{1.1}}
\put(  43.20,   78.20){\circle*{1.1}}
\put(  43.25,   78.10){\circle*{1.1}}
\put(  43.30,   78.00){\circle*{1.1}}
\put(  43.35,   77.89){\circle*{1.1}}
\put(  43.40,   77.78){\circle*{1.1}}
\put(  43.45,   77.67){\circle*{1.1}}
\put(  43.50,   77.56){\circle*{1.1}}
\put(  43.55,   77.44){\circle*{1.1}}
\put(  43.60,   77.33){\circle*{1.1}}
\put(  43.65,   77.21){\circle*{1.1}}
\put(  43.70,   77.08){\circle*{1.1}}
\put(  43.75,   76.96){\circle*{1.1}}
\put(  43.80,   76.83){\circle*{1.1}}
\put(  43.85,   76.70){\circle*{1.1}}
\put(  43.90,   76.57){\circle*{1.1}}
\put(  43.95,   76.43){\circle*{1.1}}
\put(  44.00,   76.29){\circle*{1.1}}
\put(  44.05,   76.15){\circle*{1.1}}
\put(  44.10,   76.00){\circle*{1.1}}
\put(  44.15,   75.86){\circle*{1.1}}
\put(  44.20,   75.71){\circle*{1.1}}
\put(  44.25,   75.55){\circle*{1.1}}
\put(  44.30,   75.40){\circle*{1.1}}
\put(  44.35,   75.24){\circle*{1.1}}
\put(  44.40,   75.07){\circle*{1.1}}
\put(  44.45,   74.91){\circle*{1.1}}
\put(  44.50,   74.74){\circle*{1.1}}
\put(  44.55,   74.57){\circle*{1.1}}
\put(  44.60,   74.40){\circle*{1.1}}
\put(  44.65,   74.22){\circle*{1.1}}
\put(  44.70,   74.04){\circle*{1.1}}
\put(  44.75,   73.86){\circle*{1.1}}
\put(  44.80,   73.67){\circle*{1.1}}
\put(  44.85,   73.49){\circle*{1.1}}
\put(  44.90,   73.30){\circle*{1.1}}
\put(  44.95,   73.10){\circle*{1.1}}
\put(  45.00,   72.91){\circle*{1.1}}
\put(  45.05,   72.71){\circle*{1.1}}
\put(  45.10,   72.50){\circle*{1.1}}
\put(  45.15,   72.30){\circle*{1.1}}
\put(  45.20,   72.09){\circle*{1.1}}
\put(  45.25,   71.88){\circle*{1.1}}
\put(  45.30,   71.67){\circle*{1.1}}
\put(  45.35,   71.46){\circle*{1.1}}
\put(  45.40,   71.24){\circle*{1.1}}
\put(  45.45,   71.02){\circle*{1.1}}
\put(  45.50,   70.80){\circle*{1.1}}
\put(  45.55,   70.57){\circle*{1.1}}
\put(  45.60,   70.35){\circle*{1.1}}
\put(  45.65,   70.12){\circle*{1.1}}
\put(  45.70,   69.89){\circle*{1.1}}
\put(  45.75,   69.66){\circle*{1.1}}
\put(  45.80,   69.42){\circle*{1.1}}
\put(  45.85,   69.19){\circle*{1.1}}
\put(  45.90,   68.95){\circle*{1.1}}
\put(  45.95,   68.71){\circle*{1.1}}
\put(  46.00,   68.47){\circle*{1.1}}
\put(  46.05,   68.22){\circle*{1.1}}
\put(  46.10,   67.98){\circle*{1.1}}
\put(  46.15,   67.74){\circle*{1.1}}
\put(  46.20,   67.49){\circle*{1.1}}
\put(  46.25,   67.24){\circle*{1.1}}
\put(  46.30,   67.00){\circle*{1.1}}
\put(  46.35,   66.75){\circle*{1.1}}
\put(  46.40,   66.50){\circle*{1.1}}
\put(  46.45,   66.25){\circle*{1.1}}
\put(  46.50,   66.00){\circle*{1.1}}
\put(  46.55,   65.74){\circle*{1.1}}
\put(  46.60,   65.49){\circle*{1.1}}
\put(  46.65,   65.24){\circle*{1.1}}
\put(  46.70,   64.99){\circle*{1.1}}
\put(  46.75,   64.74){\circle*{1.1}}
\put(  46.80,   64.49){\circle*{1.1}}
\put(  46.85,   64.24){\circle*{1.1}}
\put(  46.90,   63.99){\circle*{1.1}}
\put(  46.95,   63.74){\circle*{1.1}}
\put(  47.00,   63.49){\circle*{1.1}}
\put(  47.05,   63.24){\circle*{1.1}}
\put(  47.10,   62.99){\circle*{1.1}}
\put(  47.15,   62.74){\circle*{1.1}}
\put(  47.20,   62.50){\circle*{1.1}}
\put(  47.25,   62.25){\circle*{1.1}}
\put(  47.30,   62.01){\circle*{1.1}}
\put(  47.35,   61.77){\circle*{1.1}}
\put(  47.40,   61.53){\circle*{1.1}}
\put(  47.45,   61.29){\circle*{1.1}}
\put(  47.50,   61.05){\circle*{1.1}}
\put(  47.55,   60.82){\circle*{1.1}}
\put(  47.60,   60.58){\circle*{1.1}}
\put(  47.65,   60.35){\circle*{1.1}}
\put(  47.70,   60.12){\circle*{1.1}}
\put(  47.75,   59.89){\circle*{1.1}}
\put(  47.80,   59.67){\circle*{1.1}}
\put(  47.85,   59.45){\circle*{1.1}}
\put(  47.90,   59.22){\circle*{1.1}}
\put(  47.95,   59.01){\circle*{1.1}}
\put(  48.00,   58.79){\circle*{1.1}}
\put(  48.05,   58.58){\circle*{1.1}}
\put(  48.10,   58.36){\circle*{1.1}}
\put(  48.15,   58.15){\circle*{1.1}}
\put(  48.20,   57.95){\circle*{1.1}}
\put(  48.25,   57.74){\circle*{1.1}}
\put(  48.30,   57.54){\circle*{1.1}}
\put(  48.35,   57.35){\circle*{1.1}}
\put(  48.40,   57.15){\circle*{1.1}}
\put(  48.45,   56.96){\circle*{1.1}}
\put(  48.50,   56.77){\circle*{1.1}}
\put(  48.55,   56.58){\circle*{1.1}}
\put(  48.60,   56.40){\circle*{1.1}}
\put(  48.65,   56.22){\circle*{1.1}}
\put(  48.70,   56.04){\circle*{1.1}}
\put(  48.75,   55.86){\circle*{1.1}}
\put(  48.80,   55.69){\circle*{1.1}}
\put(  48.85,   55.52){\circle*{1.1}}
\put(  48.90,   55.35){\circle*{1.1}}
\put(  48.95,   55.19){\circle*{1.1}}
\put(  49.00,   55.03){\circle*{1.1}}
\put(  49.05,   54.87){\circle*{1.1}}
\put(  49.10,   54.71){\circle*{1.1}}
\put(  49.15,   54.56){\circle*{1.1}}
\put(  49.20,   54.41){\circle*{1.1}}
\put(  49.25,   54.26){\circle*{1.1}}
\put(  49.30,   54.12){\circle*{1.1}}
\put(  49.35,   53.98){\circle*{1.1}}
\put(  49.40,   53.84){\circle*{1.1}}
\put(  49.45,   53.71){\circle*{1.1}}
\put(  49.50,   53.57){\circle*{1.1}}
\put(  49.55,   53.44){\circle*{1.1}}
\put(  49.60,   53.32){\circle*{1.1}}
\put(  49.65,   53.19){\circle*{1.1}}
\put(  49.70,   53.07){\circle*{1.1}}
\put(  49.75,   52.95){\circle*{1.1}}
\put(  49.80,   52.83){\circle*{1.1}}
\put(  49.85,   52.72){\circle*{1.1}}
\put(  49.90,   52.61){\circle*{1.1}}
\put(  49.95,   52.50){\circle*{1.1}}
\put(  50.00,   52.39){\circle*{1.1}}
\put(  50.05,   52.29){\circle*{1.1}}
\put(  50.10,   52.18){\circle*{1.1}}
\put(  50.15,   52.09){\circle*{1.1}}
\put(  50.20,   51.99){\circle*{1.1}}
\put(  50.25,   51.89){\circle*{1.1}}
\put(  50.30,   51.80){\circle*{1.1}}
\put(  50.35,   51.71){\circle*{1.1}}
\put(  50.40,   51.62){\circle*{1.1}}
\put(  50.45,   51.53){\circle*{1.1}}
\put(  50.50,   51.45){\circle*{1.1}}
\put(  50.55,   51.37){\circle*{1.1}}
\put(  50.60,   51.29){\circle*{1.1}}
\put(  50.65,   51.21){\circle*{1.1}}
\put(  50.70,   51.13){\circle*{1.1}}
\put(  50.75,   51.06){\circle*{1.1}}
\put(  50.80,   50.99){\circle*{1.1}}
\put(  50.85,   50.91){\circle*{1.1}}
\put(  50.90,   50.85){\circle*{1.1}}
\put(  50.95,   50.78){\circle*{1.1}}
\put(  51.00,   50.71){\circle*{1.1}}
\put(  51.05,   50.65){\circle*{1.1}}
\put(  51.10,   50.59){\circle*{1.1}}
\put(  51.15,   50.53){\circle*{1.1}}
\put(  51.20,   50.47){\circle*{1.1}}
\put(  51.25,   50.41){\circle*{1.1}}
\put(  51.30,   50.35){\circle*{1.1}}
\put(  51.35,   50.30){\circle*{1.1}}
\put(  51.40,   50.25){\circle*{1.1}}
\put(  51.45,   50.19){\circle*{1.1}}
\put(  51.50,   50.14){\circle*{1.1}}
\put(  51.55,   50.09){\circle*{1.1}}
\put(  51.60,   50.05){\circle*{1.1}}
\put(  51.65,   50.00){\circle*{1.1}}
\put(  51.70,   49.95){\circle*{1.1}}
\put(  51.75,   49.91){\circle*{1.1}}
\put(  51.80,   49.87){\circle*{1.1}}
\put(  51.85,   49.83){\circle*{1.1}}
\put(  51.90,   49.79){\circle*{1.1}}
\put(  51.95,   49.75){\circle*{1.1}}
\put(  52.00,   49.71){\circle*{1.1}}
\put(  52.05,   49.67){\circle*{1.1}}
\put(  52.10,   49.63){\circle*{1.1}}
\put(  52.15,   49.60){\circle*{1.1}}
\put(  52.20,   49.56){\circle*{1.1}}
\put(  52.25,   49.53){\circle*{1.1}}
\put(  52.30,   49.50){\circle*{1.1}}
\put(  52.35,   49.47){\circle*{1.1}}
\put(  52.40,   49.44){\circle*{1.1}}
\put(  52.45,   49.41){\circle*{1.1}}
\put(  52.50,   49.38){\circle*{1.1}}
\put(  52.55,   49.35){\circle*{1.1}}
\put(  52.60,   49.32){\circle*{1.1}}
\put(  52.65,   49.29){\circle*{1.1}}
\put(  52.70,   49.27){\circle*{1.1}}
\put(  52.75,   49.24){\circle*{1.1}}
\put(  52.80,   49.22){\circle*{1.1}}
\put(  52.85,   49.20){\circle*{1.1}}
\put(  52.90,   49.17){\circle*{1.1}}
\put(  52.95,   49.15){\circle*{1.1}}
\put(  53.00,   49.13){\circle*{1.1}}
\put(  53.05,   49.11){\circle*{1.1}}
\put(  53.10,   49.09){\circle*{1.1}}
\put(  53.15,   49.07){\circle*{1.1}}
\put(  53.20,   49.05){\circle*{1.1}}
\put(  53.25,   49.03){\circle*{1.1}}
\put(  53.30,   49.01){\circle*{1.1}}
\put(  53.35,   48.99){\circle*{1.1}}
\put(  53.40,   48.97){\circle*{1.1}}
\put(  53.45,   48.96){\circle*{1.1}}
\put(  53.50,   48.94){\circle*{1.1}}
\put(  53.55,   48.93){\circle*{1.1}}
\put(  53.60,   48.91){\circle*{1.1}}
\put(  53.65,   48.89){\circle*{1.1}}
\put(  53.70,   48.88){\circle*{1.1}}
\put(  53.75,   48.87){\circle*{1.1}}
\put(  53.80,   48.85){\circle*{1.1}}
\put(  53.85,   48.84){\circle*{1.1}}
\put(  53.90,   48.83){\circle*{1.1}}
\put(  53.95,   48.81){\circle*{1.1}}
\put(  54.00,   48.80){\circle*{1.1}}
\put(  54.05,   48.79){\circle*{1.1}}
\put(  54.10,   48.78){\circle*{1.1}}
\put(  54.15,   48.77){\circle*{1.1}}
\put(  54.20,   48.76){\circle*{1.1}}
\put(  54.25,   48.75){\circle*{1.1}}
\put(  54.30,   48.73){\circle*{1.1}}
\put(  54.35,   48.72){\circle*{1.1}}
\put(  54.40,   48.72){\circle*{1.1}}
\put(  54.45,   48.71){\circle*{1.1}}
\put(  54.50,   48.70){\circle*{1.1}}
\put(  54.55,   48.69){\circle*{1.1}}
\put(  54.60,   48.68){\circle*{1.1}}
\put(  54.65,   48.67){\circle*{1.1}}
\put(  54.70,   48.66){\circle*{1.1}}
\put(  54.75,   48.65){\circle*{1.1}}
\put(  54.80,   48.65){\circle*{1.1}}
\put(  54.85,   48.64){\circle*{1.1}}
\put(  54.90,   48.63){\circle*{1.1}}
\put(  54.95,   48.63){\circle*{1.1}}
\put(  55.00,   48.62){\circle*{1.1}}
\put(  55.05,   48.61){\circle*{1.1}}
\put(  55.10,   48.61){\circle*{1.1}}
\put(  55.15,   48.60){\circle*{1.1}}
\put(  55.20,   48.59){\circle*{1.1}}
\put(  55.25,   48.59){\circle*{1.1}}
\put(  55.30,   48.58){\circle*{1.1}}
\put(  55.35,   48.58){\circle*{1.1}}
\put(  55.40,   48.57){\circle*{1.1}}
\put(  55.45,   48.57){\circle*{1.1}}
\put(  55.50,   48.56){\circle*{1.1}}
\put(  55.55,   48.56){\circle*{1.1}}
\put(  55.60,   48.55){\circle*{1.1}}
\put(  55.65,   48.55){\circle*{1.1}}
\put(  55.70,   48.54){\circle*{1.1}}
\put(  55.75,   48.54){\circle*{1.1}}
\put(  55.80,   48.53){\circle*{1.1}}
\put(  55.85,   48.53){\circle*{1.1}}
\put(  55.90,   48.53){\circle*{1.1}}
\put(  55.95,   48.52){\circle*{1.1}}
\put(  56.00,   48.52){\circle*{1.1}}
\put(  56.05,   48.51){\circle*{1.1}}
\put(  56.10,   48.51){\circle*{1.1}}
\put(  56.15,   48.51){\circle*{1.1}}
\put(  56.20,   48.50){\circle*{1.1}}
\put(  56.25,   48.50){\circle*{1.1}}
\put(  56.30,   48.50){\circle*{1.1}}
\put(  56.35,   48.49){\circle*{1.1}}
\put(  56.40,   48.49){\circle*{1.1}}
\put(  56.45,   48.49){\circle*{1.1}}
\put(  56.50,   48.49){\circle*{1.1}}
\put(  56.55,   48.48){\circle*{1.1}}
\put(  56.60,   48.48){\circle*{1.1}}
\put(  56.65,   48.48){\circle*{1.1}}
\put(  56.70,   48.48){\circle*{1.1}}
\put(  56.75,   48.47){\circle*{1.1}}
\put(  56.80,   48.47){\circle*{1.1}}
\put(  56.85,   48.47){\circle*{1.1}}
\put(  56.90,   48.47){\circle*{1.1}}
\put(  56.95,   48.46){\circle*{1.1}}
\put(  57.00,   48.46){\circle*{1.1}}
\put(  57.05,   48.46){\circle*{1.1}}
\put(  57.10,   48.46){\circle*{1.1}}
\put(  57.15,   48.46){\circle*{1.1}}
\put(  57.20,   48.45){\circle*{1.1}}
\put(  57.25,   48.45){\circle*{1.1}}
\put(  57.30,   48.45){\circle*{1.1}}
\put(  57.35,   48.45){\circle*{1.1}}
\put(  57.40,   48.45){\circle*{1.1}}
\put(  57.45,   48.45){\circle*{1.1}}
\put(  57.50,   48.44){\circle*{1.1}}
\put(  57.55,   48.44){\circle*{1.1}}
\put(  57.60,   48.44){\circle*{1.1}}
\put(  57.65,   48.44){\circle*{1.1}}
\put(  57.70,   48.44){\circle*{1.1}}
\put(  57.75,   48.44){\circle*{1.1}}
\put(  57.80,   48.44){\circle*{1.1}}
\put(  57.85,   48.44){\circle*{1.1}}
\put(  57.90,   48.43){\circle*{1.1}}
\put(  57.95,   48.43){\circle*{1.1}}
\put(  58.00,   48.43){\circle*{1.1}}
\put(  58.05,   48.43){\circle*{1.1}}
\put(  58.10,   48.43){\circle*{1.1}}
\put(  58.15,   48.43){\circle*{1.1}}
\put(  58.20,   48.43){\circle*{1.1}}
\put(  58.25,   48.43){\circle*{1.1}}
\put(  58.30,   48.43){\circle*{1.1}}
\put(  58.35,   48.42){\circle*{1.1}}
\put(  58.40,   48.42){\circle*{1.1}}
\put(  58.45,   48.42){\circle*{1.1}}
\put(  58.50,   48.42){\circle*{1.1}}
\put(  58.55,   48.42){\circle*{1.1}}
\put(  58.60,   48.42){\circle*{1.1}}
\put(  58.65,   48.42){\circle*{1.1}}
\put(  58.70,   48.42){\circle*{1.1}}
\put(  58.75,   48.42){\circle*{1.1}}
\put(  58.80,   48.42){\circle*{1.1}}
\put(  58.85,   48.42){\circle*{1.1}}
\put(  58.90,   48.42){\circle*{1.1}}
\put(  58.95,   48.42){\circle*{1.1}}
\put(  59.00,   48.42){\circle*{1.1}}
\put(  59.05,   48.41){\circle*{1.1}}
\put(  59.10,   48.41){\circle*{1.1}}
\put(  59.15,   48.41){\circle*{1.1}}
\put(  59.20,   48.41){\circle*{1.1}}
\put(  59.25,   48.41){\circle*{1.1}}
\put(  59.30,   48.41){\circle*{1.1}}
\put(  59.35,   48.41){\circle*{1.1}}
\put(  59.40,   48.41){\circle*{1.1}}
\put(  59.45,   48.41){\circle*{1.1}}
\put(  59.50,   48.41){\circle*{1.1}}
\put(  59.55,   48.41){\circle*{1.1}}
\put(  59.60,   48.41){\circle*{1.1}}
\put(  59.65,   48.41){\circle*{1.1}}
\put(  59.70,   48.41){\circle*{1.1}}
\put(  59.75,   48.41){\circle*{1.1}}
\put(  59.80,   48.41){\circle*{1.1}}
\put(  59.85,   48.41){\circle*{1.1}}
\put(  59.90,   48.41){\circle*{1.1}}
\put(  59.95,   48.41){\circle*{1.1}}
\put(  60.00,   48.41){\circle*{1.1}}
\put(  60.05,   48.41){\circle*{1.1}}
\put(  60.10,   48.41){\circle*{1.1}}
\put(  60.15,   48.40){\circle*{1.1}}
\put(  60.20,   48.40){\circle*{1.1}}
\put(  60.25,   48.40){\circle*{1.1}}
\put(  60.30,   48.40){\circle*{1.1}}
\put(  60.35,   48.40){\circle*{1.1}}
\put(  60.40,   48.40){\circle*{1.1}}
\put(  60.45,   48.40){\circle*{1.1}}
\put(  60.50,   48.40){\circle*{1.1}}
\put(  60.55,   48.40){\circle*{1.1}}
\put(  60.60,   48.40){\circle*{1.1}}
\put(  60.65,   48.40){\circle*{1.1}}
\put(  60.70,   48.40){\circle*{1.1}}
\put(  60.75,   48.40){\circle*{1.1}}
\put(  60.80,   48.40){\circle*{1.1}}
\put(  60.85,   48.40){\circle*{1.1}}
\put(  60.90,   48.40){\circle*{1.1}}
\put(  60.95,   48.40){\circle*{1.1}}
\put(  61.00,   48.40){\circle*{1.1}}
\put(  61.05,   48.40){\circle*{1.1}}
\put(  61.10,   48.40){\circle*{1.1}}
\put(  61.15,   48.40){\circle*{1.1}}
\put(  61.20,   48.40){\circle*{1.1}}
\put(  61.25,   48.40){\circle*{1.1}}
\put(  61.30,   48.40){\circle*{1.1}}
\put(  61.35,   48.40){\circle*{1.1}}
\put(  61.40,   48.40){\circle*{1.1}}
\put(  61.45,   48.40){\circle*{1.1}}
\put(  61.50,   48.40){\circle*{1.1}}
\put(  61.55,   48.40){\circle*{1.1}}
\put(  61.60,   48.40){\circle*{1.1}}
\put(  61.65,   48.40){\circle*{1.1}}
\put(  61.70,   48.40){\circle*{1.1}}
\put(  61.75,   48.40){\circle*{1.1}}
\put(  61.80,   48.40){\circle*{1.1}}
\put(  61.85,   48.40){\circle*{1.1}}
\put(  61.90,   48.40){\circle*{1.1}}
\put(  61.95,   48.40){\circle*{1.1}}
\put(  62.00,   48.40){\circle*{1.1}}
\put(  62.05,   48.40){\circle*{1.1}}
\put(  62.10,   48.40){\circle*{1.1}}
\put(  62.15,   48.40){\circle*{1.1}}
\put(  62.20,   48.40){\circle*{1.1}}
\put(  62.25,   48.40){\circle*{1.1}}
\put(  62.30,   48.40){\circle*{1.1}}
\put(  62.35,   48.40){\circle*{1.1}}
\put(  62.40,   48.40){\circle*{1.1}}
\put(  62.45,   48.40){\circle*{1.1}}
\put(  62.50,   48.40){\circle*{1.1}}
\put(  62.55,   48.40){\circle*{1.1}}
\put(  62.60,   48.40){\circle*{1.1}}
\put(  62.65,   48.40){\circle*{1.1}}
\put(  62.70,   48.40){\circle*{1.1}}
\put(  62.75,   48.40){\circle*{1.1}}
\put(  62.80,   48.40){\circle*{1.1}}
\put(  62.85,   48.40){\circle*{1.1}}
\put(  62.90,   48.40){\circle*{1.1}}
\put(  62.95,   48.40){\circle*{1.1}}
\put(  63.00,   48.40){\circle*{1.1}}
\put(  63.05,   48.40){\circle*{1.1}}
\put(  63.10,   48.40){\circle*{1.1}}
\put(  63.15,   48.40){\circle*{1.1}}
\put(  63.20,   48.40){\circle*{1.1}}
\put(  63.25,   48.40){\circle*{1.1}}
\put(  63.30,   48.40){\circle*{1.1}}
\put(  63.35,   48.40){\circle*{1.1}}
\put(  63.40,   48.40){\circle*{1.1}}
\put(  63.45,   48.40){\circle*{1.1}}
\put(  63.50,   48.40){\circle*{1.1}}
\put(  63.55,   48.40){\circle*{1.1}}
\put(  63.60,   48.40){\circle*{1.1}}
\put(  63.65,   48.40){\circle*{1.1}}
\put(  63.70,   48.40){\circle*{1.1}}
\put(  63.75,   48.40){\circle*{1.1}}
\put(  63.80,   48.40){\circle*{1.1}}
\put(  63.85,   48.40){\circle*{1.1}}
\put(  63.90,   48.40){\circle*{1.1}}
\put(  63.95,   48.40){\circle*{1.1}}
\put(  64.00,   48.40){\circle*{1.1}}
\put(  64.05,   48.40){\circle*{1.1}}
\put(  64.10,   48.40){\circle*{1.1}}
\put(  64.15,   48.40){\circle*{1.1}}
\put(  64.20,   48.40){\circle*{1.1}}
\put(  64.25,   48.40){\circle*{1.1}}
\put(  64.30,   48.40){\circle*{1.1}}
\put(  64.35,   48.40){\circle*{1.1}}
\put(  64.40,   48.40){\circle*{1.1}}
\put(  64.45,   48.40){\circle*{1.1}}
\put(  64.50,   48.40){\circle*{1.1}}
\put(  64.55,   48.40){\circle*{1.1}}
\put(  64.60,   48.40){\circle*{1.1}}
\put(  64.65,   48.40){\circle*{1.1}}
\put(  64.70,   48.40){\circle*{1.1}}
\put(  64.75,   48.40){\circle*{1.1}}
\put(  64.80,   48.40){\circle*{1.1}}
\put(  64.85,   48.40){\circle*{1.1}}
\put(  64.90,   48.40){\circle*{1.1}}
\put(  64.95,   48.40){\circle*{1.1}}
\put(  65.00,   48.40){\circle*{1.1}}
\put(  65.05,   48.40){\circle*{1.1}}
\put(  65.10,   48.40){\circle*{1.1}}
\put(  65.15,   48.40){\circle*{1.1}}
\put(  65.20,   48.40){\circle*{1.1}}
\put(  65.25,   48.40){\circle*{1.1}}
\put(  65.30,   48.39){\circle*{1.1}}
\put(  65.35,   48.39){\circle*{1.1}}
\put(  65.40,   48.39){\circle*{1.1}}
\put(  65.45,   48.39){\circle*{1.1}}
\put(  65.50,   48.39){\circle*{1.1}}
\put(  65.55,   48.39){\circle*{1.1}}
\put(  65.60,   48.39){\circle*{1.1}}
\put(  65.65,   48.39){\circle*{1.1}}
\put(  65.70,   48.39){\circle*{1.1}}
\put(  65.75,   48.39){\circle*{1.1}}
\put(  65.80,   48.39){\circle*{1.1}}
\put(  65.85,   48.39){\circle*{1.1}}
\put(  65.90,   48.39){\circle*{1.1}}
\put(  65.95,   48.39){\circle*{1.1}}
\put(  66.00,   48.39){\circle*{1.1}}
\put(  66.05,   48.39){\circle*{1.1}}
\put(  66.10,   48.39){\circle*{1.1}}
\put(  66.15,   48.39){\circle*{1.1}}
\put(  66.20,   48.39){\circle*{1.1}}
\put(  66.25,   48.39){\circle*{1.1}}
\put(  66.30,   48.39){\circle*{1.1}}
\put(  66.35,   48.39){\circle*{1.1}}
\put(  66.40,   48.39){\circle*{1.1}}
\put(  66.45,   48.39){\circle*{1.1}}
\put(  66.50,   48.39){\circle*{1.1}}
\put(  66.55,   48.39){\circle*{1.1}}
\put(  66.60,   48.39){\circle*{1.1}}
\put(  66.65,   48.39){\circle*{1.1}}
\put(  66.70,   48.39){\circle*{1.1}}
\put(  66.75,   48.39){\circle*{1.1}}
\put(  66.80,   48.39){\circle*{1.1}}
\put(  66.85,   48.39){\circle*{1.1}}
\put(  66.90,   48.39){\circle*{1.1}}
\put(  66.95,   48.39){\circle*{1.1}}
\put(  67.00,   48.39){\circle*{1.1}}
\put(  67.05,   48.39){\circle*{1.1}}
\put(  67.10,   48.39){\circle*{1.1}}
\put(  67.15,   48.39){\circle*{1.1}}
\put(  67.20,   48.39){\circle*{1.1}}
\put(  67.25,   48.39){\circle*{1.1}}
\put(  67.30,   48.39){\circle*{1.1}}
\put(  67.35,   48.39){\circle*{1.1}}
\put(  67.40,   48.39){\circle*{1.1}}
\put(  67.45,   48.39){\circle*{1.1}}
\put(  67.50,   48.39){\circle*{1.1}}
\put(  67.55,   48.39){\circle*{1.1}}
\put(  67.60,   48.39){\circle*{1.1}}
\put(  67.65,   48.39){\circle*{1.1}}
\put(  67.70,   48.39){\circle*{1.1}}
\put(  67.75,   48.39){\circle*{1.1}}
\put(  67.80,   48.39){\circle*{1.1}}
\put(  67.85,   48.39){\circle*{1.1}}
\put(  67.90,   48.39){\circle*{1.1}}
\put(  67.95,   48.39){\circle*{1.1}}
\put(  68.00,   48.39){\circle*{1.1}}
\put(  68.05,   48.39){\circle*{1.1}}
\put(  68.10,   48.39){\circle*{1.1}}
\put(  68.15,   48.39){\circle*{1.1}}
\put(  68.20,   48.39){\circle*{1.1}}
\put(  68.25,   48.39){\circle*{1.1}}
\put(  68.30,   48.39){\circle*{1.1}}
\put(  68.35,   48.39){\circle*{1.1}}
\put(  68.40,   48.39){\circle*{1.1}}
\put(  68.45,   48.39){\circle*{1.1}}
\put(  68.50,   48.39){\circle*{1.1}}
\put(  68.55,   48.39){\circle*{1.1}}
\put(  68.60,   48.39){\circle*{1.1}}
\put(  68.65,   48.39){\circle*{1.1}}
\put(  68.70,   48.39){\circle*{1.1}}
\put(  68.75,   48.39){\circle*{1.1}}
\put(  68.80,   48.39){\circle*{1.1}}
\put(  68.85,   48.39){\circle*{1.1}}
\put(  68.90,   48.39){\circle*{1.1}}
\put(  68.95,   48.39){\circle*{1.1}}
\put(  69.00,   48.39){\circle*{1.1}}
\put(  69.05,   48.39){\circle*{1.1}}
\put(  69.10,   48.39){\circle*{1.1}}
\put(  69.15,   48.39){\circle*{1.1}}
\put(  69.20,   48.39){\circle*{1.1}}
\put(  69.25,   48.39){\circle*{1.1}}
\put(  69.30,   48.39){\circle*{1.1}}
\put(  69.35,   48.39){\circle*{1.1}}
\put(  69.40,   48.39){\circle*{1.1}}
\put(  69.45,   48.39){\circle*{1.1}}
\put(  69.50,   48.39){\circle*{1.1}}
\put(  69.55,   48.39){\circle*{1.1}}
\put(  69.60,   48.39){\circle*{1.1}}
\put(  69.65,   48.39){\circle*{1.1}}
\put(  69.70,   48.39){\circle*{1.1}}
\put(  69.75,   48.39){\circle*{1.1}}
\put(  69.80,   48.39){\circle*{1.1}}
\put(  69.85,   48.39){\circle*{1.1}}
\put(  69.90,   48.39){\circle*{1.1}}
\put(  69.95,   48.39){\circle*{1.1}}
\put(  70.00,   48.39){\circle*{1.1}}
\put(  70.05,   48.39){\circle*{1.1}}
\put(  70.10,   48.39){\circle*{1.1}}
\put(  70.15,   48.39){\circle*{1.1}}
\put(  70.20,   48.39){\circle*{1.1}}
\put(  70.25,   48.39){\circle*{1.1}}
\put(  70.30,   48.39){\circle*{1.1}}
\put(  70.35,   48.39){\circle*{1.1}}
\put(  70.40,   48.39){\circle*{1.1}}
\put(  70.45,   48.39){\circle*{1.1}}
\put(  70.50,   48.39){\circle*{1.1}}
\put(  70.55,   48.39){\circle*{1.1}}
\put(  70.60,   48.39){\circle*{1.1}}
\put(  70.65,   48.39){\circle*{1.1}}
\put(  70.70,   48.39){\circle*{1.1}}
\put(  70.75,   48.39){\circle*{1.1}}
\put(  70.80,   48.39){\circle*{1.1}}
\put(  70.85,   48.39){\circle*{1.1}}
\put(  70.90,   48.39){\circle*{1.1}}
\put(  70.95,   48.39){\circle*{1.1}}
\put(  71.00,   48.39){\circle*{1.1}}
\put(  71.05,   48.39){\circle*{1.1}}
\put(  71.10,   48.39){\circle*{1.1}}
\put(  71.15,   48.39){\circle*{1.1}}
\put(  71.20,   48.39){\circle*{1.1}}
\put(  71.25,   48.39){\circle*{1.1}}
\put(  71.30,   48.39){\circle*{1.1}}
\put(  71.35,   48.39){\circle*{1.1}}
\put(  71.40,   48.39){\circle*{1.1}}
\put(  71.45,   48.39){\circle*{1.1}}
\put(  71.50,   48.39){\circle*{1.1}}
\put(  71.55,   48.39){\circle*{1.1}}
\put(  71.60,   48.39){\circle*{1.1}}
\put(  71.65,   48.39){\circle*{1.1}}
\put(  71.70,   48.39){\circle*{1.1}}
\put(  71.75,   48.39){\circle*{1.1}}
\put(  71.80,   48.39){\circle*{1.1}}
\put(  71.85,   48.39){\circle*{1.1}}
\put(  71.90,   48.39){\circle*{1.1}}
\put(  71.95,   48.39){\circle*{1.1}}
\put(  72.00,   48.39){\circle*{1.1}}
\put(  72.05,   48.39){\circle*{1.1}}
\put(  72.10,   48.39){\circle*{1.1}}
\put(  72.15,   48.39){\circle*{1.1}}
\put(  72.20,   48.39){\circle*{1.1}}
\put(  72.25,   48.39){\circle*{1.1}}
\put(  72.30,   48.39){\circle*{1.1}}
\put(  72.35,   48.39){\circle*{1.1}}
\put(  72.40,   48.39){\circle*{1.1}}
\put(  72.45,   48.39){\circle*{1.1}}
\put(  72.50,   48.39){\circle*{1.1}}
\put(  72.55,   48.39){\circle*{1.1}}
\put(  72.60,   48.39){\circle*{1.1}}
\put(  72.65,   48.39){\circle*{1.1}}
\put(  72.70,   48.39){\circle*{1.1}}
\put(  72.75,   48.39){\circle*{1.1}}
\put(  72.80,   48.39){\circle*{1.1}}
\put(  72.85,   48.39){\circle*{1.1}}
\put(  72.90,   48.39){\circle*{1.1}}
\put(  72.95,   48.39){\circle*{1.1}}
\put(  73.00,   48.39){\circle*{1.1}}
\put(  73.05,   48.39){\circle*{1.1}}
\put(  73.10,   48.39){\circle*{1.1}}
\put(  73.15,   48.39){\circle*{1.1}}
\put(  73.20,   48.39){\circle*{1.1}}
\put(  73.25,   48.39){\circle*{1.1}}
\put(  73.30,   48.39){\circle*{1.1}}
\put(  73.35,   48.39){\circle*{1.1}}
\put(  73.40,   48.39){\circle*{1.1}}
\put(  73.45,   48.39){\circle*{1.1}}
\put(  73.50,   48.39){\circle*{1.1}}
\put(  73.55,   48.39){\circle*{1.1}}
\put(  73.60,   48.39){\circle*{1.1}}
\put(  73.65,   48.39){\circle*{1.1}}
\put(  73.70,   48.39){\circle*{1.1}}
\put(  73.75,   48.39){\circle*{1.1}}
\put(  73.80,   48.39){\circle*{1.1}}
\put(  73.85,   48.39){\circle*{1.1}}
\put(  73.90,   48.39){\circle*{1.1}}
\put(  73.95,   48.39){\circle*{1.1}}
\put(  74.00,   48.39){\circle*{1.1}}
\put(  74.05,   48.39){\circle*{1.1}}
\put(  74.10,   48.39){\circle*{1.1}}
\put(  74.15,   48.39){\circle*{1.1}}
\put(  74.20,   48.39){\circle*{1.1}}
\put(  74.25,   48.39){\circle*{1.1}}
\put(  74.30,   48.39){\circle*{1.1}}
\put(  74.35,   48.39){\circle*{1.1}}
\put(  74.40,   48.39){\circle*{1.1}}
\put(  74.45,   48.39){\circle*{1.1}}
\put(  74.50,   48.39){\circle*{1.1}}
\put(  74.55,   48.39){\circle*{1.1}}
\put(  74.60,   48.39){\circle*{1.1}}
\put(  74.65,   48.39){\circle*{1.1}}
\put(  74.70,   48.39){\circle*{1.1}}
\put(  74.75,   48.39){\circle*{1.1}}
\put(  74.80,   48.39){\circle*{1.1}}
\put(  74.85,   48.39){\circle*{1.1}}
\put(  74.90,   48.39){\circle*{1.1}}
\put(  74.95,   48.39){\circle*{1.1}}
\put(  75.00,   48.39){\circle*{1.1}}
\put(  75.05,   48.39){\circle*{1.1}}
\put(  75.10,   48.39){\circle*{1.1}}
\put(  75.15,   48.39){\circle*{1.1}}
\put(  75.20,   48.39){\circle*{1.1}}
\put(  75.25,   48.39){\circle*{1.1}}
\put(  75.30,   48.39){\circle*{1.1}}
\put(  75.35,   48.39){\circle*{1.1}}
\put(  75.40,   48.39){\circle*{1.1}}
\put(  75.45,   48.39){\circle*{1.1}}
\put(  75.50,   48.39){\circle*{1.1}}
\put(  75.55,   48.39){\circle*{1.1}}
\put(  75.60,   48.39){\circle*{1.1}}
\put(  75.65,   48.39){\circle*{1.1}}
\put(  75.70,   48.39){\circle*{1.1}}
\put(  75.75,   48.39){\circle*{1.1}}
\put(  75.80,   48.39){\circle*{1.1}}
\put(  75.85,   48.39){\circle*{1.1}}
\put(  75.90,   48.39){\circle*{1.1}}
\put(  75.95,   48.39){\circle*{1.1}}
\put(  76.00,   48.39){\circle*{1.1}}
\put(  76.05,   48.39){\circle*{1.1}}
\put(  76.10,   48.39){\circle*{1.1}}
\put(  76.15,   48.39){\circle*{1.1}}
\put(  76.20,   48.39){\circle*{1.1}}
\put(  76.25,   48.39){\circle*{1.1}}
\put(  76.30,   48.39){\circle*{1.1}}
\put(  76.35,   48.39){\circle*{1.1}}
\put(  76.40,   48.39){\circle*{1.1}}
\put(  76.45,   48.39){\circle*{1.1}}
\put(  76.50,   48.39){\circle*{1.1}}
\put(  76.55,   48.39){\circle*{1.1}}
\put(  76.60,   48.39){\circle*{1.1}}
\put(  76.65,   48.39){\circle*{1.1}}
\put(  76.70,   48.39){\circle*{1.1}}
\put(  76.75,   48.39){\circle*{1.1}}
\put(  76.80,   48.39){\circle*{1.1}}
\put(  76.85,   48.39){\circle*{1.1}}
\put(  76.90,   48.39){\circle*{1.1}}
\put(  76.95,   48.39){\circle*{1.1}}
\put(  77.00,   48.39){\circle*{1.1}}
\put(  77.05,   48.39){\circle*{1.1}}
\put(  77.10,   48.39){\circle*{1.1}}
\put(  77.15,   48.39){\circle*{1.1}}
\put(  77.20,   48.39){\circle*{1.1}}
\put(  77.25,   48.39){\circle*{1.1}}
\put(  77.30,   48.39){\circle*{1.1}}
\put(  77.35,   48.39){\circle*{1.1}}
\put(  77.40,   48.39){\circle*{1.1}}
\put(  77.45,   48.39){\circle*{1.1}}
\put(  77.50,   48.39){\circle*{1.1}}
\put(  77.55,   48.39){\circle*{1.1}}
\put(  77.60,   48.39){\circle*{1.1}}
\put(  77.65,   48.39){\circle*{1.1}}
\put(  77.70,   48.39){\circle*{1.1}}
\put(  77.75,   48.39){\circle*{1.1}}
\put(  77.80,   48.39){\circle*{1.1}}
\put(  77.85,   48.39){\circle*{1.1}}
\put(  77.90,   48.39){\circle*{1.1}}
\put(  77.95,   48.39){\circle*{1.1}}
\put(  78.00,   48.39){\circle*{1.1}}
\put(  78.05,   48.39){\circle*{1.1}}
\put(  78.10,   48.39){\circle*{1.1}}
\put(  78.15,   48.39){\circle*{1.1}}
\put(  78.20,   48.39){\circle*{1.1}}
\put(  78.25,   48.39){\circle*{1.1}}
\put(  78.30,   48.39){\circle*{1.1}}
\put(  78.35,   48.39){\circle*{1.1}}
\put(  78.40,   48.39){\circle*{1.1}}
\put(  78.45,   48.39){\circle*{1.1}}
\put(  78.50,   48.39){\circle*{1.1}}
\put(  78.55,   48.39){\circle*{1.1}}
\put(  78.60,   48.39){\circle*{1.1}}
\put(  78.65,   48.39){\circle*{1.1}}
\put(  78.70,   48.39){\circle*{1.1}}
\put(  78.75,   48.39){\circle*{1.1}}
\put(  78.80,   48.39){\circle*{1.1}}
\put(  78.85,   48.39){\circle*{1.1}}
\put(  78.90,   48.39){\circle*{1.1}}
\put(  78.95,   48.39){\circle*{1.1}}
\put(  79.00,   48.39){\circle*{1.1}}
\put(  79.05,   48.39){\circle*{1.1}}
\put(  79.10,   48.39){\circle*{1.1}}
\put(  79.15,   48.39){\circle*{1.1}}
\put(  79.20,   48.39){\circle*{1.1}}
\put(  79.25,   48.39){\circle*{1.1}}
\put(  79.30,   48.39){\circle*{1.1}}
\put(  79.35,   48.39){\circle*{1.1}}
\put(  79.40,   48.39){\circle*{1.1}}
\put(  79.45,   48.39){\circle*{1.1}}
\put(  79.50,   48.39){\circle*{1.1}}
\put(  79.55,   48.39){\circle*{1.1}}
\put(  79.60,   48.39){\circle*{1.1}}
\put(  79.65,   48.39){\circle*{1.1}}
\put(  79.70,   48.39){\circle*{1.1}}
\put(  79.75,   48.39){\circle*{1.1}}
\put(  79.80,   48.39){\circle*{1.1}}
\put(  79.85,   48.39){\circle*{1.1}}
\put(  79.90,   48.39){\circle*{1.1}}
\put(  79.95,   48.39){\circle*{1.1}}
\put(  80.00,   48.39){\circle*{1.1}}
\put(  80.05,   48.39){\circle*{1.1}}
\put(  80.10,   48.39){\circle*{1.1}}
\put(  80.15,   48.39){\circle*{1.1}}
\put(  80.20,   48.39){\circle*{1.1}}
\put(  80.25,   48.39){\circle*{1.1}}
\put(  80.30,   48.39){\circle*{1.1}}
\put(  80.35,   48.39){\circle*{1.1}}
\put(  80.40,   48.39){\circle*{1.1}}
\put(  80.45,   48.39){\circle*{1.1}}
\put(  80.50,   48.39){\circle*{1.1}}
\put(  80.55,   48.39){\circle*{1.1}}
\put(  80.60,   48.39){\circle*{1.1}}
\put(  80.65,   48.39){\circle*{1.1}}
\put(  80.70,   48.39){\circle*{1.1}}
\put(  80.75,   48.39){\circle*{1.1}}
\put(  80.80,   48.39){\circle*{1.1}}
\put(  80.85,   48.39){\circle*{1.1}}
\put(  80.90,   48.39){\circle*{1.1}}
\put(  80.95,   48.39){\circle*{1.1}}
\put(  81.00,   48.39){\circle*{1.1}}
\put(  81.05,   48.39){\circle*{1.1}}
\put(  81.10,   48.39){\circle*{1.1}}
\put(  81.15,   48.39){\circle*{1.1}}
\put(  81.20,   48.39){\circle*{1.1}}
\put(  81.25,   48.39){\circle*{1.1}}
\put(  81.30,   48.39){\circle*{1.1}}
\put(  81.35,   48.39){\circle*{1.1}}
\put(  81.40,   48.39){\circle*{1.1}}
\put(  81.45,   48.39){\circle*{1.1}}
\put(  81.50,   48.39){\circle*{1.1}}
\put(  81.55,   48.39){\circle*{1.1}}
\put(  81.60,   48.39){\circle*{1.1}}
\put(  81.65,   48.39){\circle*{1.1}}
\put(  81.70,   48.39){\circle*{1.1}}
\put(  81.75,   48.39){\circle*{1.1}}
\put(  81.80,   48.39){\circle*{1.1}}
\put(  81.85,   48.39){\circle*{1.1}}
\put(  81.90,   48.39){\circle*{1.1}}
\put(  81.95,   48.39){\circle*{1.1}}
\put(  82.00,   48.39){\circle*{1.1}}
\put(  82.05,   48.39){\circle*{1.1}}
\put(  82.10,   48.39){\circle*{1.1}}
\put(  82.15,   48.39){\circle*{1.1}}
\put(  82.20,   48.39){\circle*{1.1}}
\put(  82.25,   48.39){\circle*{1.1}}
\put(  82.30,   48.39){\circle*{1.1}}
\put(  82.35,   48.39){\circle*{1.1}}
\put(  82.40,   48.39){\circle*{1.1}}
\put(  82.45,   48.39){\circle*{1.1}}
\put(  82.50,   48.39){\circle*{1.1}}
\put(  82.55,   48.39){\circle*{1.1}}
\put(  82.60,   48.39){\circle*{1.1}}
\put(  82.65,   48.39){\circle*{1.1}}
\put(  82.70,   48.39){\circle*{1.1}}
\put(  82.75,   48.39){\circle*{1.1}}
\put(  82.80,   48.39){\circle*{1.1}}
\put(  82.85,   48.39){\circle*{1.1}}
\put(  82.90,   48.39){\circle*{1.1}}
\put(  82.95,   48.39){\circle*{1.1}}
\put(  83.00,   48.39){\circle*{1.1}}
\put(  83.05,   48.39){\circle*{1.1}}
\put(  83.10,   48.39){\circle*{1.1}}
\put(  83.15,   48.39){\circle*{1.1}}
\put(  83.20,   48.39){\circle*{1.1}}
\put(  83.25,   48.39){\circle*{1.1}}
\put(  83.30,   48.39){\circle*{1.1}}
\put(  83.35,   48.39){\circle*{1.1}}
\put(  83.40,   48.39){\circle*{1.1}}
\put(  83.45,   48.39){\circle*{1.1}}
\put(  83.50,   48.39){\circle*{1.1}}
\put(  83.55,   48.39){\circle*{1.1}}
\put(  83.60,   48.39){\circle*{1.1}}
\put(  83.65,   48.39){\circle*{1.1}}
\put(  83.70,   48.39){\circle*{1.1}}
\put(  83.75,   48.39){\circle*{1.1}}
\put(  83.80,   48.39){\circle*{1.1}}
\put(  83.85,   48.39){\circle*{1.1}}
\put(  83.90,   48.39){\circle*{1.1}}
\put(  83.95,   48.39){\circle*{1.1}}
\put(  84.00,   48.39){\circle*{1.1}}
\put(  84.05,   48.39){\circle*{1.1}}
\put(  84.10,   48.39){\circle*{1.1}}
\put(  84.15,   48.39){\circle*{1.1}}
\put(  84.20,   48.39){\circle*{1.1}}
\put(  84.25,   48.39){\circle*{1.1}}
\put(  84.30,   48.39){\circle*{1.1}}
\put(  84.35,   48.39){\circle*{1.1}}
\put(  84.40,   48.39){\circle*{1.1}}
\put(  84.45,   48.39){\circle*{1.1}}
\put(  84.50,   48.39){\circle*{1.1}}
\put(  84.55,   48.39){\circle*{1.1}}
\put(  84.60,   48.39){\circle*{1.1}}
\put(  84.65,   48.39){\circle*{1.1}}
\put(  84.70,   48.39){\circle*{1.1}}
\put(  84.75,   48.39){\circle*{1.1}}
\put(  84.80,   48.39){\circle*{1.1}}
\put(  84.85,   48.39){\circle*{1.1}}
\put(  84.90,   48.39){\circle*{1.1}}
\put(  84.95,   48.39){\circle*{1.1}}
\put(  85.00,   48.39){\circle*{1.1}}
\put(  85.05,   48.39){\circle*{1.1}}
\put(  85.10,   48.39){\circle*{1.1}}
\put(  85.15,   48.39){\circle*{1.1}}
\put(  85.20,   48.39){\circle*{1.1}}
\put(  85.25,   48.39){\circle*{1.1}}
\put(  85.30,   48.39){\circle*{1.1}}
\put(  85.35,   48.39){\circle*{1.1}}
\put(  85.40,   48.39){\circle*{1.1}}
\put(  85.45,   48.39){\circle*{1.1}}
\put(  85.50,   48.39){\circle*{1.1}}
\put(  85.55,   48.39){\circle*{1.1}}
\put(  85.60,   48.39){\circle*{1.1}}
\put(  85.65,   48.39){\circle*{1.1}}
\put(  85.70,   48.39){\circle*{1.1}}
\put(  85.75,   48.39){\circle*{1.1}}
\put(  85.80,   48.39){\circle*{1.1}}
\put(  85.85,   48.39){\circle*{1.1}}
\put(  85.90,   48.39){\circle*{1.1}}
\put(  85.95,   48.39){\circle*{1.1}}
\put(  86.00,   48.39){\circle*{1.1}}
\put(  86.05,   48.39){\circle*{1.1}}
\put(  86.10,   48.39){\circle*{1.1}}
\put(  86.15,   48.39){\circle*{1.1}}
\put(  86.20,   48.39){\circle*{1.1}}
\put(  86.25,   48.39){\circle*{1.1}}
\put(  86.30,   48.39){\circle*{1.1}}
\put(  86.35,   48.39){\circle*{1.1}}
\put(  86.40,   48.39){\circle*{1.1}}
\put(  86.45,   48.39){\circle*{1.1}}
\put(  86.50,   48.39){\circle*{1.1}}
\put(  86.55,   48.39){\circle*{1.1}}
\put(  86.60,   48.39){\circle*{1.1}}
\put(  86.65,   48.39){\circle*{1.1}}
\put(  86.70,   48.39){\circle*{1.1}}
\put(  86.75,   48.39){\circle*{1.1}}
\put(  86.80,   48.39){\circle*{1.1}}
\put(  86.85,   48.39){\circle*{1.1}}
\put(  86.90,   48.39){\circle*{1.1}}
\put(  86.95,   48.39){\circle*{1.1}}
\put(  87.00,   48.39){\circle*{1.1}}
\put(  87.05,   48.39){\circle*{1.1}}
\put(  87.10,   48.39){\circle*{1.1}}
\put(  87.15,   48.39){\circle*{1.1}}
\put(  87.20,   48.39){\circle*{1.1}}
\put(  87.25,   48.39){\circle*{1.1}}
\put(  87.30,   48.39){\circle*{1.1}}
\put(  87.35,   48.39){\circle*{1.1}}
\put(  87.40,   48.39){\circle*{1.1}}
\put(  87.45,   48.39){\circle*{1.1}}
\put(  87.50,   48.39){\circle*{1.1}}
\put(  87.55,   48.39){\circle*{1.1}}
\put(  87.60,   48.39){\circle*{1.1}}
\put(  87.65,   48.39){\circle*{1.1}}
\put(  87.70,   48.39){\circle*{1.1}}
\put(  87.75,   48.39){\circle*{1.1}}
\put(  87.80,   48.39){\circle*{1.1}}
\put(  87.85,   48.39){\circle*{1.1}}
\put(  87.90,   48.39){\circle*{1.1}}
\put(  87.95,   48.39){\circle*{1.1}}
\put(  88.00,   48.39){\circle*{1.1}}
\put(  88.05,   48.39){\circle*{1.1}}
\put(  88.10,   48.39){\circle*{1.1}}
\put(  88.15,   48.39){\circle*{1.1}}
\put(  88.20,   48.39){\circle*{1.1}}
\put(  88.25,   48.39){\circle*{1.1}}
\put(  88.30,   48.39){\circle*{1.1}}
\put(  88.35,   48.39){\circle*{1.1}}
\put(  88.40,   48.39){\circle*{1.1}}
\put(  88.45,   48.39){\circle*{1.1}}
\put(  88.50,   48.39){\circle*{1.1}}
\put(  88.55,   48.39){\circle*{1.1}}
\put(  88.60,   48.39){\circle*{1.1}}
\put(  88.65,   48.39){\circle*{1.1}}
\put(  88.70,   48.39){\circle*{1.1}}
\put(  88.75,   48.39){\circle*{1.1}}
\put(  88.80,   48.39){\circle*{1.1}}
\put(  88.85,   48.39){\circle*{1.1}}
\put(  88.90,   48.39){\circle*{1.1}}
\put(  88.95,   48.39){\circle*{1.1}}
\put(  89.00,   48.39){\circle*{1.1}}
\put(  89.05,   48.39){\circle*{1.1}}
\put(  89.10,   48.39){\circle*{1.1}}
\put(  89.15,   48.39){\circle*{1.1}}
\put(  89.20,   48.39){\circle*{1.1}}
\put(  89.25,   48.39){\circle*{1.1}}
\put(  89.30,   48.39){\circle*{1.1}}
\put(  89.35,   48.39){\circle*{1.1}}
\put(  89.40,   48.39){\circle*{1.1}}
\put(  89.45,   48.39){\circle*{1.1}}
\put(  89.50,   48.39){\circle*{1.1}}
\put(  89.55,   48.39){\circle*{1.1}}
\put(  89.60,   48.39){\circle*{1.1}}
\put(  89.65,   48.39){\circle*{1.1}}
\put(  89.70,   48.39){\circle*{1.1}}
\put(  89.75,   48.39){\circle*{1.1}}
\put(  89.80,   48.39){\circle*{1.1}}
\put(  89.85,   48.39){\circle*{1.1}}
\put(  89.90,   48.39){\circle*{1.1}}
\put(  89.95,   48.39){\circle*{1.1}}
\put(  90.00,   48.39){\circle*{1.1}}
\put(  90.05,   48.39){\circle*{1.1}}
\put(  90.10,   48.39){\circle*{1.1}}
\put(  90.15,   48.39){\circle*{1.1}}
\put(  90.20,   48.39){\circle*{1.1}}
\put(  90.25,   48.39){\circle*{1.1}}
\put(  90.30,   48.39){\circle*{1.1}}
\put(  90.35,   48.39){\circle*{1.1}}
\put(  90.40,   48.39){\circle*{1.1}}
\put(  90.45,   48.39){\circle*{1.1}}
\put(  90.50,   48.39){\circle*{1.1}}
\put(  90.55,   48.39){\circle*{1.1}}
\put(  90.60,   48.39){\circle*{1.1}}
\put(  90.65,   48.39){\circle*{1.1}}
\put(  90.70,   48.39){\circle*{1.1}}
\put(  90.75,   48.39){\circle*{1.1}}
\put(  90.80,   48.39){\circle*{1.1}}
\put(  90.85,   48.39){\circle*{1.1}}
\put(  90.90,   48.39){\circle*{1.1}}
\put(  90.95,   48.39){\circle*{1.1}}
\put(  91.00,   48.39){\circle*{1.1}}
\put(  91.05,   48.39){\circle*{1.1}}
\put(  91.10,   48.39){\circle*{1.1}}
\put(  91.15,   48.39){\circle*{1.1}}
\put(  91.20,   48.39){\circle*{1.1}}
\put(  91.25,   48.39){\circle*{1.1}}
\put(  91.30,   48.39){\circle*{1.1}}
\put(  91.35,   48.39){\circle*{1.1}}
\put(  91.40,   48.39){\circle*{1.1}}
\put(  91.45,   48.39){\circle*{1.1}}
\put(  91.50,   48.39){\circle*{1.1}}
\put(  91.55,   48.39){\circle*{1.1}}
\put(  91.60,   48.39){\circle*{1.1}}
\put(  91.65,   48.39){\circle*{1.1}}
\put(  91.70,   48.39){\circle*{1.1}}
\put(  91.75,   48.39){\circle*{1.1}}
\put(  91.80,   48.39){\circle*{1.1}}
\put(  91.85,   48.39){\circle*{1.1}}
\put(  91.90,   48.39){\circle*{1.1}}
\put(  91.95,   48.39){\circle*{1.1}}
\put(  92.00,   48.39){\circle*{1.1}}
\put(  92.05,   48.39){\circle*{1.1}}
\put(  92.10,   48.39){\circle*{1.1}}
\put(  92.15,   48.39){\circle*{1.1}}
\put(  92.20,   48.39){\circle*{1.1}}
\put(  92.25,   48.39){\circle*{1.1}}
\put(  92.30,   48.39){\circle*{1.1}}
\put(  92.35,   48.39){\circle*{1.1}}
\put(  92.40,   48.39){\circle*{1.1}}
\put(  92.45,   48.39){\circle*{1.1}}
\put(  92.50,   48.39){\circle*{1.1}}
\put(  92.55,   48.39){\circle*{1.1}}
\put(  92.60,   48.39){\circle*{1.1}}
\put(  92.65,   48.39){\circle*{1.1}}
\put(  92.70,   48.39){\circle*{1.1}}
\put(  92.75,   48.39){\circle*{1.1}}
\put(  92.80,   48.39){\circle*{1.1}}
\put(  92.85,   48.39){\circle*{1.1}}
\put(  92.90,   48.39){\circle*{1.1}}
\put(  92.95,   48.39){\circle*{1.1}}
\put(  93.00,   48.39){\circle*{1.1}}
\put(  93.05,   48.39){\circle*{1.1}}
\put(  93.10,   48.39){\circle*{1.1}}
\put(  93.15,   48.39){\circle*{1.1}}
\put(  93.20,   48.39){\circle*{1.1}}
\put(  93.25,   48.39){\circle*{1.1}}
\put(  93.30,   48.39){\circle*{1.1}}
\put(  93.35,   48.39){\circle*{1.1}}
\put(  93.40,   48.39){\circle*{1.1}}
\put(  93.45,   48.39){\circle*{1.1}}
\put(  93.50,   48.39){\circle*{1.1}}
\put(  93.55,   48.39){\circle*{1.1}}
\put(  93.60,   48.39){\circle*{1.1}}
\put(  93.65,   48.39){\circle*{1.1}}
\put(  93.70,   48.39){\circle*{1.1}}
\put(  93.75,   48.39){\circle*{1.1}}
\put(  93.80,   48.39){\circle*{1.1}}
\put(  93.85,   48.39){\circle*{1.1}}
\put(  93.90,   48.39){\circle*{1.1}}
\put(  93.95,   48.39){\circle*{1.1}}
\put(  94.00,   48.39){\circle*{1.1}}
\put(  94.05,   48.39){\circle*{1.1}}
\put(  94.10,   48.39){\circle*{1.1}}
\put(  94.15,   48.39){\circle*{1.1}}
\put(  94.20,   48.39){\circle*{1.1}}
\put(  94.25,   48.39){\circle*{1.1}}
\put(  94.30,   48.39){\circle*{1.1}}
\put(  94.35,   48.39){\circle*{1.1}}
\put(  94.40,   48.39){\circle*{1.1}}
\put(  94.45,   48.39){\circle*{1.1}}
\put(  94.50,   48.39){\circle*{1.1}}
\put(  94.55,   48.39){\circle*{1.1}}
\put(  94.60,   48.39){\circle*{1.1}}
\put(  94.65,   48.39){\circle*{1.1}}
\put(  94.70,   48.39){\circle*{1.1}}
\put(  94.75,   48.39){\circle*{1.1}}
\put(  94.80,   48.39){\circle*{1.1}}
\put(  94.85,   48.39){\circle*{1.1}}
\put(  94.90,   48.39){\circle*{1.1}}
\put(  94.95,   48.39){\circle*{1.1}}
\put(  95.00,   48.39){\circle*{1.1}}
\put(  95.05,   48.39){\circle*{1.1}}
\put(  95.10,   48.39){\circle*{1.1}}
\put(  95.15,   48.39){\circle*{1.1}}
\put(  95.20,   48.39){\circle*{1.1}}
\put(  95.25,   48.39){\circle*{1.1}}
\put(  95.30,   48.39){\circle*{1.1}}
\put(  95.35,   48.39){\circle*{1.1}}
\put(  95.40,   48.39){\circle*{1.1}}
\put(  95.45,   48.39){\circle*{1.1}}
\put(  95.50,   48.39){\circle*{1.1}}
\put(  95.55,   48.39){\circle*{1.1}}
\put(  95.60,   48.39){\circle*{1.1}}
\put(  95.65,   48.39){\circle*{1.1}}
\put(  95.70,   48.39){\circle*{1.1}}
\put(  95.75,   48.39){\circle*{1.1}}
\put(  95.80,   48.39){\circle*{1.1}}
\put(  95.85,   48.39){\circle*{1.1}}
\put(  95.90,   48.39){\circle*{1.1}}
\put(  95.95,   48.39){\circle*{1.1}}
\put(  96.00,   48.39){\circle*{1.1}}
\put(  96.05,   48.39){\circle*{1.1}}
\put(  96.10,   48.39){\circle*{1.1}}
\put(  96.15,   48.39){\circle*{1.1}}
\put(  96.20,   48.39){\circle*{1.1}}
\put(  96.25,   48.39){\circle*{1.1}}
\put(  96.30,   48.39){\circle*{1.1}}
\put(  96.35,   48.39){\circle*{1.1}}
\put(  96.40,   48.39){\circle*{1.1}}
\put(  96.45,   48.39){\circle*{1.1}}
\put(  96.50,   48.39){\circle*{1.1}}
\put(  96.55,   48.39){\circle*{1.1}}
\put(  96.60,   48.39){\circle*{1.1}}
\put(  96.65,   48.39){\circle*{1.1}}
\put(  96.70,   48.39){\circle*{1.1}}
\put(  96.75,   48.39){\circle*{1.1}}
\put(  96.80,   48.39){\circle*{1.1}}
\put(  96.85,   48.39){\circle*{1.1}}
\put(  96.90,   48.39){\circle*{1.1}}
\put(  96.95,   48.39){\circle*{1.1}}
\put(  97.00,   48.39){\circle*{1.1}}
\put(  97.05,   48.39){\circle*{1.1}}
\put(  97.10,   48.39){\circle*{1.1}}
\put(  97.15,   48.39){\circle*{1.1}}
\put(  97.20,   48.39){\circle*{1.1}}
\put(  97.25,   48.39){\circle*{1.1}}
\put(  97.30,   48.39){\circle*{1.1}}
\put(  97.35,   48.39){\circle*{1.1}}
\put(  97.40,   48.39){\circle*{1.1}}
\put(  97.45,   48.39){\circle*{1.1}}
\put(  97.50,   48.39){\circle*{1.1}}
\put(  97.55,   48.39){\circle*{1.1}}
\put(  97.60,   48.39){\circle*{1.1}}
\put(  97.65,   48.39){\circle*{1.1}}
\put(  97.70,   48.39){\circle*{1.1}}
\put(  97.75,   48.39){\circle*{1.1}}
\put(  97.80,   48.39){\circle*{1.1}}
\put(  97.85,   48.39){\circle*{1.1}}
\put(  97.90,   48.39){\circle*{1.1}}
\put(  97.95,   48.39){\circle*{1.1}}
\put(  98.00,   48.39){\circle*{1.1}}
\put(  98.05,   48.39){\circle*{1.1}}
\put(  98.10,   48.39){\circle*{1.1}}
\put(  98.15,   48.39){\circle*{1.1}}
\put(  98.20,   48.39){\circle*{1.1}}
\put(  98.25,   48.39){\circle*{1.1}}
\put(  98.30,   48.39){\circle*{1.1}}
\put(  98.35,   48.39){\circle*{1.1}}
\put(  98.40,   48.39){\circle*{1.1}}
\put(  98.45,   48.39){\circle*{1.1}}
\put(  98.50,   48.39){\circle*{1.1}}
\put(  98.55,   48.39){\circle*{1.1}}
\put(  98.60,   48.39){\circle*{1.1}}
\put(  98.65,   48.39){\circle*{1.1}}
\put(  98.70,   48.39){\circle*{1.1}}
\put(  98.75,   48.39){\circle*{1.1}}
\put(  98.80,   48.39){\circle*{1.1}}
\put(  98.85,   48.39){\circle*{1.1}}
\put(  98.90,   48.39){\circle*{1.1}}
\put(  98.95,   48.39){\circle*{1.1}}
\put(  99.00,   48.39){\circle*{1.1}}
\put(  99.05,   48.39){\circle*{1.1}}
\put(  99.10,   48.39){\circle*{1.1}}
\put(  99.15,   48.39){\circle*{1.1}}
\put(  99.20,   48.39){\circle*{1.1}}
\put(  99.25,   48.39){\circle*{1.1}}
\put(  99.30,   48.39){\circle*{1.1}}
\put(  99.35,   48.39){\circle*{1.1}}
\put(  99.40,   48.39){\circle*{1.1}}
\put(  99.45,   48.39){\circle*{1.1}}
\put(  99.50,   48.39){\circle*{1.1}}
\put(  99.55,   48.39){\circle*{1.1}}
\put(  99.60,   48.39){\circle*{1.1}}
\put(  99.65,   48.39){\circle*{1.1}}
\put(  99.70,   48.39){\circle*{1.1}}
\put(  99.75,   48.39){\circle*{1.1}}
\put(  99.80,   48.39){\circle*{1.1}}
\put(  99.85,   48.39){\circle*{1.1}}
\put(  99.90,   48.39){\circle*{1.1}}
\put(  99.95,   48.39){\circle*{1.1}}

\end{picture}

\end{center}
\vspace*{10 mm}

\caption{Parameter $A$ versus tensile stress $\sigma$.
Circles: treatment of experimental data on virgin (A)
and recycled (B) HDPE.
Solid lines: results of numerical analysis.}
\end{figure}
%\end{document}


==> figure-08.tex <==
%\documentclass[12pt]{article}
%\pagestyle{empty}
%\usepackage{amssymb}
%\usepackage[utf8]{inputenc}
%\usepackage[english]{babel}
%\usepackage{xcolor}
%\topmargin -10 mm
%\oddsidemargin -3 mm
%\textheight 230 mm
%\textwidth 165 mm
%\begin{document}

\thicklines
\setlength{\unitlength}{0.5 mm}
\begin{figure}[!tbh]
\begin{center}
\hspace*{15 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(25,0)(25,0){3}{\line(0,1){2}}
\multiput(0,25)(0,25){3}{\line(1,0){2}}
\put(0,-12){9}
\put(21,-12){12}
\put(46,-12){15}
\put(71,-12){18}
\put(94,-12){24}
\put(38,-24){$\sigma$\hspace*{1 mm} MPa}

\put(-13,0.0){0.0}
\put(-13,24){0.5}
\put(-13,49){1.0}
\put(-13,74){1.5}
\put(-13,96){2.0}
\put(-35,49){$B$}

\put(5,90){\textbf{A}}

\color{blue}
\put(   0.00,    0.00){\circle{2.5}} 
\put(  13.33,    0.01){\circle{2.5}} 
\put(  26.67,    0.06){\circle{2.5}} 
\put(  33.33,    0.23){\circle{2.5}} 
\put(  40.00,    0.49){\circle{2.5}} 
\put(  56.67,    4.45){\circle{2.5}} 
\put(  56.67,    5.04){\circle{2.5}} 
\put(  76.67,   48.67){\circle{2.5}} 
\put(  76.67,   58.82){\circle{2.5}} 
%c0=3.5136e-009; sig0=9.0000e+000; a0=8.0000e+000; 
\put(   0.05,    0.00){\circle*{1.1}}
\put(   0.45,    0.00){\circle*{1.1}}
\put(   0.90,    0.00){\circle*{1.1}}
\put(   1.30,    0.00){\circle*{1.1}}
\put(   1.70,    0.00){\circle*{1.1}}
\put(   2.15,    0.00){\circle*{1.1}}
\put(   2.55,    0.00){\circle*{1.1}}
\put(   2.95,    0.00){\circle*{1.1}}
\put(   3.40,    0.00){\circle*{1.1}}
\put(   3.80,    0.00){\circle*{1.1}}
\put(   4.20,    0.00){\circle*{1.1}}
\put(   4.65,    0.00){\circle*{1.1}}
\put(   5.05,    0.00){\circle*{1.1}}
\put(   5.45,    0.00){\circle*{1.1}}
\put(   5.90,    0.00){\circle*{1.1}}
\put(   6.30,    0.00){\circle*{1.1}}
\put(   6.75,    0.00){\circle*{1.1}}
\put(   7.15,    0.00){\circle*{1.1}}
\put(   7.55,    0.00){\circle*{1.1}}
\put(   8.00,    0.00){\circle*{1.1}}
\put(   8.40,    0.00){\circle*{1.1}}
\put(   8.80,    0.00){\circle*{1.1}}
\put(   9.25,    0.00){\circle*{1.1}}
\put(   9.65,    0.00){\circle*{1.1}}
\put(  10.05,    0.00){\circle*{1.1}}
\put(  10.50,    0.00){\circle*{1.1}}
\put(  10.90,    0.00){\circle*{1.1}}
\put(  11.30,    0.00){\circle*{1.1}}
\put(  11.75,    0.00){\circle*{1.1}}
\put(  12.15,    0.00){\circle*{1.1}}
\put(  12.55,    0.00){\circle*{1.1}}
\put(  13.00,    0.00){\circle*{1.1}}
\put(  13.40,    0.00){\circle*{1.1}}
\put(  13.80,    0.00){\circle*{1.1}}
\put(  14.25,    0.00){\circle*{1.1}}
\put(  14.65,    0.00){\circle*{1.1}}
\put(  15.05,    0.00){\circle*{1.1}}
\put(  15.50,    0.00){\circle*{1.1}}
\put(  15.90,    0.00){\circle*{1.1}}
\put(  16.30,    0.00){\circle*{1.1}}
\put(  16.75,    0.00){\circle*{1.1}}
\put(  17.15,    0.00){\circle*{1.1}}
\put(  17.55,    0.00){\circle*{1.1}}
\put(  18.00,    0.00){\circle*{1.1}}
\put(  18.40,    0.00){\circle*{1.1}}
\put(  18.80,    0.00){\circle*{1.1}}
\put(  19.25,    0.00){\circle*{1.1}}
\put(  19.65,    0.00){\circle*{1.1}}
\put(  20.05,    0.00){\circle*{1.1}}
\put(  20.50,    0.00){\circle*{1.1}}
\put(  20.90,    0.00){\circle*{1.1}}
\put(  21.30,    0.00){\circle*{1.1}}
\put(  21.75,    0.00){\circle*{1.1}}
\put(  22.15,    0.00){\circle*{1.1}}
\put(  22.55,    0.00){\circle*{1.1}}
\put(  23.00,    0.00){\circle*{1.1}}
\put(  23.40,    0.00){\circle*{1.1}}
\put(  23.80,    0.00){\circle*{1.1}}
\put(  24.25,    0.01){\circle*{1.1}}
\put(  24.65,    0.01){\circle*{1.1}}
\put(  25.05,    0.01){\circle*{1.1}}
\put(  25.50,    0.01){\circle*{1.1}}
\put(  25.90,    0.01){\circle*{1.1}}
\put(  26.30,    0.01){\circle*{1.1}}
\put(  26.75,    0.01){\circle*{1.1}}
\put(  27.15,    0.01){\circle*{1.1}}
\put(  27.55,    0.01){\circle*{1.1}}
\put(  28.00,    0.02){\circle*{1.1}}
\put(  28.40,    0.02){\circle*{1.1}}
\put(  28.80,    0.02){\circle*{1.1}}
\put(  29.25,    0.02){\circle*{1.1}}
\put(  29.65,    0.03){\circle*{1.1}}
\put(  30.05,    0.03){\circle*{1.1}}
\put(  30.50,    0.03){\circle*{1.1}}
\put(  30.90,    0.04){\circle*{1.1}}
\put(  31.30,    0.04){\circle*{1.1}}
\put(  31.75,    0.05){\circle*{1.1}}
\put(  32.20,    0.05){\circle*{1.1}}
\put(  32.65,    0.06){\circle*{1.1}}
\put(  33.10,    0.06){\circle*{1.1}}
\put(  33.50,    0.07){\circle*{1.1}}
\put(  33.95,    0.08){\circle*{1.1}}
\put(  34.40,    0.09){\circle*{1.1}}
\put(  34.85,    0.10){\circle*{1.1}}
\put(  35.25,    0.11){\circle*{1.1}}
\put(  35.70,    0.12){\circle*{1.1}}
\put(  36.15,    0.13){\circle*{1.1}}
\put(  36.60,    0.14){\circle*{1.1}}
\put(  37.00,    0.16){\circle*{1.1}}
\put(  37.45,    0.17){\circle*{1.1}}
\put(  37.90,    0.19){\circle*{1.1}}
\put(  38.30,    0.21){\circle*{1.1}}
\put(  38.75,    0.23){\circle*{1.1}}
\put(  39.20,    0.25){\circle*{1.1}}
\put(  39.60,    0.27){\circle*{1.1}}
\put(  40.05,    0.30){\circle*{1.1}}
\put(  40.50,    0.33){\circle*{1.1}}
\put(  40.90,    0.35){\circle*{1.1}}
\put(  41.35,    0.38){\circle*{1.1}}
\put(  41.80,    0.42){\circle*{1.1}}
\put(  42.20,    0.45){\circle*{1.1}}
\put(  42.65,    0.49){\circle*{1.1}}
\put(  43.10,    0.54){\circle*{1.1}}
\put(  43.55,    0.58){\circle*{1.1}}
\put(  43.95,    0.63){\circle*{1.1}}
\put(  44.40,    0.68){\circle*{1.1}}
\put(  44.85,    0.74){\circle*{1.1}}
\put(  45.25,    0.79){\circle*{1.1}}
\put(  45.70,    0.86){\circle*{1.1}}
\put(  46.15,    0.93){\circle*{1.1}}
\put(  46.60,    1.00){\circle*{1.1}}
\put(  47.00,    1.07){\circle*{1.1}}
\put(  47.45,    1.16){\circle*{1.1}}
\put(  47.85,    1.24){\circle*{1.1}}
\put(  48.30,    1.33){\circle*{1.1}}
\put(  48.75,    1.44){\circle*{1.1}}
\put(  49.20,    1.55){\circle*{1.1}}
\put(  49.60,    1.65){\circle*{1.1}}
\put(  50.05,    1.77){\circle*{1.1}}
\put(  50.50,    1.90){\circle*{1.1}}
\put(  50.95,    2.04){\circle*{1.1}}
\put(  51.35,    2.18){\circle*{1.1}}
\put(  51.80,    2.33){\circle*{1.1}}
\put(  52.25,    2.50){\circle*{1.1}}
\put(  52.65,    2.66){\circle*{1.1}}
\put(  53.10,    2.85){\circle*{1.1}}
\put(  53.55,    3.04){\circle*{1.1}}
\put(  53.95,    3.23){\circle*{1.1}}
\put(  54.40,    3.45){\circle*{1.1}}
\put(  54.85,    3.69){\circle*{1.1}}
\put(  55.25,    3.91){\circle*{1.1}}
\put(  55.70,    4.17){\circle*{1.1}}
\put(  56.15,    4.45){\circle*{1.1}}
\put(  56.55,    4.71){\circle*{1.1}}
\put(  57.00,    5.02){\circle*{1.1}}
\put(  57.45,    5.34){\circle*{1.1}}
\put(  57.85,    5.65){\circle*{1.1}}
\put(  58.30,    6.01){\circle*{1.1}}
\put(  58.70,    6.35){\circle*{1.1}}
\put(  59.10,    6.70){\circle*{1.1}}
\put(  59.55,    7.12){\circle*{1.1}}
\put(  59.95,    7.51){\circle*{1.1}}
\put(  60.35,    7.92){\circle*{1.1}}
\put(  60.75,    8.35){\circle*{1.1}}
\put(  61.15,    8.80){\circle*{1.1}}
\put(  61.50,    9.21){\circle*{1.1}}
\put(  61.85,    9.64){\circle*{1.1}}
\put(  62.20,   10.09){\circle*{1.1}}
\put(  62.55,   10.55){\circle*{1.1}}
\put(  62.85,   10.96){\circle*{1.1}}
\put(  63.15,   11.39){\circle*{1.1}}
\put(  63.45,   11.83){\circle*{1.1}}
\put(  63.75,   12.28){\circle*{1.1}}
\put(  64.05,   12.75){\circle*{1.1}}
\put(  64.30,   13.16){\circle*{1.1}}
\put(  64.55,   13.57){\circle*{1.1}}
\put(  64.80,   14.00){\circle*{1.1}}
\put(  65.05,   14.44){\circle*{1.1}}
\put(  65.30,   14.89){\circle*{1.1}}
\put(  65.55,   15.35){\circle*{1.1}}
\put(  65.80,   15.82){\circle*{1.1}}
\put(  66.05,   16.31){\circle*{1.1}}
\put(  66.30,   16.81){\circle*{1.1}}
\put(  66.50,   17.22){\circle*{1.1}}
\put(  66.70,   17.64){\circle*{1.1}}
\put(  66.90,   18.07){\circle*{1.1}}
\put(  67.10,   18.50){\circle*{1.1}}
\put(  67.30,   18.95){\circle*{1.1}}
\put(  67.50,   19.40){\circle*{1.1}}
\put(  67.70,   19.87){\circle*{1.1}}
\put(  67.90,   20.34){\circle*{1.1}}
\put(  68.10,   20.83){\circle*{1.1}}
\put(  68.30,   21.32){\circle*{1.1}}
\put(  68.50,   21.83){\circle*{1.1}}
\put(  68.70,   22.34){\circle*{1.1}}
\put(  68.90,   22.87){\circle*{1.1}}
\put(  69.05,   23.27){\circle*{1.1}}
\put(  69.20,   23.68){\circle*{1.1}}
\put(  69.35,   24.09){\circle*{1.1}}
\put(  69.50,   24.51){\circle*{1.1}}
\put(  69.65,   24.94){\circle*{1.1}}
\put(  69.80,   25.37){\circle*{1.1}}
\put(  69.95,   25.81){\circle*{1.1}}
\put(  70.10,   26.25){\circle*{1.1}}
\put(  70.25,   26.71){\circle*{1.1}}
\put(  70.40,   27.17){\circle*{1.1}}
\put(  70.55,   27.63){\circle*{1.1}}
\put(  70.70,   28.11){\circle*{1.1}}
\put(  70.85,   28.59){\circle*{1.1}}
\put(  71.00,   29.08){\circle*{1.1}}
\put(  71.15,   29.57){\circle*{1.1}}
\put(  71.30,   30.07){\circle*{1.1}}
\put(  71.45,   30.58){\circle*{1.1}}
\put(  71.60,   31.10){\circle*{1.1}}
\put(  71.75,   31.63){\circle*{1.1}}
\put(  71.90,   32.16){\circle*{1.1}}
\put(  72.05,   32.70){\circle*{1.1}}
\put(  72.20,   33.25){\circle*{1.1}}
\put(  72.35,   33.80){\circle*{1.1}}
\put(  72.50,   34.37){\circle*{1.1}}
\put(  72.65,   34.94){\circle*{1.1}}
\put(  72.80,   35.52){\circle*{1.1}}
\put(  72.95,   36.11){\circle*{1.1}}
\put(  73.10,   36.71){\circle*{1.1}}
\put(  73.20,   37.11){\circle*{1.1}}
\put(  73.30,   37.52){\circle*{1.1}}
\put(  73.40,   37.93){\circle*{1.1}}
\put(  73.50,   38.35){\circle*{1.1}}
\put(  73.60,   38.77){\circle*{1.1}}
\put(  73.70,   39.19){\circle*{1.1}}
\put(  73.80,   39.62){\circle*{1.1}}
\put(  73.90,   40.05){\circle*{1.1}}
\put(  74.00,   40.49){\circle*{1.1}}
\put(  74.10,   40.93){\circle*{1.1}}
\put(  74.20,   41.37){\circle*{1.1}}
\put(  74.30,   41.82){\circle*{1.1}}
\put(  74.40,   42.27){\circle*{1.1}}
\put(  74.50,   42.73){\circle*{1.1}}
\put(  74.60,   43.19){\circle*{1.1}}
\put(  74.70,   43.65){\circle*{1.1}}
\put(  74.80,   44.12){\circle*{1.1}}
\put(  74.90,   44.60){\circle*{1.1}}
\put(  75.00,   45.08){\circle*{1.1}}
\put(  75.10,   45.56){\circle*{1.1}}
\put(  75.20,   46.05){\circle*{1.1}}
\put(  75.30,   46.54){\circle*{1.1}}
\put(  75.40,   47.04){\circle*{1.1}}
\put(  75.50,   47.54){\circle*{1.1}}
\put(  75.60,   48.04){\circle*{1.1}}
\put(  75.70,   48.55){\circle*{1.1}}
\put(  75.80,   49.07){\circle*{1.1}}
\put(  75.90,   49.59){\circle*{1.1}}
\put(  76.00,   50.11){\circle*{1.1}}
\put(  76.10,   50.64){\circle*{1.1}}
\put(  76.20,   51.18){\circle*{1.1}}
\put(  76.30,   51.72){\circle*{1.1}}
\put(  76.40,   52.26){\circle*{1.1}}
\put(  76.50,   52.81){\circle*{1.1}}
\put(  76.60,   53.37){\circle*{1.1}}
\put(  76.70,   53.93){\circle*{1.1}}
\put(  76.80,   54.49){\circle*{1.1}}
\put(  76.90,   55.06){\circle*{1.1}}
\put(  77.00,   55.64){\circle*{1.1}}
\put(  77.10,   56.22){\circle*{1.1}}
\put(  77.20,   56.81){\circle*{1.1}}
\put(  77.30,   57.40){\circle*{1.1}}
\put(  77.40,   57.99){\circle*{1.1}}
\put(  77.50,   58.60){\circle*{1.1}}
\put(  77.60,   59.20){\circle*{1.1}}
\put(  77.70,   59.82){\circle*{1.1}}
\put(  77.80,   60.44){\circle*{1.1}}
\put(  77.90,   61.06){\circle*{1.1}}
\put(  78.00,   61.69){\circle*{1.1}}
\put(  78.10,   62.33){\circle*{1.1}}
\put(  78.20,   62.97){\circle*{1.1}}
\put(  78.30,   63.61){\circle*{1.1}}
\put(  78.40,   64.27){\circle*{1.1}}
\put(  78.50,   64.93){\circle*{1.1}}
\put(  78.60,   65.59){\circle*{1.1}}
\put(  78.70,   66.26){\circle*{1.1}}
\put(  78.80,   66.94){\circle*{1.1}}
\put(  78.90,   67.62){\circle*{1.1}}
\put(  79.00,   68.31){\circle*{1.1}}
\put(  79.10,   69.00){\circle*{1.1}}
\put(  79.20,   69.70){\circle*{1.1}}
\put(  79.30,   70.41){\circle*{1.1}}
\put(  79.40,   71.12){\circle*{1.1}}
\put(  79.50,   71.84){\circle*{1.1}}
\put(  79.60,   72.57){\circle*{1.1}}
\put(  79.70,   73.30){\circle*{1.1}}
\put(  79.80,   74.04){\circle*{1.1}}
\put(  79.90,   74.79){\circle*{1.1}}
\put(  80.00,   75.54){\circle*{1.1}}
\put(  80.10,   76.30){\circle*{1.1}}
\put(  80.20,   77.06){\circle*{1.1}}
\put(  80.30,   77.84){\circle*{1.1}}
\put(  80.40,   78.62){\circle*{1.1}}
\put(  80.50,   79.40){\circle*{1.1}}
\put(  80.60,   80.19){\circle*{1.1}}
\put(  80.70,   80.99){\circle*{1.1}}
\put(  80.75,   81.40){\circle*{1.1}}
\put(  80.80,   81.80){\circle*{1.1}}
\put(  80.85,   82.21){\circle*{1.1}}
\put(  80.90,   82.61){\circle*{1.1}}
\put(  80.95,   83.02){\circle*{1.1}}
\put(  81.00,   83.43){\circle*{1.1}}
\put(  81.05,   83.85){\circle*{1.1}}
\put(  81.10,   84.26){\circle*{1.1}}
\put(  81.15,   84.68){\circle*{1.1}}
\put(  81.20,   85.10){\circle*{1.1}}
\put(  81.25,   85.52){\circle*{1.1}}
\put(  81.30,   85.94){\circle*{1.1}}
\put(  81.35,   86.36){\circle*{1.1}}
\put(  81.40,   86.79){\circle*{1.1}}
\put(  81.45,   87.21){\circle*{1.1}}
\put(  81.50,   87.64){\circle*{1.1}}
\put(  81.55,   88.07){\circle*{1.1}}
\put(  81.60,   88.51){\circle*{1.1}}
\put(  81.65,   88.94){\circle*{1.1}}
\put(  81.70,   89.38){\circle*{1.1}}
\put(  81.75,   89.82){\circle*{1.1}}
\put(  81.80,   90.26){\circle*{1.1}}
\put(  81.85,   90.70){\circle*{1.1}}
\put(  81.90,   91.14){\circle*{1.1}}
\put(  81.95,   91.59){\circle*{1.1}}
\put(  82.00,   92.04){\circle*{1.1}}
\put(  82.05,   92.49){\circle*{1.1}}
\put(  82.10,   92.94){\circle*{1.1}}
\put(  82.15,   93.39){\circle*{1.1}}
\put(  82.20,   93.85){\circle*{1.1}}
\put(  82.25,   94.31){\circle*{1.1}}
\put(  82.30,   94.77){\circle*{1.1}}
\put(  82.35,   95.23){\circle*{1.1}}
\put(  82.40,   95.69){\circle*{1.1}}
\put(  82.45,   96.16){\circle*{1.1}}
\put(  82.50,   96.63){\circle*{1.1}}
\put(  82.55,   97.09){\circle*{1.1}}
\put(  82.60,   97.57){\circle*{1.1}}
\put(  82.65,   98.04){\circle*{1.1}}
\put(  82.70,   98.51){\circle*{1.1}}
\put(  82.75,   98.99){\circle*{1.1}}
\put(  82.80,   99.47){\circle*{1.1}}
\put(  82.85,   99.95){\circle*{1.1}}

\end{picture}
\hspace*{30 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(25,0)(25,0){3}{\line(0,1){2}}
\multiput(0,25)(0,25){3}{\line(1,0){2}}
\put(0,-12){9}
\put(21,-12){12}
\put(46,-12){15}
\put(71,-12){18}
\put(94,-12){24}
\put(38,-24){$\sigma$\hspace*{1 mm} MPa}

\put(-13,0.0){0.0}
\put(-13,24){0.5}
\put(-13,49){1.0}
\put(-13,74){1.5}
\put(-13,96){2.0}
\put(-35,49){$B$}

\put(5,90){\textbf{B}}

\color{red}
\put(   0.00,    0.00){\circle{2.5}} 
\put(   6.67,    0.00){\circle{2.5}} 
\put(  20.00,    0.01){\circle{2.5}} 
\put(  36.67,    0.60){\circle{2.5}} 
\put(  56.67,    8.78){\circle{2.5}} 
\put(  60.00,   13.56){\circle{2.5}} 
\put(  66.67,   23.04){\circle{2.5}} 
\put(  73.33,   50.24){\circle{2.5}} 
\put(  76.67,   62.69){\circle{2.5}} 
%c0=1.2759e-007; sig0=9.0000e+000; a0=6.6000e+000; 
\put(   0.05,    0.00){\circle*{1.1}}
\put(   0.45,    0.00){\circle*{1.1}}
\put(   0.90,    0.00){\circle*{1.1}}
\put(   1.30,    0.00){\circle*{1.1}}
\put(   1.70,    0.00){\circle*{1.1}}
\put(   2.15,    0.00){\circle*{1.1}}
\put(   2.55,    0.00){\circle*{1.1}}
\put(   2.95,    0.00){\circle*{1.1}}
\put(   3.40,    0.00){\circle*{1.1}}
\put(   3.80,    0.00){\circle*{1.1}}
\put(   4.20,    0.00){\circle*{1.1}}
\put(   4.65,    0.00){\circle*{1.1}}
\put(   5.05,    0.00){\circle*{1.1}}
\put(   5.45,    0.00){\circle*{1.1}}
\put(   5.90,    0.00){\circle*{1.1}}
\put(   6.30,    0.00){\circle*{1.1}}
\put(   6.75,    0.00){\circle*{1.1}}
\put(   7.15,    0.00){\circle*{1.1}}
\put(   7.55,    0.00){\circle*{1.1}}
\put(   8.00,    0.00){\circle*{1.1}}
\put(   8.40,    0.00){\circle*{1.1}}
\put(   8.80,    0.00){\circle*{1.1}}
\put(   9.25,    0.00){\circle*{1.1}}
\put(   9.65,    0.00){\circle*{1.1}}
\put(  10.05,    0.00){\circle*{1.1}}
\put(  10.50,    0.00){\circle*{1.1}}
\put(  10.90,    0.00){\circle*{1.1}}
\put(  11.30,    0.00){\circle*{1.1}}
\put(  11.75,    0.00){\circle*{1.1}}
\put(  12.15,    0.00){\circle*{1.1}}
\put(  12.55,    0.00){\circle*{1.1}}
\put(  13.00,    0.00){\circle*{1.1}}
\put(  13.40,    0.00){\circle*{1.1}}
\put(  13.80,    0.00){\circle*{1.1}}
\put(  14.25,    0.00){\circle*{1.1}}
\put(  14.65,    0.00){\circle*{1.1}}
\put(  15.05,    0.00){\circle*{1.1}}
\put(  15.50,    0.00){\circle*{1.1}}
\put(  15.90,    0.00){\circle*{1.1}}
\put(  16.30,    0.00){\circle*{1.1}}
\put(  16.75,    0.00){\circle*{1.1}}
\put(  17.15,    0.00){\circle*{1.1}}
\put(  17.55,    0.00){\circle*{1.1}}
\put(  18.00,    0.00){\circle*{1.1}}
\put(  18.40,    0.01){\circle*{1.1}}
\put(  18.80,    0.01){\circle*{1.1}}
\put(  19.25,    0.01){\circle*{1.1}}
\put(  19.65,    0.01){\circle*{1.1}}
\put(  20.05,    0.01){\circle*{1.1}}
\put(  20.50,    0.01){\circle*{1.1}}
\put(  20.90,    0.01){\circle*{1.1}}
\put(  21.30,    0.01){\circle*{1.1}}
\put(  21.75,    0.02){\circle*{1.1}}
\put(  22.15,    0.02){\circle*{1.1}}
\put(  22.55,    0.02){\circle*{1.1}}
\put(  23.00,    0.02){\circle*{1.1}}
\put(  23.40,    0.03){\circle*{1.1}}
\put(  23.80,    0.03){\circle*{1.1}}
\put(  24.25,    0.03){\circle*{1.1}}
\put(  24.65,    0.04){\circle*{1.1}}
\put(  25.05,    0.04){\circle*{1.1}}
\put(  25.50,    0.04){\circle*{1.1}}
\put(  25.90,    0.05){\circle*{1.1}}
\put(  26.30,    0.05){\circle*{1.1}}
\put(  26.75,    0.06){\circle*{1.1}}
\put(  27.15,    0.07){\circle*{1.1}}
\put(  27.55,    0.07){\circle*{1.1}}
\put(  28.00,    0.08){\circle*{1.1}}
\put(  28.40,    0.09){\circle*{1.1}}
\put(  28.80,    0.10){\circle*{1.1}}
\put(  29.25,    0.11){\circle*{1.1}}
\put(  29.65,    0.12){\circle*{1.1}}
\put(  30.05,    0.13){\circle*{1.1}}
\put(  30.50,    0.15){\circle*{1.1}}
\put(  30.90,    0.16){\circle*{1.1}}
\put(  31.30,    0.17){\circle*{1.1}}
\put(  31.75,    0.19){\circle*{1.1}}
\put(  32.20,    0.21){\circle*{1.1}}
\put(  32.65,    0.23){\circle*{1.1}}
\put(  33.10,    0.25){\circle*{1.1}}
\put(  33.50,    0.27){\circle*{1.1}}
\put(  33.95,    0.30){\circle*{1.1}}
\put(  34.40,    0.32){\circle*{1.1}}
\put(  34.85,    0.35){\circle*{1.1}}
\put(  35.25,    0.38){\circle*{1.1}}
\put(  35.70,    0.41){\circle*{1.1}}
\put(  36.15,    0.45){\circle*{1.1}}
\put(  36.60,    0.49){\circle*{1.1}}
\put(  37.00,    0.52){\circle*{1.1}}
\put(  37.45,    0.56){\circle*{1.1}}
\put(  37.90,    0.61){\circle*{1.1}}
\put(  38.30,    0.65){\circle*{1.1}}
\put(  38.75,    0.71){\circle*{1.1}}
\put(  39.20,    0.76){\circle*{1.1}}
\put(  39.60,    0.82){\circle*{1.1}}
\put(  40.05,    0.88){\circle*{1.1}}
\put(  40.50,    0.95){\circle*{1.1}}
\put(  40.90,    1.01){\circle*{1.1}}
\put(  41.35,    1.09){\circle*{1.1}}
\put(  41.80,    1.17){\circle*{1.1}}
\put(  42.20,    1.24){\circle*{1.1}}
\put(  42.65,    1.33){\circle*{1.1}}
\put(  43.10,    1.43){\circle*{1.1}}
\put(  43.55,    1.53){\circle*{1.1}}
\put(  43.95,    1.62){\circle*{1.1}}
\put(  44.40,    1.74){\circle*{1.1}}
\put(  44.85,    1.86){\circle*{1.1}}
\put(  45.25,    1.97){\circle*{1.1}}
\put(  45.70,    2.10){\circle*{1.1}}
\put(  46.15,    2.24){\circle*{1.1}}
\put(  46.60,    2.39){\circle*{1.1}}
\put(  47.00,    2.53){\circle*{1.1}}
\put(  47.45,    2.69){\circle*{1.1}}
\put(  47.85,    2.85){\circle*{1.1}}
\put(  48.30,    3.03){\circle*{1.1}}
\put(  48.75,    3.22){\circle*{1.1}}
\put(  49.20,    3.42){\circle*{1.1}}
\put(  49.60,    3.61){\circle*{1.1}}
\put(  50.05,    3.83){\circle*{1.1}}
\put(  50.50,    4.06){\circle*{1.1}}
\put(  50.95,    4.31){\circle*{1.1}}
\put(  51.35,    4.53){\circle*{1.1}}
\put(  51.80,    4.80){\circle*{1.1}}
\put(  52.25,    5.09){\circle*{1.1}}
\put(  52.65,    5.35){\circle*{1.1}}
\put(  53.10,    5.66){\circle*{1.1}}
\put(  53.55,    5.98){\circle*{1.1}}
\put(  53.95,    6.28){\circle*{1.1}}
\put(  54.40,    6.64){\circle*{1.1}}
\put(  54.85,    7.01){\circle*{1.1}}
\put(  55.25,    7.35){\circle*{1.1}}
\put(  55.70,    7.76){\circle*{1.1}}
\put(  56.15,    8.18){\circle*{1.1}}
\put(  56.55,    8.57){\circle*{1.1}}
\put(  56.95,    8.98){\circle*{1.1}}
\put(  57.35,    9.40){\circle*{1.1}}
\put(  57.75,    9.85){\circle*{1.1}}
\put(  58.10,   10.25){\circle*{1.1}}
\put(  58.45,   10.66){\circle*{1.1}}
\put(  58.80,   11.09){\circle*{1.1}}
\put(  59.15,   11.53){\circle*{1.1}}
\put(  59.50,   11.99){\circle*{1.1}}
\put(  59.80,   12.39){\circle*{1.1}}
\put(  60.10,   12.81){\circle*{1.1}}
\put(  60.40,   13.24){\circle*{1.1}}
\put(  60.70,   13.68){\circle*{1.1}}
\put(  61.00,   14.13){\circle*{1.1}}
\put(  61.30,   14.60){\circle*{1.1}}
\put(  61.60,   15.07){\circle*{1.1}}
\put(  61.85,   15.48){\circle*{1.1}}
\put(  62.10,   15.90){\circle*{1.1}}
\put(  62.35,   16.33){\circle*{1.1}}
\put(  62.60,   16.76){\circle*{1.1}}
\put(  62.85,   17.21){\circle*{1.1}}
\put(  63.10,   17.67){\circle*{1.1}}
\put(  63.35,   18.14){\circle*{1.1}}
\put(  63.60,   18.61){\circle*{1.1}}
\put(  63.85,   19.10){\circle*{1.1}}
\put(  64.10,   19.60){\circle*{1.1}}
\put(  64.30,   20.01){\circle*{1.1}}
\put(  64.50,   20.42){\circle*{1.1}}
\put(  64.70,   20.84){\circle*{1.1}}
\put(  64.90,   21.27){\circle*{1.1}}
\put(  65.10,   21.71){\circle*{1.1}}
\put(  65.30,   22.15){\circle*{1.1}}
\put(  65.50,   22.60){\circle*{1.1}}
\put(  65.70,   23.06){\circle*{1.1}}
\put(  65.90,   23.53){\circle*{1.1}}
\put(  66.10,   24.01){\circle*{1.1}}
\put(  66.30,   24.49){\circle*{1.1}}
\put(  66.50,   24.98){\circle*{1.1}}
\put(  66.70,   25.48){\circle*{1.1}}
\put(  66.90,   25.99){\circle*{1.1}}
\put(  67.10,   26.51){\circle*{1.1}}
\put(  67.30,   27.03){\circle*{1.1}}
\put(  67.45,   27.43){\circle*{1.1}}
\put(  67.60,   27.84){\circle*{1.1}}
\put(  67.75,   28.25){\circle*{1.1}}
\put(  67.90,   28.66){\circle*{1.1}}
\put(  68.05,   29.08){\circle*{1.1}}
\put(  68.20,   29.51){\circle*{1.1}}
\put(  68.35,   29.94){\circle*{1.1}}
\put(  68.50,   30.38){\circle*{1.1}}
\put(  68.65,   30.82){\circle*{1.1}}
\put(  68.80,   31.27){\circle*{1.1}}
\put(  68.95,   31.72){\circle*{1.1}}
\put(  69.10,   32.18){\circle*{1.1}}
\put(  69.25,   32.64){\circle*{1.1}}
\put(  69.40,   33.11){\circle*{1.1}}
\put(  69.55,   33.59){\circle*{1.1}}
\put(  69.70,   34.07){\circle*{1.1}}
\put(  69.85,   34.55){\circle*{1.1}}
\put(  70.00,   35.05){\circle*{1.1}}
\put(  70.15,   35.54){\circle*{1.1}}
\put(  70.30,   36.05){\circle*{1.1}}
\put(  70.45,   36.56){\circle*{1.1}}
\put(  70.60,   37.08){\circle*{1.1}}
\put(  70.75,   37.60){\circle*{1.1}}
\put(  70.90,   38.13){\circle*{1.1}}
\put(  71.05,   38.66){\circle*{1.1}}
\put(  71.20,   39.21){\circle*{1.1}}
\put(  71.35,   39.76){\circle*{1.1}}
\put(  71.50,   40.31){\circle*{1.1}}
\put(  71.65,   40.87){\circle*{1.1}}
\put(  71.80,   41.44){\circle*{1.1}}
\put(  71.95,   42.01){\circle*{1.1}}
\put(  72.10,   42.60){\circle*{1.1}}
\put(  72.25,   43.18){\circle*{1.1}}
\put(  72.40,   43.78){\circle*{1.1}}
\put(  72.50,   44.18){\circle*{1.1}}
\put(  72.60,   44.58){\circle*{1.1}}
\put(  72.70,   44.99){\circle*{1.1}}
\put(  72.80,   45.40){\circle*{1.1}}
\put(  72.90,   45.81){\circle*{1.1}}
\put(  73.00,   46.23){\circle*{1.1}}
\put(  73.10,   46.65){\circle*{1.1}}
\put(  73.20,   47.07){\circle*{1.1}}
\put(  73.30,   47.50){\circle*{1.1}}
\put(  73.40,   47.93){\circle*{1.1}}
\put(  73.50,   48.36){\circle*{1.1}}
\put(  73.60,   48.80){\circle*{1.1}}
\put(  73.70,   49.24){\circle*{1.1}}
\put(  73.80,   49.68){\circle*{1.1}}
\put(  73.90,   50.12){\circle*{1.1}}
\put(  74.00,   50.57){\circle*{1.1}}
\put(  74.10,   51.03){\circle*{1.1}}
\put(  74.20,   51.48){\circle*{1.1}}
\put(  74.30,   51.94){\circle*{1.1}}
\put(  74.40,   52.41){\circle*{1.1}}
\put(  74.50,   52.87){\circle*{1.1}}
\put(  74.60,   53.34){\circle*{1.1}}
\put(  74.70,   53.82){\circle*{1.1}}
\put(  74.80,   54.29){\circle*{1.1}}
\put(  74.90,   54.77){\circle*{1.1}}
\put(  75.00,   55.26){\circle*{1.1}}
\put(  75.10,   55.75){\circle*{1.1}}
\put(  75.20,   56.24){\circle*{1.1}}
\put(  75.30,   56.73){\circle*{1.1}}
\put(  75.40,   57.23){\circle*{1.1}}
\put(  75.50,   57.74){\circle*{1.1}}
\put(  75.60,   58.24){\circle*{1.1}}
\put(  75.70,   58.75){\circle*{1.1}}
\put(  75.80,   59.27){\circle*{1.1}}
\put(  75.90,   59.78){\circle*{1.1}}
\put(  76.00,   60.31){\circle*{1.1}}
\put(  76.10,   60.83){\circle*{1.1}}
\put(  76.20,   61.36){\circle*{1.1}}
\put(  76.30,   61.89){\circle*{1.1}}
\put(  76.40,   62.43){\circle*{1.1}}
\put(  76.50,   62.97){\circle*{1.1}}
\put(  76.60,   63.52){\circle*{1.1}}
\put(  76.70,   64.07){\circle*{1.1}}
\put(  76.80,   64.62){\circle*{1.1}}
\put(  76.90,   65.18){\circle*{1.1}}
\put(  77.00,   65.74){\circle*{1.1}}
\put(  77.10,   66.31){\circle*{1.1}}
\put(  77.20,   66.88){\circle*{1.1}}
\put(  77.30,   67.45){\circle*{1.1}}
\put(  77.40,   68.03){\circle*{1.1}}
\put(  77.50,   68.61){\circle*{1.1}}
\put(  77.60,   69.20){\circle*{1.1}}
\put(  77.70,   69.79){\circle*{1.1}}
\put(  77.80,   70.38){\circle*{1.1}}
\put(  77.90,   70.98){\circle*{1.1}}
\put(  78.00,   71.58){\circle*{1.1}}
\put(  78.10,   72.19){\circle*{1.1}}
\put(  78.20,   72.80){\circle*{1.1}}
\put(  78.30,   73.42){\circle*{1.1}}
\put(  78.40,   74.04){\circle*{1.1}}
\put(  78.50,   74.67){\circle*{1.1}}
\put(  78.60,   75.30){\circle*{1.1}}
\put(  78.70,   75.93){\circle*{1.1}}
\put(  78.80,   76.57){\circle*{1.1}}
\put(  78.90,   77.21){\circle*{1.1}}
\put(  79.00,   77.86){\circle*{1.1}}
\put(  79.10,   78.52){\circle*{1.1}}
\put(  79.20,   79.17){\circle*{1.1}}
\put(  79.30,   79.84){\circle*{1.1}}
\put(  79.40,   80.50){\circle*{1.1}}
\put(  79.50,   81.17){\circle*{1.1}}
\put(  79.60,   81.85){\circle*{1.1}}
\put(  79.70,   82.53){\circle*{1.1}}
\put(  79.80,   83.22){\circle*{1.1}}
\put(  79.90,   83.91){\circle*{1.1}}
\put(  80.00,   84.60){\circle*{1.1}}
\put(  80.10,   85.30){\circle*{1.1}}
\put(  80.20,   86.01){\circle*{1.1}}
\put(  80.30,   86.72){\circle*{1.1}}
\put(  80.40,   87.43){\circle*{1.1}}
\put(  80.50,   88.15){\circle*{1.1}}
\put(  80.60,   88.88){\circle*{1.1}}
\put(  80.70,   89.61){\circle*{1.1}}
\put(  80.80,   90.35){\circle*{1.1}}
\put(  80.90,   91.09){\circle*{1.1}}
\put(  81.00,   91.83){\circle*{1.1}}
\put(  81.10,   92.58){\circle*{1.1}}
\put(  81.20,   93.34){\circle*{1.1}}
\put(  81.30,   94.10){\circle*{1.1}}
\put(  81.40,   94.87){\circle*{1.1}}
\put(  81.50,   95.64){\circle*{1.1}}
\put(  81.60,   96.42){\circle*{1.1}}
\put(  81.70,   97.20){\circle*{1.1}}
\put(  81.80,   97.99){\circle*{1.1}}
\put(  81.90,   98.78){\circle*{1.1}}
\put(  82.00,   99.58){\circle*{1.1}}
\put(  82.05,   99.98){\circle*{1.1}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{Parameter $B$ versus tensile stress $\sigma$.
Circles: treatment of experimental data on virgin (A)
and recycled (B) HDPE.
Solid lines: results of numerical analysis.}
\end{figure}
%\end{document}


==> figure-09.tex <==
%\documentclass[12pt]{article}
%\pagestyle{empty}
%\usepackage{amssymb}
%\usepackage[utf8]{inputenc}
%\usepackage[english]{babel}
%\usepackage{xcolor}
%\topmargin -10 mm
%\oddsidemargin -3 mm
%\textheight 230 mm
%\textwidth 165 mm
%\begin{document}

\thicklines
\setlength{\unitlength}{0.5 mm}
\begin{figure}[!tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-12){$-1$}
\put(32,-12){0}
\put(65,-12){1}
\put(97,-12){2}
\put(40,-24){$\log t_{\rm f}$\hspace*{1 mm} h}

\put(-13,0){0.0}
\put(-13,19){5.0}
\put(-17,39){10.0}
\put(-17,59){15.0}
\put(-17,79){20.0}
\put(-17,96){25.0}
\put(-35,53){$\sigma$}
\put(-42,45){MPa}

\color{red}
\put(  45.84,   68.70){$\star$} 
\put(  45.19,   68.70){$\star$} 
\put(  39.00,   70.70){$\star$} 
\put(  40.30,   70.70){$\star$} 
\put(  28.70,   74.70){$\star$} 
\put(  29.03,   74.70){$\star$} 
\put(  16.84,   78.70){$\star$} 
\put(  17.32,   78.70){$\star$} 
\put(  11.29,   80.70){$\star$} 
\put(  11.29,   80.70){$\star$} 
\color{blue}
%E=1.2991e+003;
%gam=5.4000e+003; SIG=5.6000e+000; kap=8.1027e-001; 
\put(   5.59,   86.00){\circle*{2.5}}
\put(   9.46,   84.00){\circle*{2.5}}
\put(  13.49,   82.00){\circle*{2.5}}
\put(  17.71,   80.00){\circle*{2.5}}
\put(  22.12,   78.00){\circle*{2.5}}
\put(  26.75,   76.00){\circle*{2.5}}
\put(  31.62,   74.00){\circle*{2.5}}
\put(  36.75,   72.00){\circle*{2.5}}
\put(  42.18,   70.00){\circle*{2.5}}
\put(  47.93,   68.00){\circle*{2.5}}
\put(  53.98,   66.00){\circle*{2.5}}
\put(  60.20,   64.00){\circle*{2.5}}
\put(  66.91,   62.00){\circle*{2.5}}
\put(  74.46,   60.00){\circle*{2.5}}
\put(  82.76,   58.00){\circle*{2.5}}
\put(  91.88,   56.00){\circle*{2.5}}
\put(  96.72,   55.02){\circle*{2.5}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{Tensile stress $\sigma$ versus time-to-failure $t_{\rm f}$
for recycled HDPE under creep conditions.
Asterisks: experimental data in creep tests with various stresses
$\sigma$.
Circles: predictions of the model.}
\end{figure}
%\end{document}


==> figure-10.tex <==
%\documentclass[12pt]{article}
%\pagestyle{empty}
%\usepackage{amssymb}
%\usepackage[utf8]{inputenc}
%\usepackage[english]{babel}
%\usepackage{xcolor}
%\topmargin -10 mm
%\oddsidemargin -3 mm
%\textheight 230 mm
%\textwidth 165 mm
%\begin{document}

\thicklines
\setlength{\unitlength}{0.5 mm}
\begin{figure}[!tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-12){$-1$}
\put(13,-12){0}
\put(27.5,-12){1}
\put(42,-12){2}
\put(56,-12){3}
\put(70,-12){4}
\put(85,-12){5}
\put(98,-12){6}
\put(40,-24){$\log t_{\rm f}$\hspace*{1 mm} h}

\put(-13,0){0.0}
\put(-13,19){5.0}
\put(-17,39){10.0}
\put(-17,59){15.0}
\put(-17,79){20.0}
\put(-17,96){25.0}
\put(-35,53){$\sigma$}
\put(-42,45){MPa}

\color{red}
\put(   0.13,   88.00){\circle{2.5}}
\put(   2.04,   86.00){\circle{2.5}}
\put(   4.03,   84.00){\circle{2.5}}
\put(   6.11,   82.00){\circle{2.5}}
\put(   8.27,   80.00){\circle{2.5}}
\put(  10.53,   78.00){\circle{2.5}}
\put(  12.91,   76.00){\circle{2.5}}
\put(  15.40,   74.00){\circle{2.5}}
\put(  18.03,   72.00){\circle{2.5}}
\put(  20.81,   70.00){\circle{2.5}}
\put(  23.75,   68.00){\circle{2.5}}
\put(  26.89,   66.00){\circle{2.5}}
\put(  30.25,   64.00){\circle{2.5}}
\put(  33.86,   62.00){\circle{2.5}}
\put(  37.77,   60.00){\circle{2.5}}
\put(  42.03,   58.00){\circle{2.5}}
\put(  46.72,   56.00){\circle{2.5}}
\put(  51.91,   54.00){\circle{2.5}}
\put(  57.75,   52.00){\circle{2.5}}
\put(  64.39,   50.00){\circle{2.5}}
\put(  72.10,   48.00){\circle{2.5}}
\put(  77.38,   46.80){\circle{2.5}}
%C1=9.6086e+000; C2=9.1081e+000; Bet=1.2900e-001; 
\put(   0.00,   88.16){\circle*{1.1}}
\put(   0.50,   87.62){\circle*{1.1}}
\put(   1.00,   87.10){\circle*{1.1}}
\put(   1.50,   86.57){\circle*{1.1}}
\put(   2.00,   86.05){\circle*{1.1}}
\put(   2.50,   85.54){\circle*{1.1}}
\put(   3.00,   85.03){\circle*{1.1}}
\put(   3.50,   84.53){\circle*{1.1}}
\put(   4.00,   84.03){\circle*{1.1}}
\put(   4.50,   83.54){\circle*{1.1}}
\put(   5.00,   83.05){\circle*{1.1}}
\put(   5.50,   82.57){\circle*{1.1}}
\put(   6.00,   82.09){\circle*{1.1}}
\put(   6.50,   81.62){\circle*{1.1}}
\put(   7.00,   81.15){\circle*{1.1}}
\put(   7.50,   80.69){\circle*{1.1}}
\put(   8.00,   80.23){\circle*{1.1}}
\put(   8.50,   79.78){\circle*{1.1}}
\put(   9.00,   79.33){\circle*{1.1}}
\put(   9.50,   78.89){\circle*{1.1}}
\put(  10.00,   78.45){\circle*{1.1}}
\put(  10.50,   78.01){\circle*{1.1}}
\put(  11.00,   77.58){\circle*{1.1}}
\put(  11.50,   77.16){\circle*{1.1}}
\put(  12.00,   76.74){\circle*{1.1}}
\put(  12.50,   76.32){\circle*{1.1}}
\put(  13.00,   75.91){\circle*{1.1}}
\put(  13.50,   75.50){\circle*{1.1}}
\put(  14.00,   75.10){\circle*{1.1}}
\put(  14.50,   74.70){\circle*{1.1}}
\put(  15.00,   74.30){\circle*{1.1}}
\put(  15.50,   73.91){\circle*{1.1}}
\put(  16.00,   73.52){\circle*{1.1}}
\put(  16.50,   73.14){\circle*{1.1}}
\put(  17.00,   72.76){\circle*{1.1}}
\put(  17.50,   72.38){\circle*{1.1}}
\put(  18.00,   72.01){\circle*{1.1}}
\put(  18.50,   71.64){\circle*{1.1}}
\put(  19.00,   71.28){\circle*{1.1}}
\put(  19.50,   70.92){\circle*{1.1}}
\put(  20.00,   70.56){\circle*{1.1}}
\put(  20.50,   70.21){\circle*{1.1}}
\put(  21.00,   69.86){\circle*{1.1}}
\put(  21.50,   69.51){\circle*{1.1}}
\put(  22.00,   69.17){\circle*{1.1}}
\put(  22.50,   68.83){\circle*{1.1}}
\put(  23.00,   68.50){\circle*{1.1}}
\put(  23.50,   68.17){\circle*{1.1}}
\put(  24.00,   67.84){\circle*{1.1}}
\put(  24.50,   67.51){\circle*{1.1}}
\put(  25.00,   67.19){\circle*{1.1}}
\put(  25.50,   66.87){\circle*{1.1}}
\put(  26.00,   66.56){\circle*{1.1}}
\put(  26.50,   66.25){\circle*{1.1}}
\put(  27.00,   65.94){\circle*{1.1}}
\put(  27.50,   65.63){\circle*{1.1}}
\put(  28.00,   65.33){\circle*{1.1}}
\put(  28.50,   65.03){\circle*{1.1}}
\put(  29.00,   64.74){\circle*{1.1}}
\put(  29.50,   64.44){\circle*{1.1}}
\put(  30.00,   64.15){\circle*{1.1}}
\put(  30.50,   63.87){\circle*{1.1}}
\put(  31.00,   63.58){\circle*{1.1}}
\put(  31.50,   63.30){\circle*{1.1}}
\put(  32.00,   63.02){\circle*{1.1}}
\put(  32.50,   62.75){\circle*{1.1}}
\put(  33.00,   62.48){\circle*{1.1}}
\put(  33.50,   62.21){\circle*{1.1}}
\put(  34.00,   61.94){\circle*{1.1}}
\put(  34.50,   61.68){\circle*{1.1}}
\put(  35.00,   61.42){\circle*{1.1}}
\put(  35.50,   61.16){\circle*{1.1}}
\put(  36.00,   60.90){\circle*{1.1}}
\put(  36.50,   60.65){\circle*{1.1}}
\put(  37.00,   60.40){\circle*{1.1}}
\put(  37.50,   60.15){\circle*{1.1}}
\put(  38.00,   59.91){\circle*{1.1}}
\put(  38.50,   59.66){\circle*{1.1}}
\put(  39.00,   59.42){\circle*{1.1}}
\put(  39.50,   59.19){\circle*{1.1}}
\put(  40.00,   58.95){\circle*{1.1}}
\put(  40.50,   58.72){\circle*{1.1}}
\put(  41.00,   58.49){\circle*{1.1}}
\put(  41.50,   58.26){\circle*{1.1}}
\put(  42.00,   58.03){\circle*{1.1}}
\put(  42.50,   57.81){\circle*{1.1}}
\put(  43.00,   57.59){\circle*{1.1}}
\put(  43.50,   57.37){\circle*{1.1}}
\put(  44.00,   57.15){\circle*{1.1}}
\put(  44.50,   56.94){\circle*{1.1}}
\put(  45.00,   56.73){\circle*{1.1}}
\put(  45.50,   56.52){\circle*{1.1}}
\put(  46.00,   56.31){\circle*{1.1}}
\put(  46.50,   56.10){\circle*{1.1}}
\put(  47.00,   55.90){\circle*{1.1}}
\put(  47.50,   55.70){\circle*{1.1}}
\put(  48.00,   55.50){\circle*{1.1}}
\put(  48.50,   55.30){\circle*{1.1}}
\put(  49.00,   55.11){\circle*{1.1}}
\put(  49.50,   54.91){\circle*{1.1}}
\put(  50.00,   54.72){\circle*{1.1}}
\put(  50.50,   54.53){\circle*{1.1}}
\put(  51.00,   54.35){\circle*{1.1}}
\put(  51.50,   54.16){\circle*{1.1}}
\put(  52.00,   53.98){\circle*{1.1}}
\put(  52.50,   53.80){\circle*{1.1}}
\put(  53.00,   53.62){\circle*{1.1}}
\put(  53.50,   53.44){\circle*{1.1}}
\put(  54.00,   53.26){\circle*{1.1}}
\put(  54.50,   53.09){\circle*{1.1}}
\put(  55.00,   52.92){\circle*{1.1}}
\put(  55.50,   52.75){\circle*{1.1}}
\put(  56.00,   52.58){\circle*{1.1}}
\put(  56.50,   52.41){\circle*{1.1}}
\put(  57.00,   52.25){\circle*{1.1}}
\put(  57.50,   52.08){\circle*{1.1}}
\put(  58.00,   51.92){\circle*{1.1}}
\put(  58.50,   51.76){\circle*{1.1}}
\put(  59.00,   51.60){\circle*{1.1}}
\put(  59.50,   51.44){\circle*{1.1}}
\put(  60.00,   51.29){\circle*{1.1}}
\put(  60.50,   51.14){\circle*{1.1}}
\put(  61.00,   50.98){\circle*{1.1}}
\put(  61.50,   50.83){\circle*{1.1}}
\put(  62.00,   50.68){\circle*{1.1}}
\put(  62.50,   50.54){\circle*{1.1}}
\put(  63.00,   50.39){\circle*{1.1}}
\put(  63.50,   50.25){\circle*{1.1}}
\put(  64.00,   50.10){\circle*{1.1}}
\put(  64.50,   49.96){\circle*{1.1}}
\put(  65.00,   49.82){\circle*{1.1}}
\put(  65.50,   49.68){\circle*{1.1}}
\put(  66.00,   49.55){\circle*{1.1}}
\put(  66.50,   49.41){\circle*{1.1}}
\put(  67.00,   49.28){\circle*{1.1}}
\put(  67.50,   49.14){\circle*{1.1}}
\put(  68.00,   49.01){\circle*{1.1}}
\put(  68.50,   48.88){\circle*{1.1}}
\put(  69.00,   48.75){\circle*{1.1}}
\put(  69.50,   48.63){\circle*{1.1}}
\put(  70.00,   48.50){\circle*{1.1}}
\put(  70.50,   48.38){\circle*{1.1}}
\put(  71.00,   48.25){\circle*{1.1}}
\put(  71.50,   48.13){\circle*{1.1}}
\put(  72.00,   48.01){\circle*{1.1}}
\put(  72.50,   47.89){\circle*{1.1}}
\put(  73.00,   47.77){\circle*{1.1}}
\put(  73.50,   47.65){\circle*{1.1}}
\put(  74.00,   47.54){\circle*{1.1}}
\put(  74.50,   47.42){\circle*{1.1}}
\put(  75.00,   47.31){\circle*{1.1}}
\put(  75.50,   47.20){\circle*{1.1}}
\put(  76.00,   47.08){\circle*{1.1}}
\put(  76.50,   46.97){\circle*{1.1}}
\put(  77.00,   46.87){\circle*{1.1}}
\put(  77.50,   46.76){\circle*{1.1}}
\put(  78.00,   46.65){\circle*{1.1}}
\put(  78.50,   46.55){\circle*{1.1}}
\put(  79.00,   46.44){\circle*{1.1}}
\put(  79.50,   46.34){\circle*{1.1}}
\put(  80.00,   46.23){\circle*{1.1}}
\put(  80.50,   46.13){\circle*{1.1}}
\put(  81.00,   46.03){\circle*{1.1}}
\put(  81.50,   45.93){\circle*{1.1}}
\put(  82.00,   45.84){\circle*{1.1}}
\put(  82.50,   45.74){\circle*{1.1}}
\put(  83.00,   45.64){\circle*{1.1}}
\put(  83.50,   45.55){\circle*{1.1}}
\put(  84.00,   45.45){\circle*{1.1}}
\put(  84.50,   45.36){\circle*{1.1}}
\put(  85.00,   45.27){\circle*{1.1}}
\put(  85.50,   45.18){\circle*{1.1}}
\put(  86.00,   45.08){\circle*{1.1}}
\put(  86.50,   45.00){\circle*{1.1}}
\put(  87.00,   44.91){\circle*{1.1}}
\put(  87.50,   44.82){\circle*{1.1}}
\put(  88.00,   44.73){\circle*{1.1}}
\put(  88.50,   44.65){\circle*{1.1}}
\put(  89.00,   44.56){\circle*{1.1}}
\put(  89.50,   44.48){\circle*{1.1}}
\put(  90.00,   44.39){\circle*{1.1}}
\put(  90.50,   44.31){\circle*{1.1}}
\put(  91.00,   44.23){\circle*{1.1}}
\put(  91.50,   44.15){\circle*{1.1}}
\put(  92.00,   44.07){\circle*{1.1}}
\put(  92.50,   43.99){\circle*{1.1}}
\put(  93.00,   43.91){\circle*{1.1}}
\put(  93.50,   43.84){\circle*{1.1}}
\put(  94.00,   43.76){\circle*{1.1}}
\put(  94.50,   43.68){\circle*{1.1}}
\put(  95.00,   43.61){\circle*{1.1}}
\put(  95.50,   43.53){\circle*{1.1}}
\put(  96.00,   43.46){\circle*{1.1}}
\put(  96.50,   43.39){\circle*{1.1}}
\put(  97.00,   43.32){\circle*{1.1}}
\put(  97.50,   43.24){\circle*{1.1}}
\put(  98.00,   43.17){\circle*{1.1}}
\put(  98.50,   43.10){\circle*{1.1}}
\put(  99.00,   43.04){\circle*{1.1}}
\put(  99.50,   42.97){\circle*{1.1}}

\color{blue}
\put(   0.80,   88.00){\circle{2.5}}
\put(   2.39,   86.00){\circle{2.5}}
\put(   4.05,   84.00){\circle{2.5}}
\put(   5.78,   82.00){\circle{2.5}}
\put(   7.59,   80.00){\circle{2.5}}
\put(   9.48,   78.00){\circle{2.5}}
\put(  11.46,   76.00){\circle{2.5}}
\put(  13.55,   74.00){\circle{2.5}}
\put(  15.75,   72.00){\circle{2.5}}
\put(  18.08,   70.00){\circle{2.5}}
\put(  20.54,   68.00){\circle{2.5}}
\put(  23.14,   66.00){\circle{2.5}}
\put(  25.80,   64.00){\circle{2.5}}
\put(  28.68,   62.00){\circle{2.5}}
\put(  31.91,   60.00){\circle{2.5}}
\put(  35.47,   58.00){\circle{2.5}}
\put(  39.38,   56.00){\circle{2.5}}
\put(  43.70,   54.00){\circle{2.5}}
\put(  48.55,   52.00){\circle{2.5}}
\put(  51.75,   50.80){\circle{2.5}}
\put(  55.23,   49.60){\circle{2.5}}
\put(  59.03,   48.40){\circle{2.5}}
\put(  63.22,   47.20){\circle{2.5}}
\put(  67.88,   46.00){\circle{2.5}}
\put(  73.15,   44.80){\circle{2.5}}
\put(  77.07,   44.00){\circle{2.5}}
%C1=9.2407e+000; C2=9.0745e+000; Bet=1.5500e-001; 
\put(   0.00,   89.11){\circle*{1.1}}
\put(   0.50,   88.46){\circle*{1.1}}
\put(   1.00,   87.81){\circle*{1.1}}
\put(   1.50,   87.17){\circle*{1.1}}
\put(   2.00,   86.54){\circle*{1.1}}
\put(   2.50,   85.92){\circle*{1.1}}
\put(   3.00,   85.30){\circle*{1.1}}
\put(   3.50,   84.69){\circle*{1.1}}
\put(   4.00,   84.09){\circle*{1.1}}
\put(   4.50,   83.50){\circle*{1.1}}
\put(   5.00,   82.91){\circle*{1.1}}
\put(   5.50,   82.33){\circle*{1.1}}
\put(   6.00,   81.76){\circle*{1.1}}
\put(   6.50,   81.20){\circle*{1.1}}
\put(   7.00,   80.64){\circle*{1.1}}
\put(   7.50,   80.09){\circle*{1.1}}
\put(   8.00,   79.55){\circle*{1.1}}
\put(   8.50,   79.01){\circle*{1.1}}
\put(   9.00,   78.48){\circle*{1.1}}
\put(   9.50,   77.96){\circle*{1.1}}
\put(  10.00,   77.44){\circle*{1.1}}
\put(  10.50,   76.93){\circle*{1.1}}
\put(  11.00,   76.42){\circle*{1.1}}
\put(  11.50,   75.92){\circle*{1.1}}
\put(  12.00,   75.43){\circle*{1.1}}
\put(  12.50,   74.95){\circle*{1.1}}
\put(  13.00,   74.47){\circle*{1.1}}
\put(  13.50,   73.99){\circle*{1.1}}
\put(  14.00,   73.53){\circle*{1.1}}
\put(  14.50,   73.06){\circle*{1.1}}
\put(  15.00,   72.61){\circle*{1.1}}
\put(  15.50,   72.16){\circle*{1.1}}
\put(  16.00,   71.71){\circle*{1.1}}
\put(  16.50,   71.27){\circle*{1.1}}
\put(  17.00,   70.84){\circle*{1.1}}
\put(  17.50,   70.41){\circle*{1.1}}
\put(  18.00,   69.99){\circle*{1.1}}
\put(  18.50,   69.57){\circle*{1.1}}
\put(  19.00,   69.15){\circle*{1.1}}
\put(  19.50,   68.75){\circle*{1.1}}
\put(  20.00,   68.34){\circle*{1.1}}
\put(  20.50,   67.95){\circle*{1.1}}
\put(  21.00,   67.55){\circle*{1.1}}
\put(  21.50,   67.16){\circle*{1.1}}
\put(  22.00,   66.78){\circle*{1.1}}
\put(  22.50,   66.40){\circle*{1.1}}
\put(  23.00,   66.03){\circle*{1.1}}
\put(  23.50,   65.66){\circle*{1.1}}
\put(  24.00,   65.30){\circle*{1.1}}
\put(  24.50,   64.94){\circle*{1.1}}
\put(  25.00,   64.58){\circle*{1.1}}
\put(  25.50,   64.23){\circle*{1.1}}
\put(  26.00,   63.88){\circle*{1.1}}
\put(  26.50,   63.54){\circle*{1.1}}
\put(  27.00,   63.20){\circle*{1.1}}
\put(  27.50,   62.87){\circle*{1.1}}
\put(  28.00,   62.54){\circle*{1.1}}
\put(  28.50,   62.21){\circle*{1.1}}
\put(  29.00,   61.89){\circle*{1.1}}
\put(  29.50,   61.57){\circle*{1.1}}
\put(  30.00,   61.26){\circle*{1.1}}
\put(  30.50,   60.95){\circle*{1.1}}
\put(  31.00,   60.64){\circle*{1.1}}
\put(  31.50,   60.34){\circle*{1.1}}
\put(  32.00,   60.04){\circle*{1.1}}
\put(  32.50,   59.75){\circle*{1.1}}
\put(  33.00,   59.46){\circle*{1.1}}
\put(  33.50,   59.17){\circle*{1.1}}
\put(  34.00,   58.89){\circle*{1.1}}
\put(  34.50,   58.61){\circle*{1.1}}
\put(  35.00,   58.33){\circle*{1.1}}
\put(  35.50,   58.05){\circle*{1.1}}
\put(  36.00,   57.78){\circle*{1.1}}
\put(  36.50,   57.52){\circle*{1.1}}
\put(  37.00,   57.25){\circle*{1.1}}
\put(  37.50,   56.99){\circle*{1.1}}
\put(  38.00,   56.74){\circle*{1.1}}
\put(  38.50,   56.48){\circle*{1.1}}
\put(  39.00,   56.23){\circle*{1.1}}
\put(  39.50,   55.99){\circle*{1.1}}
\put(  40.00,   55.74){\circle*{1.1}}
\put(  40.50,   55.50){\circle*{1.1}}
\put(  41.00,   55.26){\circle*{1.1}}
\put(  41.50,   55.03){\circle*{1.1}}
\put(  42.00,   54.79){\circle*{1.1}}
\put(  42.50,   54.56){\circle*{1.1}}
\put(  43.00,   54.34){\circle*{1.1}}
\put(  43.50,   54.11){\circle*{1.1}}
\put(  44.00,   53.89){\circle*{1.1}}
\put(  44.50,   53.67){\circle*{1.1}}
\put(  45.00,   53.46){\circle*{1.1}}
\put(  45.50,   53.25){\circle*{1.1}}
\put(  46.00,   53.03){\circle*{1.1}}
\put(  46.50,   52.83){\circle*{1.1}}
\put(  47.00,   52.62){\circle*{1.1}}
\put(  47.50,   52.42){\circle*{1.1}}
\put(  48.00,   52.22){\circle*{1.1}}
\put(  48.50,   52.02){\circle*{1.1}}
\put(  49.00,   51.83){\circle*{1.1}}
\put(  49.50,   51.63){\circle*{1.1}}
\put(  50.00,   51.44){\circle*{1.1}}
\put(  50.50,   51.25){\circle*{1.1}}
\put(  51.00,   51.07){\circle*{1.1}}
\put(  51.50,   50.89){\circle*{1.1}}
\put(  52.00,   50.70){\circle*{1.1}}
\put(  52.50,   50.53){\circle*{1.1}}
\put(  53.00,   50.35){\circle*{1.1}}
\put(  53.50,   50.17){\circle*{1.1}}
\put(  54.00,   50.00){\circle*{1.1}}
\put(  54.50,   49.83){\circle*{1.1}}
\put(  55.00,   49.66){\circle*{1.1}}
\put(  55.50,   49.50){\circle*{1.1}}
\put(  56.00,   49.33){\circle*{1.1}}
\put(  56.50,   49.17){\circle*{1.1}}
\put(  57.00,   49.01){\circle*{1.1}}
\put(  57.50,   48.86){\circle*{1.1}}
\put(  58.00,   48.70){\circle*{1.1}}
\put(  58.50,   48.55){\circle*{1.1}}
\put(  59.00,   48.39){\circle*{1.1}}
\put(  59.50,   48.24){\circle*{1.1}}
\put(  60.00,   48.09){\circle*{1.1}}
\put(  60.50,   47.95){\circle*{1.1}}
\put(  61.00,   47.80){\circle*{1.1}}
\put(  61.50,   47.66){\circle*{1.1}}
\put(  62.00,   47.52){\circle*{1.1}}
\put(  62.50,   47.38){\circle*{1.1}}
\put(  63.00,   47.24){\circle*{1.1}}
\put(  63.50,   47.11){\circle*{1.1}}
\put(  64.00,   46.97){\circle*{1.1}}
\put(  64.50,   46.84){\circle*{1.1}}
\put(  65.00,   46.71){\circle*{1.1}}
\put(  65.50,   46.58){\circle*{1.1}}
\put(  66.00,   46.45){\circle*{1.1}}
\put(  66.50,   46.33){\circle*{1.1}}
\put(  67.00,   46.20){\circle*{1.1}}
\put(  67.50,   46.08){\circle*{1.1}}
\put(  68.00,   45.96){\circle*{1.1}}
\put(  68.50,   45.84){\circle*{1.1}}
\put(  69.00,   45.72){\circle*{1.1}}
\put(  69.50,   45.60){\circle*{1.1}}
\put(  70.00,   45.49){\circle*{1.1}}
\put(  70.50,   45.37){\circle*{1.1}}
\put(  71.00,   45.26){\circle*{1.1}}
\put(  71.50,   45.15){\circle*{1.1}}
\put(  72.00,   45.04){\circle*{1.1}}
\put(  72.50,   44.93){\circle*{1.1}}
\put(  73.00,   44.82){\circle*{1.1}}
\put(  73.50,   44.72){\circle*{1.1}}
\put(  74.00,   44.61){\circle*{1.1}}
\put(  74.50,   44.51){\circle*{1.1}}
\put(  75.00,   44.41){\circle*{1.1}}
\put(  75.50,   44.31){\circle*{1.1}}
\put(  76.00,   44.21){\circle*{1.1}}
\put(  76.50,   44.11){\circle*{1.1}}
\put(  77.00,   44.01){\circle*{1.1}}
\put(  77.50,   43.92){\circle*{1.1}}
\put(  78.00,   43.82){\circle*{1.1}}
\put(  78.50,   43.73){\circle*{1.1}}
\put(  79.00,   43.64){\circle*{1.1}}
\put(  79.50,   43.55){\circle*{1.1}}
\put(  80.00,   43.46){\circle*{1.1}}
\put(  80.50,   43.37){\circle*{1.1}}
\put(  81.00,   43.28){\circle*{1.1}}
\put(  81.50,   43.19){\circle*{1.1}}
\put(  82.00,   43.11){\circle*{1.1}}
\put(  82.50,   43.02){\circle*{1.1}}
\put(  83.00,   42.94){\circle*{1.1}}
\put(  83.50,   42.86){\circle*{1.1}}
\put(  84.00,   42.78){\circle*{1.1}}
\put(  84.50,   42.69){\circle*{1.1}}
\put(  85.00,   42.62){\circle*{1.1}}
\put(  85.50,   42.54){\circle*{1.1}}
\put(  86.00,   42.46){\circle*{1.1}}
\put(  86.50,   42.38){\circle*{1.1}}
\put(  87.00,   42.31){\circle*{1.1}}
\put(  87.50,   42.23){\circle*{1.1}}
\put(  88.00,   42.16){\circle*{1.1}}
\put(  88.50,   42.09){\circle*{1.1}}
\put(  89.00,   42.01){\circle*{1.1}}
\put(  89.50,   41.94){\circle*{1.1}}
\put(  90.00,   41.87){\circle*{1.1}}
\put(  90.50,   41.80){\circle*{1.1}}
\put(  91.00,   41.74){\circle*{1.1}}
\put(  91.50,   41.67){\circle*{1.1}}
\put(  92.00,   41.60){\circle*{1.1}}
\put(  92.50,   41.54){\circle*{1.1}}
\put(  93.00,   41.47){\circle*{1.1}}
\put(  93.50,   41.41){\circle*{1.1}}
\put(  94.00,   41.34){\circle*{1.1}}
\put(  94.50,   41.28){\circle*{1.1}}
\put(  95.00,   41.22){\circle*{1.1}}
\put(  95.50,   41.16){\circle*{1.1}}
\put(  96.00,   41.10){\circle*{1.1}}
\put(  96.50,   41.04){\circle*{1.1}}
\put(  97.00,   40.98){\circle*{1.1}}
\put(  97.50,   40.92){\circle*{1.1}}
\put(  98.00,   40.86){\circle*{1.1}}
\put(  98.50,   40.81){\circle*{1.1}}
\put(  99.00,   40.75){\circle*{1.1}}
\put(  99.50,   40.70){\circle*{1.1}}

\color{black}
\put(94.79,100){\line(0,-1){20}}
\put(90,103){50y}

\color{black}
\put(84.88,100){\line(0,-1){20}}
\put(77,103){10y}

\color{black}
\put(70.52,100){\line(0,-1){20}}
\put(67,103){1y}

\color{black}
\put(55.10,100){\line(0,-1){20}}
\put(51,103){1m}

\color{black}
\put(34.00,100){\line(0,-1){20}}
\put(30,103){1d}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{Tensile stress $\sigma$ versus time-to-failure $t_{\rm f}$
under creep conditions.
Circles: predictions of the model with $\epsilon_{\rm cr}=0.4$ 
for virgin (red) and recycled (blue) HDPE.
Solid lines: approximation of the data by Equation (\ref{4-2}).}
\end{figure}
%\end{document}
%Critical stress
%virgin 10.90
%recycled: 10.30
%reduction 5.5 \%
